The GALEX Ultraviolet Atlas of Nearby Galaxies

We present images, integrated photometry, surface-brightness and color profiles for a total of 1034 nearby galaxies recently observed by the GALEX satellite in its far-ultraviolet (FUV; 1516A) and near-ultraviolet (NUV; 2267A) bands. (...) This data set has been complemented with archival optical, near-infrared, and far-infrared fluxes and colors. We find that the integrated (FUV-K) color provides robust discrimination between elliptical and spiral/irregular galaxies and also among spiral galaxies of different sub-types. Elliptical galaxies with brighter K-band luminosities (i.e. more massive) are redder in (NUV-K) color but bluer in (FUV-NUV) than less massive ellipticals. In the case of the spiral/irregular galaxies our analysis shows the presence of a relatively tight correlation between the (FUV-NUV) color and the total infrared-to-UV ratio. The correlation found between (FUV-NUV) color and K-band luminosity (with lower luminosity objects being bluer than more luminous ones) can be explained as due to an increase in the dust content with galaxy luminosity. The images in this Atlas along with the profiles and integrated properties are publicly available through a dedicated web page at http://nedwww.ipac.caltech.edu/level5/GALEX_Atlas/

==> (inline-0) <==
\begin{deluxetable}{lccrrrrcrclcl}
\rotate
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{GALEX Atlas sample\label{table1}}
\tablewidth{0pt}
\tablehead{
\colhead{Object Name} & \colhead{RA$_{2000}$}   & \colhead{DEC$_{2000}$}   & \colhead{2$\times$A} & \colhead{2$\times$B}  & \colhead{PA} & \multicolumn{3}{c}{distance} & \colhead{E($B-V$)} & \colhead{Morphological} & \colhead{T} & \colhead{Spectral}\\
\colhead{}            &  \colhead{(h:m:s)}    & \colhead{(d:m:s)}      &  \colhead{(arcmin)}   & \colhead{(arcmin)}    & \colhead{(deg)} & \colhead{(Mpc)} & \colhead{DM} & \colhead{ref.} & \colhead{(mag)} & \colhead{Type} & \colhead{Type} & \colhead{Type}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} &\colhead{(6)} &\colhead{(7)} &\colhead{(8)} &\colhead{(9)} & \colhead{(10)} &\colhead{(11)} &\colhead{(12)} & \colhead{(13)}}
\startdata
WLM             &  00 01 58.2  & $-$15 27 39.3  &  11.5  &   4.0  &   4      & 0.98  & 24.96 &  2  & 0.04  & IB(s)m          &  10.0$\pm$0.3   &             \\      
NGC~7808         &  00 03 32.1  & $-$10 44 40.8  &   1.3  &   1.3  & \nodata  & 124  & 35.48 &  1  & 0.04  & (R')SA0*0*:     &  -2.0$\pm$1.2   &        Sy1? \\       
UGC~00017        &  00 03 43.3  & $+$15 13 06.0  &   2.5  &   1.7  & 160      &  13  & 30.62 &  1  & 0.05  & Sm:             &   9.3$\pm$0.6   &             \\       
PGC~00282        &  00 04 01.5  & $-$11 10 27.3  &   1.1  &   0.9  &   0      & 161  & 36.04 &  1  & 0.04  & SB(rs)c:        &   5.0$\pm$1.0   &             \\       
NGC~0024         &  00 09 56.5  & $-$24 57 47.3  &   5.8  &   1.3  &  46      & 8.2  & 29.57 &  3  & 0.02  & SA(s)c          &   5.0$\pm$0.3   &             \\       
UGC~00128        &  00 13 50.9  & $+$35 59 39.0  &   2.1  &   1.7  &  65      &  67  & 34.13 &  1  & 0.06  & Sdm             &   8.0$\pm$0.7   &             \\       
NGC~0055         &  00 14 53.6  & $-$39 11 47.9  &  32.4  &   5.6  & 108      & 2.0  & 26.51 &  4  & 0.01  & SB(s)m: sp      &   9.0$\pm$0.7   &             \\       
ARP~256~NED02     &  00 18 50.1  & $-$10 21 41.8  &   1.1  &   0.8  &   0      & 116  & 35.32 &  1  & 0.04  & SB(s)c pec      &   4.5$\pm$0.6   &         HII \\       
ARP~256~NED01     &  00 18 50.9  & $-$10 22 36.6  &   1.1  &   0.6  &   0      & 115  & 35.30 &  1  & 0.04  & SB(s)b pec?     &   3.0$\pm$1.3   &         HII \\       
UGC~00226        &  00 23 48.2  & $+$14 41 02.8  &   1.1  &   0.6  &   4      &  77  & 34.43 &  1  & 0.06  & Sb              &     \nodata     &             \\       
NGC~0099         &  00 23 59.4  & $+$15 46 13.5  &   1.4  &   1.3  &   0      &  77  & 34.43 &  1  & 0.06  & Scd:            &   6.0$\pm$1.1   &             \\       
UGC~00247        &  00 25 59.0  & $+$14 20 52.6  &   1.0  &   0.2  &  19      & 160  & 36.02 &  1  & 0.07  & Scd:            &   6.0$\pm$1.4   &             \\       
UGC~00249        &  00 26 10.2  & $+$13 39 14.2  &   1.4  &   1.0  &  90      &  76  & 34.40 &  1  & 0.08  & S?              &   8.0$\pm$1.2   &             \\       
NGC~0115         &  00 26 46.6  & $-$33 40 36.1  &   1.9  &   0.9  & 127      &  23  & 31.85 &  1  & 0.01  & SB(s)bc:        &   4.0$\pm$0.6   &             \\       
NGC~0131         &  00 29 38.5  & $-$33 15 35.1  &   1.9  &   0.6  &  63      &  18  & 31.22 &  1  & 0.02  & SB(s)b: sp      &   3.0$\pm$0.4   &             \\       
PGC~01862        &  00 30 29.8  & $-$08 46 59.9  &   1.2  &   0.4  & 140      &  76  & 34.40 &  1  & 0.04  &                 &   3.0$\pm$1.4   &             \\       
UGC~00316        &  00 31 35.8  & $+$14 36 46.6  &   1.3  &   0.2  &  40      & 164  & 36.07 &  1  & 0.06  & Sc              &   6.0$\pm$1.4   &             \\       
ESO~473-G025     &  00 31 49.4  & $-$26 43 13.9  &   2.6  &   0.3  &  83      &  99  & 34.99 &  1  & 0.02  & Sb              &   4.7$\pm$0.7   &             \\       
IC~1554          &  00 33 07.4  & $-$32 15 30.1  &   1.4  &   0.8  &  24      &  22  & 31.72 &  1  & 0.01  & SB:(r:)0/a      &  -0.5$\pm$0.5   &             \\       
UGC~00330        &  00 33 41.8  & $+$39 32 41.2  &   1.4  &   0.5  & 140      &  86  & 34.67 &  1  & 0.05  & S0              &  -2.0$\pm$0.9   &             \\       
NGC~0151         &  00 34 02.8  & $-$09 42 19.2  &   3.7  &   1.7  &  75      &  52  & 33.60 &  1  & 0.03  & SB(r)bc         &   4.0$\pm$0.3   &             \\       
NGC~0155         &  00 34 40.1  & $-$10 45 59.4  &   1.7  &   1.3  &   0      &  88  & 34.71 &  1  & 0.03  & S0*0* pec       &  -2.0$\pm$0.8   &             \\       
UGC~00344        &  00 34 51.0  & $+$39 32 42.4  &   1.0  &   0.7  & 110      &  85  & 34.64 &  1  & 0.05  & SAB(s)cd        &   6.0$\pm$0.9   &             \\       
NGC~0163         &  00 35 59.8  & $-$10 07 18.1  &   1.5  &   1.2  &   0      &  84  & 34.63 &  1  & 0.03  & E0              &  -5.0$\pm$0.4   &             \\       
VV~548           &  00 36 02.0  & $-$09 53 18.7  &   1.2  &   1.0  &   0      &  69  & 34.20 &  1  & 0.04  & SB(s)c pec:     &   5.0$\pm$1.2   &             \\       
NGC~0165         &  00 36 28.9  & $-$10 06 22.2  &   1.5  &   1.3  &   0      &  83  & 34.59 &  1  & 0.03  & SB(rs)bc        &   4.0$\pm$0.4   &             \\       
UGC~00372        &  00 37 27.9  & $+$42 54 08.1  &   1.5  &   1.4  &   0      &  80  & 34.51 &  1  & 0.06  & SAm             &   9.0$\pm$0.7   &             \\       
Cartwheel       &  00 37 40.4  & $-$33 42 59.5  &   1.1  &   0.9  & 128      & 125  & 35.48 &  1  & 0.01  & S pec (Ring)    &     \nodata     &             \\       
PGC~02269        &  00 37 57.5  & $-$09 15 09.3  &   1.4  &   1.2  &   0      &  74  & 34.36 &  1  & 0.04  & SAB(s)cd        &   6.0$\pm$0.8   &             \\       
UGC~00394        &  00 38 43.4  & $+$41 59 49.7  &   2.0  &   0.8  &   5      &  82  & 34.58 &  1  & 0.06  & SABdm           &   8.0$\pm$0.8   &             \\       
NGC~0195         &  00 39 35.8  & $-$09 11 40.3  &   1.1  &   0.8  &  90      &  69  & 34.19 &  1  & 0.03  & (R)SB(r)a:      &   1.0$\pm$0.7   &         HII \\       
NGC~0205         &  00 40 22.1  & $+$41 41 07.1  &  21.9  &  11.0  & 170      & 0.81  & 24.54 &  5  & 0.06  & E5 pec          &  -5.0$\pm$0.3   &             \\      
NGC~0213         &  00 41 10.0  & $+$16 28 09.8  &   1.7  &   1.4  &  90      &  79  & 34.47 &  1  & 0.04  & SB(rs)a         &   1.0$\pm$0.8   &             \\       
NGC~0223         &  00 42 15.9  & $+$00 50 43.7  &   1.3  &   0.9  &  62      &  76  & 34.40 &  1  & 0.02  & (R')SB(r)0/a:   &   0.0$\pm$0.9   &             \\       
MESSIER~032      &  00 42 41.8  & $+$40 51 54.6  &   8.7  &   6.5  & 170      & 0.78  & 24.46 &  6  & 0.06  & cE2             &  -6.0$\pm$0.3   &             \\      
MESSIER~031      &  00 42 44.3  & $+$41 16 08.5  & 190.0  &  60.0  &  35      & 0.78  & 24.46 &  6  & 0.06  & SA(s)b          &   3.0$\pm$0.3   &       LINER \\      
UGC~00484        &  00 46 56.0  & $+$32 40 31.2  &   2.4  &   0.8  &  25      &  72  & 34.29 &  1  & 0.09  & (R')SB(s)b      &   3.0$\pm$0.8   &             \\       
NGC~0247         &  00 47 08.6  & $-$20 45 37.4  &  21.4  &   6.9  & 174      & 3.1  & 27.45 &  7  & 0.02  & SAB(s)d         &   7.0$\pm$0.3   &             \\       
NGC~0253         &  00 47 33.1  & $-$25 17 17.6  &  27.5  &   6.8  &  52      & 3.9  & 27.98 &  8  & 0.02  & SAB(s)c;HII     &   5.0$\pm$0.3   &       Sbrst \\       
NGC~0247B        &  00 47 35.1  & $-$20 25 43.3  &   1.0  &   0.4  &  15      &  86  & 34.66 &  1  & 0.02  & SB(s)b pec?     &   3.0$\pm$0.9   &             \\       
ESO~540-G025     &  00 47 37.9  & $-$20 31 10.2  &   1.0  &   0.9  &   0      &  89  & 34.74 &  1  & 0.02  & SB(s)c pec:     &   4.5$\pm$0.6   &             \\       
NGC~0262         &  00 48 47.1  & $+$31 57 25.1  &   1.1  &   1.1  & \nodata  &  66  & 34.10 &  1  & 0.07  & SA(s)0/a:       &   0.0$\pm$0.4   &         Sy2 \\       
UGC~00507        &  00 49 35.7  & $+$01 06 58.1  &   1.9  &   0.2  & 128      &  74  & 34.36 &  1  & 0.02  & Scd             &   5.5$\pm$0.9   &             \\       
NGC~0266         &  00 49 47.8  & $+$32 16 39.8  &   3.0  &   2.9  &   0      &  68  & 34.17 &  1  & 0.07  & SB(rs)ab        &   2.0$\pm$0.7   &       LINER \\       
NGC~0270         &  00 50 32.5  & $-$08 39 05.9  &   1.7  &   1.5  &  15      &  53  & 33.61 &  1  & 0.05  & S0+             &  -1.0$\pm$0.8   &             \\       
ESO~351-G011     &  00 51 04.3  & $-$32 25 21.1  &   1.2  &   0.4  & 163      & 137  & 35.68 &  1  & 0.02  & S(r)0/a         &  -0.1$\pm$0.9   &             \\       
NGC~0277         &  00 51 17.2  & $-$08 35 48.6  &   1.4  &   1.2  &   0      &  60  & 33.89 &  1  & 0.04  & S0-             &  -3.0$\pm$0.9   &             \\       
PGC~03004        &  00 51 22.7  & $-$08 31 06.3  &   1.3  &   0.7  &  60      &  59  & 33.86 &  1  & 0.04  & SB(rs)d         &   7.0$\pm$0.9   &             \\       
UGC~00533        &  00 52 28.0  & $+$14 31 05.4  &   1.5  &   0.6  & 120      &  79  & 34.48 &  1  & 0.06  & Scd:            &   6.0$\pm$1.2   &             \\       
NGC~0291         &  00 53 29.9  & $-$08 46 04.1  &   1.1  &   0.5  &  75      &  80  & 34.52 &  1  & 0.04  & (R')SB(r)a:     &   1.0$\pm$0.9   &         Sy2 \\       
NGC~0300         &  00 54 53.5  & $-$37 41 03.8  &  21.9  &  15.5  & 111      & 2.0  & 26.51 &  9  & 0.01  & SA(s)d          &   7.0$\pm$0.3   &             \\       
UGC~00590        &  00 57 05.2  & $+$14 54 31.2  &   1.0  &   0.6  & 145      & 213  & 36.65 &  1  & 0.05  & S?              &     \nodata     &             \\       
NGC~0311         &  00 57 32.7  & $+$30 16 50.7  &   1.5  &   0.8  & 120      &  74  & 34.34 &  1  & 0.07  & S0              &  -2.0$\pm$0.8   &             \\       
NGC~0315         &  00 57 48.9  & $+$30 21 08.8  &   3.2  &   2.0  &  40      &  72  & 34.29 &  1  & 0.06  & E+:;LINER;Sy3b  &  -4.0$\pm$0.5   &         Sy1 \\       
ESO~351-G028     &  00 59 29.4  & $-$36 11 11.8  &   1.4  &   0.6  &  80      &  47  & 33.36 &  1  & 0.02  & SB(s)c: pec     &   4.7$\pm$0.7   &             \\       
UGC~00619        &  00 59 48.7  & $+$14 43 24.7  &   1.2  &   0.1  &   5      & 175  & 36.21 &  1  & 0.08  & Sd              &   6.0$\pm$1.4   &       NLAGN \\       
NGC~0337         &  00 59 50.1  & $-$07 34 40.7  &   2.9  &   1.8  & 130      &  25  & 31.96 &  3  & 0.11  & SB(s)d          &   7.0$\pm$0.3   &             \\       
PGC~03613        &  01 00 38.1  & $-$07 58 51.8  &   1.3  &   1.2  &   0      &  82  & 34.58 &  1  & 0.10  & SAB(rs)c        &   5.0$\pm$0.8   &             \\       
UGC~00627        &  01 01 00.5  & $+$13 28 06.9  &   1.1  &   0.8  & 115      & 169  & 36.14 &  1  & 0.05  & S?              &     \nodata     &             \\       
NGC~0337A        &  01 01 33.9  & $-$07 35 17.7  &   5.9  &   4.5  &   0      &  14  & 30.77 &  1  & 0.10  & SAB(s)dm        &   8.0$\pm$0.4   &             \\       
UGC~00652        &  01 03 50.4  & $+$22 01 40.0  &   1.3  &   0.7  &  35      &  82  & 34.57 &  1  & 0.04  & SBcd?           &   6.0$\pm$1.8   &             \\       
ESO~352-G002     &  01 04 30.4  & $-$33 39 16.1  &   1.3  &   0.6  & 168      & 140  & 35.73 &  1  & 0.03  & Sc              &     \nodata     &             \\       
IC~1613          &  01 04 47.8  & $+$02 07 04.0  &  16.2  &  14.5  &  50      & 0.81  & 24.54 & 10  & 0.03  & IB(s)m          &  10.0$\pm$0.3   &             \\      
IC~1616          &  01 04 56.2  & $-$27 25 45.7  &   1.6  &   1.4  &   0      &  78  & 34.47 &  1  & 0.02  & SB(rs)bc        &   4.3$\pm$0.4   &             \\       
ESO~352-G007     &  01 07 36.0  & $-$33 38 16.4  &   1.6  &   0.8  &  61      & 142  & 35.76 &  1  & 0.02  & (R')SB(rs)a     &   1.0$\pm$0.8   &             \\       
NGC~0392         &  01 08 23.5  & $+$33 08 01.0  &   1.2  &   0.9  &  50      &  69  & 34.19 &  1  & 0.06  & S0-:            &  -3.0$\pm$1.2   &             \\       
ESO~243-G041     &  01 08 51.8  & $-$45 49 57.6  &   1.0  &   0.3  &  93      & 100  & 34.99 &  1  & 0.01  & S0*0*: pec      &  -2.0$\pm$0.9   &             \\       
ESO~296-G002     &  01 09 02.6  & $-$37 17 20.0  &   1.2  &   1.0  & 165      &  91  & 34.80 &  1  & 0.01  & (R'-1)SB(r)ab   &   1.1$\pm$0.5   &             \\       
ESO~243-G045     &  01 09 04.5  & $-$45 46 24.7  &   1.4  &   1.2  &   0      & 107  & 35.15 &  1  & 0.01  & S0-             &  -3.0$\pm$0.7   &             \\       
NGC~0403         &  01 09 14.2  & $+$32 45 07.7  &   1.9  &   0.6  &  86      &  74  & 34.36 &  1  & 0.06  & S0/a:           &   0.3$\pm$0.7   &             \\       
IC~1633          &  01 09 55.6  & $-$45 55 52.3  &   2.9  &   2.4  & 120      & 101  & 35.01 &  1  & 0.01  & cD;E+1          &  -4.0$\pm$0.5   &             \\       
UGC~00726        &  01 09 57.6  & $-$01 44 58.9  &   1.6  &   0.9  & 144      &  54  & 33.68 &  1  & 0.05  & SB(s)d?         &   7.3$\pm$0.7   &             \\       
NGC~0407         &  01 10 36.6  & $+$33 07 35.4  &   1.7  &   0.4  &   0      &  81  & 34.55 &  1  & 0.06  & S0/a: sp        &   0.2$\pm$0.8   &             \\       
UGC~00732        &  01 10 44.3  & $+$33 33 30.2  &   1.0  &   0.6  &  80      &  79  & 34.50 &  1  & 0.05  & SA(r)d          &   7.0$\pm$0.8   &             \\       
UGC~00736        &  01 10 49.0  & $-$01 45 24.1  &   1.3  &   0.9  & 125      &  72  & 34.29 &  1  & 0.05  & Scd:            &   6.0$\pm$1.2   &             \\       
NGC~0410         &  01 10 58.9  & $+$33 09 08.3  &   2.4  &   1.3  &  30      &  77  & 34.44 &  1  & 0.06  & E+:;LINER       &  -4.0$\pm$0.6   &         HII \\       
ESO~243-G051     &  01 11 19.3  & $-$45 55 55.6  &   1.0  &   0.6  &  51      &  89  & 34.76 &  1  & 0.01  & Sb              &   1.0$\pm$0.6   &             \\       
ESO~243-G052     &  01 11 27.6  & $-$45 56 15.6  &   1.3  &   0.2  & 106      & 113  & 35.27 &  1  & 0.01  & S0*0*: sp       &  -1.5$\pm$1.0   &             \\       
PGC~04663        &  01 17 48.4  & $-$08 36 26.9  &   1.6  &   1.1  & 110      &  57  & 33.78 &  1  & 0.04  & SB(s)m          &   9.0$\pm$0.8   &             \\       
NGC~0467         &  01 19 10.1  & $+$03 18 03.0  &   1.7  &   1.7  & \nodata  &  78  & 34.45 &  1  & 0.04  & SA(s)0*0* pec?  &  -2.0$\pm$0.3   &             \\       
NGC~0470         &  01 19 44.8  & $+$03 24 35.8  &   2.8  &   1.7  & 155      &  34  & 32.63 &  1  & 0.04  & SA(rs)b         &   3.0$\pm$0.3   &         HII \\       
NGC~0474         &  01 20 06.7  & $+$03 24 55.0  &   7.1  &   6.3  &  75      &  33  & 32.61 &  1  & 0.03  & (R')SA(s)0*0*   &  -2.0$\pm$0.3   &             \\       
ESO~352-G047     &  01 20 34.0  & $-$34 07 19.5  &   1.4  &   0.9  &  73      &  52  & 33.57 &  1  & 0.03  & IB(s)m          &  10.0$\pm$0.8   &             \\       
UGC~00885        &  01 21 02.4  & $+$02 57 36.0  &   1.0  &   0.4  & 138      &  76  & 34.40 &  1  & 0.03  & Scd:            &   6.0$\pm$1.3   &             \\       
ESO~352-G050     &  01 21 07.3  & $-$35 12 07.1  &   1.5  &   0.3  & 145      &  81  & 34.55 &  1  & 0.03  & Sbc? sp         &   4.0$\pm$1.8   &             \\       
NGC~0479         &  01 21 15.7  & $+$03 51 44.2  &   1.1  &   0.9  &   0      &  74  & 34.36 &  1  & 0.04  & SB(rs)bc:       &   3.7$\pm$0.7   &             \\       
NGC~0491         &  01 21 20.4  & $-$34 03 47.8  &   1.4  &   1.0  &  93      &  52  & 33.60 &  1  & 0.03  & SB(rs)b:        &   3.0$\pm$0.6   &             \\       
UGC~00910        &  01 21 58.3  & $+$15 47 42.5  &   1.0  &   0.9  &   0      &  91  & 34.80 &  1  & 0.07  & SA(s)c          &   5.0$\pm$0.8   &             \\       
ESO~352-G057     &  01 22 02.4  & $-$34 11 48.4  &   1.4  &   0.4  &  12      &  76  & 34.42 &  1  & 0.03  & SB(s)0*0* pec   &  -2.0$\pm$0.9   &             \\       
ESO~352-G062     &  01 23 06.9  & $-$34 44 03.8  &   1.6  &   0.2  &  53      & 134  & 35.63 &  1  & 0.03  & Sbc             &   4.7$\pm$0.7   &             \\       
ESO~352-G064     &  01 23 34.9  & $-$34 56 09.1  &   1.2  &   0.3  &  63      &  83  & 34.61 &  1  & 0.02  & S0-: sp         &  -3.0$\pm$1.2   &             \\       
NGC~0527         &  01 23 58.1  & $-$35 06 54.4  &   1.7  &   0.4  &  14      &  80  & 34.51 &  1  & 0.03  & SB(r)0/a?       &   0.0$\pm$0.8   &             \\       
NGC~0514         &  01 24 03.9  & $+$12 55 02.6  &   3.5  &   2.8  & 110      &  36  & 32.75 &  1  & 0.04  & SAB(rs)c        &   5.0$\pm$0.3   &             \\       
ESO~352-G069     &  01 24 14.1  & $-$34 43 34.7  &   1.5  &   1.2  &  85      &  84  & 34.61 &  1  & 0.02  & SB(s)ab? pec    &   2.2$\pm$0.7   &             \\       
UGC~00957        &  01 24 24.4  & $+$03 52 56.0  &   1.2  &   0.9  &   0      &  30  & 32.41 &  1  & 0.03  & Im:             &  10.0$\pm$1.2   &             \\       
NGC~0520         &  01 24 35.1  & $+$03 47 32.7  &   4.5  &   1.8  & 135      &  31  & 32.48 &  1  & 0.03  &                 &  99.0$\pm$0.0   &             \\       
NGC~0530         &  01 24 41.7  & $-$01 35 13.5  &   1.5  &   0.4  & 134      &  71  & 34.25 &  1  & 0.04  & SB0+            &  -0.7$\pm$0.5   &             \\       
IC~0107          &  01 25 13.3  & $+$14 52 20.4  &   1.1  &   0.9  & 100      &  91  & 34.81 &  1  & 0.05  & S?              &  -5.0$\pm$0.7   &             \\       
UGC~00984        &  01 25 17.9  & $-$01 31 02.8  &   1.2  &   0.4  & 130      &  69  & 34.18 &  1  & 0.04  & S0              &  -2.0$\pm$0.9   &             \\       
IC~1698          &  01 25 22.1  & $+$14 50 18.9  &   1.8  &   0.7  & 120      &  93  & 34.85 &  1  & 0.05  & S0              &  -2.0$\pm$0.8   &             \\       
UGC~00985        &  01 25 23.7  & $+$14 31 11.9  &   1.5  &   0.4  &  19      & 159  & 36.00 &  1  & 0.04  & Sb              &   3.0$\pm$0.9   &             \\       
IC~1700          &  01 25 24.6  & $+$14 51 52.4  &   1.4  &   1.4  & \nodata  &  91  & 34.80 &  1  & 0.05  & E               &  -5.0$\pm$0.7   &             \\       
NGC~0538         &  01 25 26.0  & $-$01 33 02.3  &   1.0  &   0.5  &  40      &  77  & 34.44 &  1  & 0.04  & SB(s)ab:        &   1.6$\pm$0.7   &             \\       
NGC~0535         &  01 25 31.1  & $-$01 24 29.3  &   1.0  &   0.3  &  58      &  69  & 34.20 &  1  & 0.05  & S0+             &  -0.8$\pm$0.6   &             \\       
UGC~00999        &  01 25 34.6  & $+$14 58 31.7  &   1.0  &   0.3  &  62      & 225  & 36.77 &  1  & 0.04  & Scd:            &   6.0$\pm$1.3   &             \\       
UGC~01003        &  01 25 44.3  & $-$01 27 24.1  &   1.0  &   0.3  & 130      &  74  & 34.35 &  1  & 0.04  & S0              &  -2.0$\pm$0.9   &             \\       
NGC~0541         &  01 25 44.3  & $-$01 22 46.1  &   1.8  &   1.7  &   0      &  76  & 34.41 &  1  & 0.05  & cD;S0-:         &  -3.0$\pm$0.4   &             \\       
NGC~0545         &  01 25 59.1  & $-$01 20 24.8  &   2.4  &   1.6  &  55      &  76  & 34.39 &  1  & 0.04  & SA0-            &  -3.0$\pm$0.3   &             \\       
NGC~0547         &  01 26 00.6  & $-$01 20 42.6  &   1.3  &   1.3  & \nodata  &  77  & 34.44 &  1  & 0.04  & E1              &  -5.0$\pm$0.4   &             \\       
NGC~0557         &  01 26 25.1  & $-$01 38 19.4  &   1.4  &   0.8  &  45      &  78  & 34.47 &  1  & 0.05  & SB(rs)0+ pec:   &  -0.8$\pm$0.5   &             \\       
ESO~353-G002     &  01 27 05.4  & $-$35 51 21.7  &   1.0  &   0.5  &  80      &  83  & 34.61 &  1  & 0.02  & S?              &     \nodata     &             \\       
UGC~01026        &  01 27 13.1  & $+$13 36 08.3  &   1.8  &   1.4  & 115      &  65  & 34.05 &  1  & 0.05  & Sm:             &   9.0$\pm$1.1   &       NLAGN \\       
UGC~01040        &  01 27 35.9  & $-$01 06 18.5  &   1.1  &   0.2  &  34      &  63  & 34.01 &  1  & 0.03  & S0/a            &   0.0$\pm$1.0   &             \\       
NGC~0568         &  01 27 57.0  & $-$35 43 03.7  &   2.2  &   1.4  & 137      &  78  & 34.47 &  1  & 0.02  & SA0- pec:       &  -3.0$\pm$0.5   &             \\       
UGC~01057        &  01 28 53.3  & $+$13 47 37.7  &   1.5  &   0.5  & 153      &  91  & 34.80 &  1  & 0.05  & Sbc             &   4.0$\pm$0.9   &       NLAGN \\       
NGC~0574         &  01 29 03.1  & $-$35 35 56.1  &   1.1  &   0.7  &   2      &  79  & 34.48 &  1  & 0.02  & (R'-1)SB(rl)b   &   2.5$\pm$0.6   &             \\       
IC~0127          &  01 29 47.6  & $-$06 58 48.2  &   1.8  &   0.5  & 120      &  27  & 32.18 &  1  & 0.04  & Sb: sp          &   3.0$\pm$0.7   &             \\       
NGC~0584         &  01 31 20.7  & $-$06 52 05.0  &   4.2  &   2.3  &  55      &  28  & 32.20 &  3  & 0.04  & E4              &  -5.0$\pm$0.3   &             \\       
NGC~0586         &  01 31 36.9  & $-$06 53 37.5  &   1.6  &   0.8  &   0      &  27  & 32.18 &  1  & 0.04  & SA(s)a:?        &   1.0$\pm$0.9   &             \\       
MESSIER~033      &  01 33 50.9  & $+$30 39 35.8  &  70.8  &  41.7  &  23      & 0.84  & 24.62 & 11  & 0.04  & SA(s)cd         &   6.0$\pm$0.3   &         HII \\      
NGC~0628         &  01 36 41.8  & $+$15 47 00.5  &  10.5  &   9.5  &  25      &  11  & 30.24 & 12  & 0.07  & SA(s)c          &   5.0$\pm$0.3   &             \\       
UGC~01181        &  01 40 30.0  & $+$14 31 22.4  &   1.0  &   0.2  & 133      & 116  & 35.33 &  1  & 0.07  & Sc              &   6.0$\pm$1.4   &             \\       
IC~0148          &  01 42 27.0  & $+$13 58 37.3  &   3.4  &   1.1  &  50      &  11  & 30.26 &  1  & 0.07  & Im:             &  10.0$\pm$1.1   &             \\       
UGC~01200        &  01 42 48.3  & $+$13 09 21.5  &   2.0  &   1.4  & 170      &  12  & 30.34 &  1  & 0.05  & IBm:            &  10.0$\pm$0.8   &             \\       
NGC~0660         &  01 43 02.4  & $+$13 38 42.2  &   8.3  &   3.2  & 170      &  12  & 30.46 &  1  & 0.06  & SB(s)a pec;HII  &   1.0$\pm$0.3   &       LINER \\       
UGC~01211        &  01 43 55.1  & $+$13 48 24.7  &   2.3  &   1.9  &   0      &  35  & 32.70 &  1  & 0.06  & Im:             &  10.0$\pm$1.0   &             \\       
IC~0159          &  01 46 25.1  & $-$08 38 11.9  &   1.4  &   0.7  &  45      &  55  & 33.68 &  1  & 0.03  & SB(rs)b pec:    &   3.0$\pm$1.2   &             \\       
PGC~06504        &  01 46 38.2  & $-$08 40 43.1  &   1.2  &   0.7  &  92      &  55  & 33.68 & 13  & 0.03  & IB(s)m          &  10.0$\pm$0.9   &             \\       
NGC~0671         &  01 46 59.1  & $+$13 07 30.5  &   1.5  &   0.5  &  55      &  79  & 34.49 &  1  & 0.05  & S?              &     \nodata     &       NLAGN \\       
UGC~01261        &  01 48 33.5  & $+$13 25 50.0  &   1.4  &   0.3  &  92      &  72  & 34.28 &  1  & 0.06  & Scd:            &   6.0$\pm$1.3   &             \\       
UGC~01262        &  01 48 34.4  & $+$13 42 04.0  &   1.3  &   0.7  & 170      &  73  & 34.31 &  1  & 0.05  & Im              &  10.0$\pm$0.9   &             \\       
UGC~01264        &  01 48 37.9  & $+$13 46 09.4  &   1.1  &   0.3  &  75      &  69  & 34.18 &  1  & 0.05  & Scd:            &   6.0$\pm$1.3   &             \\       
NGC~0676         &  01 48 57.3  & $+$05 54 27.1  &   4.0  &   1.2  & 172      &  21  & 31.63 &  1  & 0.06  & S0/a: sp        &   0.0$\pm$0.4   &         Sy2 \\       
UGC~01271        &  01 49 00.0  & $+$13 12 40.1  &   1.7  &   1.1  &  95      &  73  & 34.31 &  1  & 0.07  & SB0             &  -2.0$\pm$0.8   &             \\       
UGC~01274        &  01 49 11.6  & $+$12 51 11.7  &   1.4  &   0.5  & 108      & 113  & 35.26 &  1  & 0.08  & Sa:             &   1.0$\pm$1.2   &             \\       
UGC~01278        &  01 49 21.2  & $+$12 42 54.2  &   1.0  &   0.5  & 105      & 143  & 35.78 &  1  & 0.08  & Scd:            &   6.0$\pm$1.3   &             \\       
NGC~0693         &  01 50 30.9  & $+$06 08 42.8  &   2.1  &   1.0  & 106      &  22  & 31.71 &  1  & 0.05  & S0/a?           &   0.0$\pm$1.5   &             \\       
UGC~01312        &  01 51 02.1  & $+$13 17 47.5  &   1.4  &   0.4  &  96      &  74  & 34.35 &  1  & 0.08  & S?              &     \nodata     &             \\       
ESO~245-G007     &  01 51 06.3  & $-$44 26 40.9  &   4.9  &   4.1  &  90      & 0.40  & 23.01 & 14  & 0.02  & IAm             &  10.0$\pm$0.6   &             \\      
NGC~0707         &  01 51 27.1  & $-$08 30 19.4  &   1.3  &   0.8  &  55      &  77  & 34.43 &  1  & 0.02  & (R')SAB(s)0-:   &  -3.4$\pm$0.7   &             \\       
NGC~0706         &  01 51 50.5  & $+$06 17 48.8  &   1.9  &   1.4  & 150      &  71  & 34.25 &  1  & 0.06  & Sbc?            &   4.0$\pm$0.9   &             \\       
UGC~01364        &  01 54 03.7  & $+$14 54 34.2  &   1.4  &   0.8  &  30      &  73  & 34.32 &  1  & 0.05  & SBcd:           &   6.0$\pm$1.2   &             \\       
PGC~07064        &  01 54 18.1  & $-$09 42 48.5  &   2.1  &   1.2  & 100      & 222  & 36.73 &  1  & 0.02  & SB0-:           &  -2.5$\pm$0.6   &             \\       
PGC~07210        &  01 55 51.3  & $-$09 58 00.5  &   1.3  &   1.0  & 115      & 115  & 35.30 &  1  & 0.02  & SB(r)c pec      &   4.5$\pm$0.6   &             \\       
UGC~01408        &  01 56 15.3  & $+$13 09 57.0  &   1.0  &   0.5  &  90      & 110  & 35.20 &  1  & 0.06  & Sd              &   7.0$\pm$0.9   &             \\       
IC~1755          &  01 57 09.8  & $+$14 32 59.6  &   1.4  &   0.3  & 154      & 114  & 35.28 &  1  & 0.05  & Sa              &   1.0$\pm$0.9   &             \\       
UGC~01448        &  01 58 08.6  & $+$02 03 52.2  &   1.3  &   0.3  & 110      &  89  & 34.75 &  1  & 0.03  & Scd:            &   6.0$\pm$1.3   &             \\       
KUG~0156-084     &  01 58 51.9  & $-$08 09 44.8  &   1.2  &   1.0  &  52      &  67  & 34.11 &  1  & 0.03  & SB(r)c pec      &   4.6$\pm$0.6   &             \\       
NGC~0770         &  01 59 13.6  & $+$18 57 16.8  &   1.2  &   0.9  &  15      &  36  & 32.76 &  1  & 0.07  & E3:             &  -5.0$\pm$0.6   &             \\       
NGC~0772         &  01 59 19.6  & $+$19 00 27.1  &   7.2  &   4.3  & 130      &  36  & 32.76 &  1  & 0.07  & SA(s)b          &   3.0$\pm$0.3   &             \\       
UGC~01468        &  01 59 31.0  & $+$13 56 37.6  &   1.5  &   0.9  & 145      &  66  & 34.10 &  1  & 0.06  & Sd              &   7.0$\pm$0.8   &             \\       
NGC~0774         &  01 59 34.7  & $+$14 00 29.6  &   1.5  &   1.2  & 165      &  66  & 34.09 &  1  & 0.06  & S0              &  -2.0$\pm$0.8   &             \\       
NGC~0777         &  02 00 14.9  & $+$31 25 45.8  &   2.5  &   2.0  & 155      &  73  & 34.32 &  1  & 0.05  & E1              &  -5.0$\pm$0.3   &         Sy2 \\       
NGC~0778         &  02 00 19.4  & $+$31 18 46.9  &   1.1  &   0.5  & 150      &  79  & 34.49 &  1  & 0.05  & S0:             &  -2.0$\pm$1.3   &             \\       
NGC~0787         &  02 00 48.6  & $-$09 00 09.3  &   2.5  &   1.9  &  90      &  67  & 34.12 &  1  & 0.03  & (R)SA(rs)b:     &   3.0$\pm$0.7   &             \\       
PGC~07654        &  02 00 55.1  & $-$08 50 27.9  &   1.7  &   1.1  &  35      &  22  & 31.67 &  1  & 0.03  & IB(s)m:         &  10.0$\pm$1.2   &             \\       
NGC~0783         &  02 01 06.6  & $+$31 52 56.9  &   1.6  &   1.4  &  35      &  76  & 34.39 &  1  & 0.06  & SBc             &   5.0$\pm$0.8   &             \\       
UGCA~023         &  02 03 02.2  & $-$09 39 19.5  &   2.8  &   0.2  &  37      &  54  & 33.65 &  1  & 0.03  & Sd              &   6.8$\pm$0.8   &             \\       
NGC~0809         &  02 04 19.0  & $-$08 44 07.1  &   1.5  &   1.0  & 175      &  75  & 34.38 &  1  & 0.02  & (R)S0+:         &  -1.0$\pm$1.2   &             \\       
UGC~01584        &  02 05 26.8  & $+$13 19 37.5  &   1.5  &   0.7  &  82      & 108  & 35.16 &  1  & 0.10  & Scd:            &   6.0$\pm$1.2   &             \\       
NGC~0810         &  02 05 28.9  & $+$13 15 05.0  &   1.7  &   1.3  &  25      & 110  & 35.20 &  1  & 0.10  &                 &  -5.0$\pm$1.6   &             \\       
UGC~01593        &  02 06 06.0  & $+$13 17 06.8  &   1.0  &   0.8  &   0      & 106  & 35.13 &  1  & 0.09  & SAB(rs)c        &   5.0$\pm$0.8   &             \\       
UGC~01603        &  02 06 42.5  & $-$00 51 37.7  &   1.2  &   1.0  &   0      &  84  & 34.62 &  1  & 0.04  & SAdm:           &   8.0$\pm$1.1   &       NLAGN \\       
NGC~0830         &  02 08 58.7  & $-$07 46 00.5  &   1.4  &   0.9  &  60      &  54  & 33.65 &  1  & 0.02  & SB0-?           &  -3.0$\pm$1.3   &             \\       
NGC~0842         &  02 09 50.8  & $-$07 45 44.8  &   1.2  &   0.9  & 142      &  54  & 33.65 &  1  & 0.02  & SB?(r:)0*0*     &     \nodata     &             \\       
NGC~0814         &  02 10 37.6  & $-$15 46 24.9  &   1.3  &   0.5  &   0      &  21  & 31.63 &  1  & 0.03  & SB0*0* pec:     &  -2.0$\pm$1.3   &         HII \\       
KUG~0210-078     &  02 13 15.8  & $-$07 39 42.8  &   1.7  &   1.3  & 125      &  67  & 34.13 &  1  & 0.03  & (R')SB(rs)a     &   1.0$\pm$0.8   &             \\       
NGC~0855         &  02 14 03.6  & $+$27 52 37.8  &   2.6  &   1.0  &  60      & 9.7  & 29.94 & 15  & 0.07  & E               &  -5.0$\pm$0.7   &             \\       
ESO~415-G011     &  02 14 15.6  & $-$32 03 12.1  &   1.1  &   0.3  & 132      &  47  & 33.36 &  1  & 0.02  & SB(s)b pec?     &   3.0$\pm$1.8   &             \\       
KUG~0211-075     &  02 14 26.7  & $-$07 21 59.3  &   2.3  &   0.4  &  60      &  70  & 34.21 &  1  & 0.03  & Sb pec sp       &   3.0$\pm$0.8   &             \\       
NGC~0871         &  02 17 10.7  & $+$14 32 52.2  &   1.2  &   0.5  &   4      &  54  & 33.64 &  1  & 0.10  & SB(s)c:         &   5.0$\pm$0.7   &             \\       
KUG~0214-057     &  02 17 19.4  & $-$05 28 50.4  &   1.3  &   0.8  & 140      &  75  & 34.38 &  1  & 0.02  & SB?             &     \nodata     &             \\       
UGC~01761        &  02 17 26.3  & $+$14 34 48.7  &   1.1  &   1.1  & \nodata  &  57  & 33.80 &  1  & 0.11  & Im              &  10.0$\pm$0.8   &             \\       
NGC~0881         &  02 18 45.3  & $-$06 38 20.7  &   2.2  &   1.5  & 140      &  74  & 34.34 &  1  & 0.03  & SAB(r)c         &   5.0$\pm$0.6   &             \\       
NGC~0895         &  02 21 36.5  & $-$05 31 17.0  &   3.6  &   2.6  & 115      &  31  & 32.48 &  1  & 0.03  & SA(s)cd         &   6.0$\pm$0.3   &             \\       
NGC~0891         &  02 22 33.4  & $+$42 20 56.9  &  13.5  &   2.5  &  22      & 9.6  & 29.91 & 12  & 0.06  & SA(s)b? sp      &   3.0$\pm$0.3   &         HII \\       
NGC~0898         &  02 23 20.4  & $+$41 57 05.1  &   1.9  &   0.5  & 170      &  81  & 34.53 &  1  & 0.07  & Sab             &   2.0$\pm$0.6   &             \\       
UGC~01859        &  02 24 44.4  & $+$42 37 23.7  &   1.7  &   1.1  &  47      &  87  & 34.69 &  1  & 0.06  & E?              &     \nodata     &             \\       
NGC~0906         &  02 25 16.3  & $+$42 05 23.6  &   1.8  &   1.6  &   0      &  69  & 34.19 &  1  & 0.07  & SBab            &   2.0$\pm$0.8   &             \\       
NGC~0925         &  02 27 16.9  & $+$33 34 45.0  &  10.5  &   5.9  & 102      & 9.3  & 29.84 & 16  & 0.08  & SAB(s)d         &   7.0$\pm$0.3   &         HII \\       
PGC~09333        &  02 27 17.6  & $-$03 53 58.2  &   1.1  &   0.9  &   0      & 186  & 36.34 &  1  & 0.03  & SB(s)dm         &   8.0$\pm$0.9   &             \\       
NGC~0934         &  02 27 32.9  & $-$00 14 40.3  &   1.3  &   0.9  & 130      &  90  & 34.77 &  1  & 0.03  & SAB0-           &  -2.5$\pm$0.5   &             \\       
UGC~01949        &  02 28 18.9  & $-$00 36 29.5  &   1.2  &   0.9  &  55      &  20  & 31.50 &  1  & 0.03  & IAB(s)m:        &  10.0$\pm$0.7   &             \\       
UGC~01976        &  02 30 21.5  & $+$35 19 33.4  &   1.6  &   0.8  & 113      & 132  & 35.60 &  1  & 0.07  & Sb              &   3.0$\pm$0.8   &             \\       
NGC~0955         &  02 30 33.1  & $-$01 06 30.5  &   2.8  &   0.7  &  19      &  20  & 31.53 &  1  & 0.04  & Sab: sp         &   1.8$\pm$0.6   &             \\       
UGC~02010        &  02 32 07.1  & $-$01 21 43.7  &   1.3  &   0.8  &  85      & 160  & 36.02 &  1  & 0.04  & SB(rs)bc        &   4.0$\pm$0.6   &             \\       
NGC~0959         &  02 32 23.9  & $+$35 29 40.7  &   2.3  &   1.4  &  65      &  11  & 30.29 & 17  & 0.07  & Sdm:            &   8.0$\pm$1.1   &             \\       
NGC~0986A        &  02 32 41.5  & $-$39 17 46.4  &   1.8  &   0.7  &  72      &  17  & 31.11 &  1  & 0.02  & SB(s)dm         &   9.7$\pm$0.7   &             \\       
NGC~0986         &  02 33 34.3  & $-$39 02 42.2  &   3.9  &   3.0  & 150      &  25  & 31.98 &  1  & 0.02  & (R'-1)SB(rs)b   &   2.0$\pm$0.3   &         HII \\       
KUG~0232-079     &  02 34 48.4  & $-$07 41 00.9  &   1.1  &   1.0  &   0      &  93  & 34.84 &  1  & 0.03  & SB(s)c          &   5.0$\pm$0.9   &             \\       
NGC~0991         &  02 35 32.7  & $-$07 09 16.0  &   2.7  &   2.4  &  75      &  20  & 31.55 &  1  & 0.03  & SAB(rs)c        &   5.0$\pm$0.3   &             \\       
IC~0243          &  02 38 32.2  & $-$06 54 07.7  &   1.2  &   0.8  &  33      & 102  & 35.04 &  1  & 0.03  & (R')SB(rs)0/a   &   0.0$\pm$0.9   &             \\       
NGC~1022         &  02 38 32.7  & $-$06 40 38.7  &   2.4  &   2.0  & 115      &  19  & 31.43 &  1  & 0.03  & (R')SB(s)a;HII  &   1.0$\pm$0.3   &       Sbrst \\       
NGC~1035         &  02 39 29.1  & $-$08 07 58.6  &   2.2  &   0.7  & 150      &  16  & 31.05 &  1  & 0.03  & SA(s)c?         &   5.0$\pm$0.8   &             \\       
NGC~1033         &  02 40 16.1  & $-$08 46 37.1  &   1.3  &   1.1  &   0      & 103  & 35.06 &  1  & 0.03  & SA(s)c:         &   5.0$\pm$0.8   &             \\       
NGC~1042         &  02 40 24.0  & $-$08 26 00.8  &   4.7  &   3.6  &  10      &  18  & 31.28 &  1  & 0.03  & SAB(rs)cd       &   6.0$\pm$0.3   &       NLAGN \\       
NGC~1023         &  02 40 24.0  & $+$39 03 47.7  &   8.7  &   3.0  &  87      &  11  & 30.29 & 15  & 0.06  & SB(rs)0-        &  -3.0$\pm$0.3   &             \\       
NGC~1047         &  02 40 32.8  & $-$08 08 51.6  &   1.3  &   0.6  &  90      &  18  & 31.23 &  1  & 0.03  & S0+: sp         &  -0.5$\pm$0.9   &             \\       
NGC~1023A        &  02 40 37.7  & $+$39 03 27.0  &   1.3  &   0.6  &  50      &  12  & 30.47 &  1  & 0.06  & IB?             &     \nodata     &             \\       
NGC~0961         &  02 41 02.5  & $-$06 56 09.1  &   2.1  &   1.5  &  50      &  17  & 31.16 &  1  & 0.03  & SB(rs)m pec     &   8.5$\pm$0.5   &             \\       
NGC~1052         &  02 41 04.8  & $-$08 15 20.8  &   3.0  &   2.1  & 120      &  19  & 31.44 &  1  & 0.03  & E4;LINER        &  -5.0$\pm$0.3   &         Sy2 \\       
NGC~1055         &  02 41 45.2  & $+$00 26 35.4  &   7.6  &   2.7  & 105      &  13  & 30.61 &  1  & 0.03  & SBb: sp         &   3.0$\pm$0.4   &      LINER2 \\       
PGC~10213        &  02 41 50.0  & $-$07 55 30.0  &   1.3  &   1.3  & \nodata  &  18  & 31.28 &  1  & 0.03  & SB(s)m          &   9.0$\pm$0.9   &             \\       
UGC~02174        &  02 42 05.8  & $+$32 22 44.0  &   2.1  &   2.1  & \nodata  &  75  & 34.36 &  1  & 0.13  & SAB(s)c         &   5.0$\pm$0.7   &             \\       
NGC~1068         &  02 42 40.7  & $-$00 00 47.8  &   7.1  &   6.0  &  70      &  14  & 30.79 & 18  & 0.03  & (R)SA(rs)b;Sy1  &   3.0$\pm$0.3   &         Sy2 \\       
UGC~02182        &  02 42 49.6  & $+$32 41 08.1  &   1.3  &   0.4  & 161      &  77  & 34.42 &  1  & 0.14  & Im              &  10.0$\pm$0.9   &             \\       
NGC~1069         &  02 42 59.8  & $-$08 17 22.2  &   1.4  &   0.9  & 145      & 134  & 35.64 &  1  & 0.02  & SAB(s)c         &   5.0$\pm$0.5   &             \\       
NGC~1060         &  02 43 15.1  & $+$32 25 29.9  &   2.3  &   1.7  &  75      &  75  & 34.38 &  1  & 0.21  & S0-:            &  -3.0$\pm$1.0   &             \\       
NGC~1072         &  02 43 31.3  & $+$00 18 24.6  &   1.5  &   0.5  &  11      & 114  & 35.28 &  1  & 0.04  & SB(rs)b:        &   2.7$\pm$0.5   &             \\       
PGC~10334        &  02 43 42.8  & $-$06 39 05.0  &   1.5  &   0.9  &  15      &  19  & 31.36 &  1  & 0.03  & IB(s)m          &  10.0$\pm$0.6   &             \\       
UGC~02201        &  02 43 44.2  & $+$32 29 45.3  &   1.4  &   0.3  & 101      &  60  & 33.90 &  1  & 0.19  & Sc              &   7.0$\pm$0.9   &             \\       
NGC~1066         &  02 43 49.9  & $+$32 28 30.0  &   1.7  &   1.6  &   0      &  63  & 34.01 &  1  & 0.22  & E:              &  -5.0$\pm$1.1   &             \\       
NGC~1067         &  02 43 50.5  & $+$32 30 42.8  &   1.0  &   1.0  & \nodata  &  66  & 34.10 &  1  & 0.19  & SAB(s)c         &   5.0$\pm$0.8   &             \\       
NGC~1084         &  02 45 59.9  & $-$07 34 43.1  &   3.2  &   1.8  &  35      &  19  & 31.34 &  1  & 0.03  & SA(s)c          &   5.0$\pm$0.3   &             \\       
NGC~1097         &  02 46 19.1  & $-$30 16 29.7  &   9.3  &   6.3  & 130      &  15  & 30.92 &  1  & 0.03  & (R'-1:)SB(r'l)b &   3.0$\pm$0.3   &         Sy1 \\       
PGC~10766        &  02 50 17.8  & $-$08 35 49.5  &   2.2  &   0.3  &  95      &  74  & 34.36 &  1  & 0.03  & Sbc             &   5.0$\pm$0.6   &             \\       
PGC~10794        &  02 50 44.2  & $-$06 44 45.3  &   1.3  &   0.6  &  10      &  98  & 34.97 &  1  & 0.04  & Sb pec?         &   3.0$\pm$1.8   &             \\       
PGC~10875        &  02 52 23.4  & $-$08 30 37.5  &   1.4  &   0.2  &  96      &  70  & 34.23 &  1  & 0.05  & Sb              &   0.5$\pm$1.3   &             \\       
NGC~1140         &  02 54 33.6  & $-$10 01 39.9  &   1.7  &   0.9  &  10      &  18  & 31.30 & 19  & 0.04  & IBm pec:;HII    &  10.0$\pm$0.4   &         Sy2 \\       
NGC~1148         &  02 57 04.4  & $-$07 41 08.4  &   1.4  &   0.7  &  70      &  73  & 34.30 &  1  & 0.05  & SB(rs)d pec?    &   7.0$\pm$1.7   &             \\       
UGC~02442        &  02 58 35.6  & $+$25 16 48.3  &   1.1  &   1.0  & 150      & 150  & 35.88 &  1  & 0.15  & S?              &     \nodata     &             \\       
NGC~1156         &  02 59 42.2  & $+$25 14 14.2  &   3.3  &   2.5  &  25      & 7.8  & 29.46 & 20  & 0.22  & IB(s)m          &  10.0$\pm$0.3   &             \\       
PGC~11767        &  03 08 48.3  & $-$07 02 26.2  &   1.3  &   0.4  &  10      & 123  & 35.44 &  1  & 0.07  & SB(rs)cd?       &   6.0$\pm$0.9   &             \\       
UGC~02519        &  03 09 19.9  & $+$80 07 54.8  &   1.2  &   0.7  &  80      &  38  & 32.89 &  1  & 0.26  & Scd?            &   6.0$\pm$1.7   &             \\       
NGC~1241         &  03 11 14.6  & $-$08 55 19.7  &   2.8  &   1.7  & 140      &  56  & 33.73 &  1  & 0.11  & SB(rs)b         &   3.0$\pm$0.3   &         Sy2 \\       
NGC~1242         &  03 11 19.3  & $-$08 54 08.7  &   1.2  &   0.7  & 130      &  55  & 33.70 &  1  & 0.11  & SB(rs)c:        &   5.4$\pm$0.5   &             \\       
NGC~1266         &  03 16 00.8  & $-$02 25 38.5  &   1.5  &   1.0  & 110      &  31  & 32.48 &  3  & 0.10  & (R')SB(rs)0 pec &  -2.0$\pm$0.7   &       LINER \\       
NGC~1291         &  03 17 18.6  & $-$41 06 29.1  &   9.8  &   8.1  & 165      & 9.7  & 29.93 &  3  & 0.01  & (R-1)SB(l)0/a   &   0.0$\pm$0.3   &             \\       
NGC~1285         &  03 17 53.4  & $-$07 17 52.1  &   1.5  &   1.1  &  10      &  73  & 34.32 &  1  & 0.05  & (R')SB(r)b pec  &   3.0$\pm$0.8   &             \\       
NGC~1299         &  03 20 09.7  & $-$06 15 43.0  &   1.1  &   0.6  &  40      &  32  & 32.50 &  1  & 0.05  & SB(rs)b?        &   3.0$\pm$1.3   &             \\       
NGC~1310         &  03 21 03.4  & $-$37 06 06.1  &   2.0  &   1.5  &  95      &  22  & 31.76 &  1  & 0.02  & SB(rs)cd        &   5.0$\pm$0.5   &         HII \\       
KUG~0319-072     &  03 22 17.5  & $-$07 05 26.5  &   1.1  &   1.0  &   0      &  37  & 32.86 &  1  & 0.07  & SA(r)ab pec:    &   2.0$\pm$1.2   &             \\       
NGC~1316         &  03 22 41.7  & $-$37 12 29.6  &  12.0  &   8.5  &  50      &  19  & 31.35 & 21  & 0.02  & (R')SAB(s)0*0   &  -2.0$\pm$0.3   &       LINER \\       
NGC~1317         &  03 22 44.3  & $-$37 06 13.6  &   2.8  &   2.4  &  78      &  19  & 31.35 & 21  & 0.02  & (R')SAB(rl)0/a  &   1.0$\pm$0.3   &             \\       
ESO~357-G025     &  03 23 37.3  & $-$35 46 42.2  &   1.3  &   0.4  &  25      &  23  & 31.79 &  1  & 0.02  & SAB0*0*:        &  -2.5$\pm$0.6   &             \\       
PGC~12706        &  03 23 54.3  & $-$37 30 24.4  &   1.4  &   1.3  &   0      &  17  & 31.12 &  1  & 0.02  & SB?(r)cd? p     &  10.0$\pm$0.7   &             \\       
NGC~1326         &  03 23 56.4  & $-$36 27 52.8  &   3.9  &   2.9  &  77      &  16  & 31.04 &  1  & 0.02  & (R-1)SB(rl)0/a  &  -1.0$\pm$0.3   &       LINER \\       
PGC~13005        &  03 30 09.5  & $-$05 31 17.9  &   1.2  &   0.3  & 155      &  58  & 33.82 &  1  & 0.05  & Sa pec sp       &   0.5$\pm$1.3   &             \\       
NGC~1346         &  03 30 13.3  & $-$05 32 35.9  &   1.0  &   0.7  &  75      &  56  & 33.74 &  1  & 0.05  & Sb pec?         &   3.0$\pm$1.3   &             \\       
PGC~13058        &  03 31 08.3  & $-$36 17 24.5  &   1.0  &   0.6  & 160      &  23  & 31.77 &  1  & 0.01  & SA0-:           &  -3.0$\pm$0.9   &             \\       
ESO~418-G008     &  03 31 30.7  & $-$30 12 48.0  &   1.2  &   0.8  & 149      &  14  & 30.74 &  1  & 0.01  & SB(r)d          &   8.0$\pm$0.5   &             \\       
NGC~1365         &  03 33 36.4  & $-$36 08 25.5  &  11.2  &   6.2  &  32      &  20  & 31.51 &  1  & 0.02  & (R')SBb(s)b     &   3.0$\pm$0.3   &       Sy1.8 \\       
PGC~13186        &  03 33 43.4  & $-$35 51 33.0  &   1.3  &   1.0  &  45      &  19  & 31.36 &  1  & 0.02  & E4:             &  -5.0$\pm$0.8   &             \\       
NGC~1361         &  03 34 17.7  & $-$06 15 54.0  &   1.6  &   1.4  &   0      &  74  & 34.34 &  1  & 0.04  & E+ pec:         &  -4.0$\pm$1.2   &             \\       
PGC~13230        &  03 34 29.5  & $-$35 32 47.0  &   1.3  &   1.0  &   0      &  14  & 30.72 &  1  & 0.02  & SAB(rs)0*0*     &  -2.0$\pm$0.8   &             \\       
NGC~1373         &  03 34 59.2  & $-$35 10 16.0  &   1.1  &   0.9  & 131      &  16  & 30.99 &  1  & 0.01  & E+:             &  -4.3$\pm$0.6   &             \\       
NGC~1374         &  03 35 16.6  & $-$35 13 34.5  &   2.5  &   2.3  &   0      &  15  & 30.91 &  1  & 0.01  & E3              &  -4.5$\pm$0.4   &             \\       
NGC~1375         &  03 35 16.8  & $-$35 15 56.4  &   2.2  &   0.9  &  91      & 7.3  & 29.32 &  1  & 0.01  & SAB0*0*: sp     &  -2.0$\pm$0.5   &             \\       
NGC~1379         &  03 36 03.9  & $-$35 26 28.3  &   2.4  &   2.3  &   0      &  16  & 30.97 &  1  & 0.01  & E3              &  -5.0$\pm$0.4   &             \\       
UGCA~080         &  03 36 21.3  & $-$06 42 53.7  &   1.6  &   1.0  & 165      &  42  & 33.14 &  1  & 0.04  & SB(s)m          &   9.0$\pm$0.6   &             \\       
NGC~1380         &  03 36 27.6  & $-$34 58 33.6  &   4.8  &   2.3  &   7      &  24  & 31.86 &  1  & 0.02  & SA0             &  -2.0$\pm$0.6   &             \\       
NGC~1381         &  03 36 31.7  & $-$35 17 42.7  &   2.7  &   0.7  & 139      &  19  & 31.35 & 21  & 0.01  & SA0: sp         &  -1.6$\pm$0.5   &             \\       
NGC~1386         &  03 36 46.2  & $-$35 59 57.3  &   3.4  &   1.3  &  25      & 9.1  & 29.80 &  1  & 0.01  & SB(s)0+         &  -0.6$\pm$0.5   &         Sy2 \\       
NGC~1380A        &  03 36 47.5  & $-$34 44 22.6  &   2.4  &   0.7  & 179      &  19  & 31.40 &  1  & 0.01  & S0*0*: sp       &  -2.0$\pm$0.8   &             \\       
PGC~13343        &  03 36 54.3  & $-$35 22 29.0  &   1.1  &   1.1  & \nodata  &  20  & 31.55 &  1  & 0.01  & SA0-:           &  -3.0$\pm$1.2   &             \\       
NGC~1387         &  03 36 57.1  & $-$35 30 23.9  &   2.8  &   2.8  & \nodata  &  19  & 31.35 & 21  & 0.01  & SAB(s)0-        &  -3.0$\pm$0.3   &             \\       
NGC~1380B        &  03 37 09.0  & $-$35 11 42.1  &   1.5  &   1.3  &   0      &  22  & 31.67 &  1  & 0.02  & SAB(s)0-:       &  -2.7$\pm$0.6   &             \\       
NGC~1389         &  03 37 11.7  & $-$35 44 46.0  &   2.3  &   1.4  &  30      &  19  & 31.35 & 21  & 0.01  & SAB(s)0-:       &  -3.3$\pm$0.4   &             \\       
NGC~1385         &  03 37 28.3  & $-$24 30 04.7  &   3.4  &   2.0  & 165      &  19  & 31.36 &  1  & 0.02  & SB(s)cd         &   6.0$\pm$0.3   &             \\       
NGC~1383         &  03 37 39.2  & $-$18 20 22.1  &   1.9  &   0.9  &  91      &  25  & 32.03 &  1  & 0.07  & SAB(s)0*0*      &  -2.0$\pm$0.6   &             \\       
NGC~1396         &  03 38 06.5  & $-$35 26 24.4  &   1.0  &   0.9  &   0      & 8.3  & 29.59 &  1  & 0.01  & SAB0-:          &  -3.0$\pm$1.2   &             \\       
ESO~358-G042     &  03 38 09.2  & $-$34 31 06.7  &   1.2  &   0.5  & 135      &  13  & 30.57 &  1  & 0.01  & SB0*0*:         &  -2.0$\pm$0.8   &             \\       
NGC~1399         &  03 38 29.1  & $-$35 27 02.7  &   6.9  &   6.5  &   0      &  19  & 31.35 & 21  & 0.01  & cD;E1 pec       &  -5.0$\pm$0.3   &             \\       
NGC~1393         &  03 38 38.6  & $-$18 25 40.7  &   1.9  &   1.3  & 170      &  28  & 32.24 &  1  & 0.07  & SA(rl)0*0       &  -1.9$\pm$0.4   &             \\       
NGC~1404         &  03 38 51.9  & $-$35 35 39.8  &   3.3  &   3.0  &   0      &  19  & 31.35 & 21  & 0.01  & E1              &  -5.0$\pm$0.3   &             \\       
NGC~1391         &  03 38 53.0  & $-$18 21 14.8  &   1.1  &   0.5  &  65      &  59  & 33.87 &  1  & 0.07  & SB(s)0*0*       &  -1.5$\pm$0.6   &             \\       
NGC~1394         &  03 39 06.9  & $-$18 17 32.2  &   1.3  &   0.4  &   5      &  58  & 33.83 &  1  & 0.07  & S0*0*: sp       &  -2.0$\pm$0.8   &             \\       
AM~0337-355      &  03 39 19.6  & $-$35 43 35.0  &   1.1  &   1.1  & \nodata  & 9.6  & 29.91 &  1  & 0.01  & E0:             &  -5.0$\pm$1.2   &             \\       
NGC~1400         &  03 39 30.8  & $-$18 41 17.4  &   2.3  &   2.0  &  40      &  25  & 32.02 & 22  & 0.06  & SA0-            &  -3.0$\pm$0.3   &             \\       
IC~0343          &  03 40 07.1  & $-$18 26 36.5  &   1.6  &   0.8  & 118      &  24  & 31.90 &  1  & 0.07  & SB(rs)0+:       &  -1.0$\pm$0.5   &             \\       
NGC~1427A        &  03 40 09.3  & $-$35 37 28.0  &   2.3  &   1.5  &  76      &  19  & 31.35 & 21  & 0.01  & IB(s)m          &  10.0$\pm$0.6   &             \\       
NGC~1407         &  03 40 11.9  & $-$18 34 49.4  &   4.6  &   4.3  &  35      &  18  & 31.23 & 22  & 0.07  & E0              &  -5.0$\pm$0.3   &             \\       
ESO~548-G068     &  03 40 19.2  & $-$18 55 53.4  &   1.4  &   0.7  & 133      &  22  & 31.69 &  1  & 0.07  & SB(s)0-: sp     &  -2.5$\pm$0.8   &             \\       
PGC~13515        &  03 40 23.6  & $-$35 16 36.4  &   1.2  &   1.0  &   0      &  26  & 32.07 &  1  & 0.01  & E0              &  -5.0$\pm$0.8   &             \\       
PGC~13535        &  03 40 43.0  & $-$06 24 54.6  &   1.9  &   1.5  &  15      &  73  & 34.33 &  1  & 0.05  & SAB(r)cd        &   6.0$\pm$0.8   &             \\       
PGC~13600        &  03 42 10.3  & $-$06 45 55.2  &   1.8  &   1.4  & 115      &  73  & 34.30 &  1  & 0.07  & (R')SAB(rs)0/a: &   0.0$\pm$0.8   &             \\       
IC~0334          &  03 45 17.1  & $+$76 38 17.9  &   2.5  &   1.9  &  80      &  40  & 33.00 &  1  & 0.24  & S?              &     \nodata     &             \\       
PGC~13820        &  03 46 35.9  & $-$04 27 01.5  &   2.3  &   0.3  &  25      &  53  & 33.61 &  1  & 0.07  & Sc              &   5.0$\pm$0.9   &             \\       
NGC~1481         &  03 54 29.0  & $-$20 25 37.8  &   1.0  &   0.7  & 133      &  22  & 31.74 &  1  & 0.04  & SA0-:           &  -3.3$\pm$0.6   &             \\       
NGC~1482         &  03 54 38.9  & $-$20 30 08.8  &   2.5  &   1.4  & 103      &  25  & 31.98 &  1  & 0.04  & SA0+ pec sp     &  -0.8$\pm$0.5   &         HII \\       
PGC~14100        &  03 55 04.8  & $-$06 13 16.9  &   1.4  &   0.9  & 120      &  69  & 34.18 &  1  & 0.09  & SAB(rs)dm:      &   8.3$\pm$0.7   &             \\       
NGC~1510         &  04 03 32.6  & $-$43 24 00.4  &   1.3  &   0.7  &  90      &  10  & 30.09 & 23  & 0.01  & SA0*0* pec?;HII &  -2.3$\pm$0.7   &        BCDG \\       
NGC~1512         &  04 03 54.3  & $-$43 20 55.9  &   8.9  &   5.6  &  90      &  10  & 30.09 &  3  & 0.01  & SB(r)ab         &   1.0$\pm$0.5   &             \\       
UGC~02955        &  04 08 29.3  & $+$69 40 21.1  &   1.2  &   0.4  &  98      &  18  & 31.25 &  1  & 0.43  & S?              &     \nodata     &             \\       
NGC~1546         &  04 14 36.5  & $-$56 03 38.9  &   3.0  &   1.7  & 147      &  17  & 31.18 & 24  & 0.01  & SA0+?           &  -1.3$\pm$0.6   &             \\       
NGC~1549         &  04 15 45.1  & $-$55 35 32.1  &   4.9  &   4.1  & 135      &  17  & 31.18 & 24  & 0.01  & E0-1            &  -5.0$\pm$0.6   &             \\       
NGC~1553         &  04 16 10.5  & $-$55 46 48.5  &   4.5  &   2.8  & 150      &  17  & 31.18 & 25  & 0.01  & SA(rl)0*0       &  -2.0$\pm$0.3   &       LINER \\       
IC~2058          &  04 17 54.3  & $-$55 55 58.4  &   3.0  &   0.4  &  18      &  15  & 30.94 &  1  & 0.02  & Sc              &   6.6$\pm$0.7   &             \\       
NGC~1566         &  04 20 00.4  & $-$54 56 16.1  &   8.3  &   6.6  &  60      &  17  & 31.21 &  1  & 0.01  & (R'-1)SAB(rs)bc &   4.0$\pm$0.6   &         Sy1 \\       
NGC~1569         &  04 30 49.1  & $+$64 50 52.6  &   3.6  &   1.8  & 120      & 2.0  & 26.45 & 26  & 0.70  & IBm;Sbrst       &  10.0$\pm$0.4   &         Sy1 \\       
NGC~1672         &  04 45 42.5  & $-$59 14 50.2  &   6.6  &   5.5  & 170      &  15  & 30.90 &  1  & 0.02  & (R'-1:)SB(r)bc  &   3.0$\pm$0.6   &         Sy2 \\       
NGC~1705         &  04 54 13.5  & $-$53 21 39.8  &   1.9  &   1.4  &  50      & 5.1  & 28.54 & 27  & 0.01  & SA0- pec:;HII   &  11.0$\pm$0.6   &        BCDG \\       
ESO~422-G027     &  05 05 07.1  & $-$31 47 03.1  &   1.4  &   0.9  &   9      &  53  & 33.63 &  1  & 0.02  & SAB(r)c         &   5.0$\pm$0.8   &             \\       
NGC~1800         &  05 06 25.7  & $-$31 57 15.2  &   2.0  &   1.1  & 113      & 8.3  & 29.59 &  1  & 0.01  & IB(s)m          &  10.0$\pm$0.6   &         HII \\       
NGC~1808         &  05 07 42.3  & $-$37 30 47.0  &   6.5  &   3.9  & 133      &  11  & 30.18 &  1  & 0.03  & (R'-1)SAB(s:)b  &   1.0$\pm$0.3   &         Sy2 \\       
IC~0411          &  05 20 18.6  & $-$25 19 28.2  &   1.2  &   0.9  & 141      & 134  & 35.63 &  1  & 0.03  & S0?             &     \nodata     &             \\       
ESO~204-G006     &  05 24 50.4  & $-$48 27 16.4  &   1.1  &   0.5  &  65      & 190  & 36.40 &  1  & 0.03  & (R)SA(r)a       &   1.0$\pm$0.6   &             \\       
ESO~204-G007     &  05 25 06.0  & $-$48 35 12.2  &   1.3  &   0.2  &  94      & 102  & 35.04 &  1  & 0.04  & SB(s)b? sp      &   3.0$\pm$1.3   &             \\       
ESO~033-G022     &  05 31 40.4  & $-$73 44 50.5  &   2.0  &   0.1  & 170      &  58  & 33.83 &  1  & 0.08  & Scd             &   7.0$\pm$1.0   &             \\       
NGC~1964         &  05 33 21.8  & $-$21 56 44.8  &   5.6  &   2.1  &  32      &  21  & 31.62 &  1  & 0.04  & SAB(s)b         &   3.0$\pm$0.3   &             \\       
NGC~1961         &  05 42 04.8  & $+$69 22 43.3  &   4.6  &   3.0  &  85      &  60  & 33.87 &  1  & 0.12  & SAB(rs)c        &   5.0$\pm$0.3   &       LINER \\       
UGC~03342        &  05 44 29.7  & $+$69 17 56.3  &   1.7  &   0.4  &  42      &  60  & 33.90 &  1  & 0.11  & Scd:            &   6.0$\pm$1.3   &             \\       
UGC~03344        &  05 44 56.6  & $+$69 09 33.5  &   2.5  &   1.5  &  25      &  65  & 34.05 &  1  & 0.12  & SABbc           &   4.0$\pm$0.7   &             \\       
NGC~2090         &  05 47 01.9  & $-$34 15 02.2  &   4.9  &   2.4  &  13      &  11  & 30.27 &  9  & 0.04  & SA:(rs)b        &   5.0$\pm$0.3   &             \\       
UGC~03403        &  06 10 32.9  & $+$71 22 45.0  &   2.3  &   0.7  &  27      &  22  & 31.66 &  1  & 0.23  & SBcd?           &   6.0$\pm$1.1   &             \\       
UGC~03422        &  06 15 08.1  & $+$71 08 12.1  &   2.0  &   1.6  &  43      &  61  & 33.94 &  1  & 0.19  & SAB(rs)b        &   3.0$\pm$0.8   &             \\       
Mrk~3            &  06 15 36.4  & $+$71 02 15.1  &   1.8  &   1.6  &  20      &  61  & 33.92 &  1  & 0.19  & S0:             &  -2.0$\pm$1.1   &         Sy2 \\       
NGC~2207         &  06 16 22.0  & $-$21 22 21.6  &   4.3  &   2.8  & 141      &  37  & 32.82 &  1  & 0.09  & SAB(rs)bc pec   &   4.0$\pm$0.3   &             \\       
IC~2163          &  06 16 28.0  & $-$21 22 33.1  &   3.0  &   1.2  &  98      &  36  & 32.78 &  1  & 0.09  & SB(rs)c pec     &   5.0$\pm$0.5   &             \\       
UGC~03423        &  06 17 42.5  & $+$78 49 18.4  &   1.1  &   0.2  & 150      &  65  & 34.05 &  1  & 0.11  & Sdm             &   8.0$\pm$1.3   &             \\       
ESO~556-G012     &  06 17 49.2  & $-$21 03 38.0  &   1.6  &   0.9  & 126      &  34  & 32.67 &  1  & 0.09  & SB(s)m          &   8.7$\pm$0.5   &             \\       
NGC~2146         &  06 18 37.7  & $+$78 21 25.3  &   6.0  &   3.4  & 124      &  16  & 31.08 &  1  & 0.10  & SB(s)ab pec     &   2.0$\pm$0.3   &         HII \\       
NGC~2146A        &  06 23 55.2  & $+$78 31 48.4  &   3.0  &   1.1  &  30      &  25  & 32.00 &  1  & 0.10  & SAB(s)c:        &   5.3$\pm$0.6   &             \\       
AM~0644-741      &  06 43 04.4  & $-$74 14 31.4  &   1.5  &   0.9  &   5      &  94  & 34.87 &  1  & 0.14  &                 &     \nodata     &             \\       
PGC~19480        &  06 43 06.0  & $-$74 12 55.2  &   1.6  &   0.9  & 150      &  87  & 34.71 &  1  & 0.14  & S0-             &  -3.0$\pm$0.9   &             \\       
PGC~19481        &  06 43 06.0  & $-$74 14 10.5  &   1.5  &   0.9  &   5      &  89  & 34.74 &  1  & 0.14  & Ring            &  10.0$\pm$0.8   &             \\       
ESO~034-G013     &  06 43 47.4  & $-$73 40 31.4  &   1.3  &   0.5  &  45      &  86  & 34.68 &  1  & 0.14  & SA(rs)c         &   4.5$\pm$0.9   &             \\       
NGC~2310         &  06 53 40.0  & $-$40 50 37.0  &   4.4  &   0.8  &  47      &  13  & 30.59 &  1  & 0.11  & S0              &  -2.0$\pm$0.8   &             \\       
NGC~2366         &  07 28 54.7  & $+$69 12 56.8  &   8.1  &   3.3  &  25      & 3.4  & 27.68 & 28  & 0.04  & IB(s)m          &  10.0$\pm$0.3   &             \\       
Mrk~8            &  07 29 25.4  & $+$72 07 44.0  &   0.8  &   0.6  &   0      &  55  & 33.69 &  1  & 0.03  &                 &     \nodata     &             \\       
UGC~03864        &  07 30 56.6  & $+$72 31 03.5  &   1.2  &   0.8  &  20      &  40  & 33.02 &  1  & 0.03  &                 &     \nodata     &             \\       
ESO~059-G006     &  07 34 51.1  & $-$69 46 49.5  &   1.3  &   0.7  & 113      &  15  & 30.89 &  1  & 0.20  & IAB(s)m?        &   9.7$\pm$0.7   &             \\       
NGC~2434         &  07 34 51.2  & $-$69 17 02.9  &   2.5  &   2.3  &   0      &  16  & 30.98 &  1  & 0.25  & E0-1            &  -5.0$\pm$0.7   &             \\       
ESO~059-G007     &  07 36 12.3  & $-$69 47 46.6  &   1.2  &   0.6  & 104      &  14  & 30.73 & 29  & 0.19  & SAB(rs)0/a      &  -0.3$\pm$0.8   &             \\       
NGC~2442         &  07 36 23.8  & $-$69 31 51.0  &   5.5  &   4.9  &   0      &  14  & 30.73 & 30  & 0.20  & SAB(s)bc pec    &   3.7$\pm$0.3   &             \\       
NGC~2403         &  07 36 51.4  & $+$65 36 09.2  &  21.9  &  12.3  & 127      & 3.2  & 27.51 & 31  & 0.04  & SAB(s)cd        &   6.0$\pm$0.3   &         HII \\       
ESO~059-G010     &  07 37 36.7  & $-$69 45 13.2  &   1.0  &   0.5  & 136      &  14  & 30.73 & 29  & 0.18  & SA(rs)cd        &   6.0$\pm$0.9   &             \\       
UGC~03942        &  07 37 47.1  & $+$27 02 11.3  &   1.1  &   0.2  & 151      & 115  & 35.30 &  1  & 0.04  & Sb              &   3.0$\pm$1.0   &             \\       
ESO~059-G011     &  07 38 12.0  & $-$69 28 31.5  &   1.9  &   1.0  & 163      &  18  & 31.24 &  1  & 0.18  & SB(s)0/a        &  -0.5$\pm$0.6   &             \\       
UGC~03995        &  07 44 09.3  & $+$29 14 48.0  &   2.5  &   1.1  &  85      &  69  & 34.19 &  1  & 0.03  &                 &     \nodata     &             \\       
UGC~03997        &  07 44 38.7  & $+$40 21 58.9  &   1.2  &   1.2  & \nodata  &  86  & 34.68 &  1  & 0.05  & Im?             &  10.0$\pm$1.6   &             \\       
UGC~04056        &  07 51 35.6  & $+$42 52 48.3  &   1.1  &   0.7  &  30      & 140  & 35.72 &  1  & 0.05  & SAB(s)c         &   5.0$\pm$0.9   &             \\       
UGC~04136        &  07 59 54.4  & $+$47 24 47.2  &   1.4  &   0.3  & 142      &  98  & 34.96 &  1  & 0.04  & Sa              &   1.0$\pm$0.9   &             \\       
UGC~04148        &  08 00 23.8  & $+$42 11 37.5  &   2.5  &   0.3  &  10      &  13  & 30.50 &  1  & 0.04  & Sm              &   7.0$\pm$1.2   &             \\       
NGC~2500         &  08 01 53.2  & $+$50 44 13.6  &   2.9  &   2.6  &   0      & 9.9  & 29.98 &  1  & 0.04  & SB(rs)d         &   7.0$\pm$0.3   &             \\       
UGC~04176        &  08 02 43.2  & $+$40 40 44.1  &   1.8  &   0.5  & 112      &  46  & 33.32 &  1  & 0.05  & SBd             &   7.0$\pm$0.9   &             \\       
UGC~04188        &  08 03 24.1  & $+$41 54 53.4  &   1.3  &   0.6  & 115      & 140  & 35.74 &  1  & 0.05  & S0              &  -2.0$\pm$0.8   &             \\       
NGC~2538         &  08 11 23.1  & $+$03 37 59.1  &   1.4  &   1.2  &  25      &  57  & 33.76 &  1  & 0.02  & (R')SBa         &   1.0$\pm$0.8   &             \\       
NGC~2543         &  08 12 57.9  & $+$36 15 16.7  &   2.3  &   1.3  &  45      &  37  & 32.84 &  1  & 0.07  & SB(s)b          &   3.0$\pm$0.4   &             \\       
NGC~2537         &  08 13 14.6  & $+$45 59 23.3  &   1.7  &   1.5  &   0      & 6.9  & 29.19 & 32  & 0.05  & SB(s)m pec      &  11.0$\pm$0.4   &             \\       
UGC4278         &  08 13 58.9  & $+$45 44 31.7  &   4.7  &   0.5  & 172      &  14  & 30.72 & 33  & 0.05  & SB(s)d: sp      &   7.0$\pm$0.4   &             \\       
NGC~2541         &  08 14 40.1  & $+$49 03 41.2  &   6.3  &   3.2  & 165      &  10  & 30.07 &  1  & 0.05  & SA(s)cd         &   6.0$\pm$0.3   &       LINER \\       
NGC~2523C        &  08 17 44.3  & $+$73 19 03.4  &   1.5  &   0.8  &  95      &  55  & 33.71 &  1  & 0.03  & E?              &  -5.0$\pm$1.0   &             \\       
UGC~04311        &  08 18 06.9  & $+$37 23 17.5  &   1.0  &   0.2  & 135      & 181  & 36.28 &  1  & 0.06  & Sb:             &   3.0$\pm$1.4   &             \\       
Holmberg II     &  08 19 05.0  & $+$70 43 12.1  &   7.9  &   6.3  &  15      & 3.4  & 27.65 & 34  & 0.03  & Im              &     \nodata     &             \\       
NGC~2552         &  08 19 20.5  & $+$50 00 34.7  &   3.5  &   2.3  &  45      &  10  & 30.01 &  1  & 0.05  & SA(s)m?         &   9.0$\pm$0.3   &             \\       
UGC~04387        &  08 24 44.9  & $+$46 54 25.9  &   1.3  &   0.2  &  97      & 174  & 36.20 &  1  & 0.04  & Sc              &   6.0$\pm$1.4   &             \\       
NGC~2551         &  08 24 50.3  & $+$73 24 43.3  &   1.7  &   1.1  &  55      &  37  & 32.85 &  1  & 0.03  & SA(s)0/a        &   0.2$\pm$0.4   &             \\       
HS~0822+3542     &  08 25 55.4  & $+$35 32 31.9  &   0.2  &   0.2  & \nodata  &  10  & 30.02 & 35  & 0.05  & BCG             &     \nodata     &             \\       
UGC~04393        &  08 26 04.4  & $+$45 58 03.5  &   2.2  &   1.6  &  45      &  33  & 32.57 &  1  & 0.04  & SBc?            &     \nodata     &         HII \\       
UGC~04401        &  08 26 44.1  & $+$48 48 31.5  &   1.3  &   1.3  & \nodata  &  47  & 33.34 &  1  & 0.04  & Im:             &  10.0$\pm$1.2   &             \\       
UGC~04390        &  08 27 51.6  & $+$73 31 01.0  &   1.9  &   1.6  &  50      &  35  & 32.70 &  1  & 0.03  & SBd             &   7.0$\pm$0.7   &             \\       
NGC~2550A        &  08 28 39.9  & $+$73 44 52.8  &   1.6  &   1.4  &   0      &  56  & 33.73 &  1  & 0.03  & Sc              &   5.0$\pm$0.7   &             \\       
UGC~04436        &  08 29 50.3  & $+$48 46 51.9  &   1.3  &   0.3  &  42      & 106  & 35.12 &  1  & 0.04  & Sbc             &   4.0$\pm$0.9   &             \\       
UGC~04461        &  08 33 22.7  & $+$52 31 56.1  &   1.7  &   0.5  &  43      &  74  & 34.35 &  1  & 0.04  & Sbc             &   4.0$\pm$0.9   &             \\       
DDO~053          &  08 34 07.2  & $+$66 10 54.0  &   1.5  &   1.3  & 120      & 3.6  & 27.76 & 34  & 0.04  & Im              &  10.0$\pm$0.8   &             \\       
NGC~2600         &  08 34 45.1  & $+$52 42 56.5  &   1.2  &   0.4  &  78      & 195  & 36.45 &  1  & 0.04  & Sb              &   3.0$\pm$0.9   &             \\       
UGC~04499        &  08 37 41.5  & $+$51 39 08.4  &   2.6  &   1.9  & 140      &  13  & 30.50 &  1  & 0.04  & SABdm           &   8.0$\pm$0.7   &             \\       
NGC~2623         &  08 38 24.1  & $+$25 45 16.9  &   2.4  &   0.7  &  60      &  80  & 34.52 &  1  & 0.04  &                 &  99.0$\pm$0.0   &             \\       
UGC~04514        &  08 39 37.7  & $+$53 27 23.4  &   2.1  &   0.9  &  70      &  13  & 30.52 &  1  & 0.04  & SBcd?           &   6.0$\pm$1.6   &         HII \\       
UGC~04515        &  08 40 09.5  & $+$52 27 21.8  &   1.5  &   0.6  & 175      &  74  & 34.34 &  1  & 0.04  & SB(r)b:         &   3.0$\pm$0.8   &             \\       
UGC~04525        &  08 41 32.1  & $+$51 14 46.8  &   1.1  &   0.7  &  88      &  75  & 34.39 &  1  & 0.02  & SB(s)b          &   3.0$\pm$0.9   &             \\       
UGC~04529        &  08 41 37.8  & $+$46 47 36.6  &   1.1  &   0.2  & 123      & 161  & 36.04 &  1  & 0.03  & Sbc             &   4.0$\pm$1.0   &             \\       
NGC~2639         &  08 43 38.1  & $+$50 12 20.0  &   1.8  &   1.1  & 140      &  50  & 33.51 &  1  & 0.02  & (R)SA(r)a:?     &   1.0$\pm$0.6   &       Sy1.9 \\       
UGC~04546        &  08 43 51.3  & $+$51 59 28.3  &   1.3  &   0.2  &  25      &  77  & 34.44 &  1  & 0.03  & Sa              &   1.0$\pm$1.0   &             \\       
UGC~04551        &  08 44 05.9  & $+$49 47 38.1  &   2.0  &   0.7  & 113      &  28  & 32.20 &  1  & 0.02  & S0?             &  -2.0$\pm$1.7   &             \\       
UGC~04562        &  08 44 55.2  & $+$47 44 44.9  &   1.2  &   0.8  & 127      & 127  & 35.51 &  1  & 0.03  & SB(s)c          &   5.0$\pm$0.9   &             \\       
UGC~04560        &  08 44 55.5  & $+$52 29 02.9  &   1.2  &   0.3  & 122      & 177  & 36.25 &  1  & 0.03  & Sab             &   2.0$\pm$0.9   &             \\       
VV~703           &  08 47 53.1  & $+$53 52 34.3  &   1.3  &   1.3  & \nodata  & 197  & 36.47 &  1  & 0.03  &                 &  -3.0$\pm$0.8   &             \\       
UGC~04628        &  08 51 40.7  & $+$51 07 07.3  &   1.7  &   0.3  &  74      &  14  & 30.73 &  1  & 0.03  & Scd:            &   6.0$\pm$1.3   &             \\       
NGC~2675         &  08 52 05.0  & $+$53 37 02.3  &   1.5  &   1.1  &  80      & 135  & 35.65 &  1  & 0.02  & E               &  -5.0$\pm$0.8   &             \\       
NGC~2681         &  08 53 32.7  & $+$51 18 49.3  &   3.6  &   3.3  &   0      &  13  & 30.50 &  1  & 0.02  & (R')SAB(rs)0/a  &   0.0$\pm$0.3   &         Sy3 \\       
IC~0522          &  08 54 34.9  & $+$57 10 00.2  &   1.0  &   0.8  & 165      &  76  & 34.39 &  1  & 0.05  & S0              &  -2.0$\pm$0.9   &             \\       
VV~761           &  08 55 41.1  & $+$57 34 22.7  &   1.0  &   0.2  & 170      & 173  & 36.19 &  1  & 0.05  &                 &     \nodata     &             \\       
UGC~04668        &  08 55 57.6  & $+$57 40 40.8  &   1.1  &   0.2  &  84      &  64  & 34.02 &  1  & 0.05  & Sbc             &   4.0$\pm$1.0   &             \\       
UGC~04684        &  08 56 40.7  & $+$00 22 29.8  &   1.4  &   1.1  & 175      &  35  & 32.74 &  1  & 0.04  & SA(rs)dm:       &   8.0$\pm$0.6   &             \\       
UGC~04671        &  08 56 42.7  & $+$52 06 19.4  &   1.3  &   1.1  &  69      &  61  & 33.91 &  1  & 0.02  & S?              &     \nodata     &             \\       
NGC~2692         &  08 56 58.0  & $+$52 03 57.4  &   1.3  &   0.5  & 165      &  60  & 33.90 &  1  & 0.02  & SBab:           &   1.7$\pm$0.7   &             \\       
NGC~2693         &  08 56 59.2  & $+$51 20 51.0  &   2.6  &   1.8  & 160      &  73  & 34.33 &  1  & 0.02  & E3:             &  -5.0$\pm$0.5   &             \\       
UGC~04676        &  08 57 05.7  & $+$51 48 50.7  &   1.1  &   0.4  &  55      &  77  & 34.43 &  1  & 0.02  & Sd              &   7.0$\pm$0.9   &             \\       
UGC~04679        &  08 57 08.2  & $+$51 28 17.6  &   1.3  &   0.2  &  91      &  70  & 34.22 &  1  & 0.02  & Sbc             &   6.0$\pm$1.4   &             \\       
UGC~04690        &  08 58 10.8  & $+$52 10 58.3  &   1.2  &   0.6  & 120      & 137  & 35.69 &  1  & 0.02  & Sab             &   2.0$\pm$0.9   &             \\       
UGC~04702        &  08 58 51.2  & $+$38 48 34.2  &   1.5  &   1.4  &   0      & 123  & 35.44 &  1  & 0.03  & S0?             &  -2.0$\pm$1.6   &             \\       
UGC~04704        &  08 59 00.3  & $+$39 12 35.7  &   4.1  &   0.4  & 115      &  11  & 30.12 &  1  & 0.03  & Sdm             &   8.0$\pm$1.2   &             \\       
NGC~2710         &  08 59 48.4  & $+$55 42 23.0  &   2.0  &   1.0  & 125      &  39  & 32.96 &  1  & 0.02  & SB(rs)b         &   3.0$\pm$0.8   &             \\       
UGC~04800        &  09 09 19.4  & $+$54 54 43.1  &   1.6  &   0.5  & 120      &  38  & 32.89 &  1  & 0.02  & SB(s)cd?        &   6.0$\pm$1.8   &             \\       
UGC~04807        &  09 10 05.5  & $+$54 34 49.1  &   1.0  &   1.0  & \nodata  &  60  & 33.87 &  1  & 0.02  & SA(rs)cd:       &   6.0$\pm$0.9   &             \\       
NGC~2768         &  09 11 37.5  & $+$60 02 14.0  &   8.1  &   4.3  &  95      &  23  & 31.79 &  1  & 0.04  & S0-1/2-         &  -5.0$\pm$0.3   &       LINER \\       
NGC~2784         &  09 12 19.5  & $-$24 10 21.4  &   5.5  &   2.2  &  73      & 7.7  & 29.42 &  1  & 0.21  & SA(s)0*0*:      &  -2.0$\pm$0.3   &             \\       
UGC~04844        &  09 13 02.2  & $+$49 38 22.1  &   1.4  &   1.1  & 170      &  60  & 33.88 &  1  & 0.02  & SABbc:          &   4.0$\pm$0.8   &             \\       
UGC~04851        &  09 13 25.9  & $+$52 58 52.8  &   1.1  &   0.8  & 145      & 112  & 35.24 &  1  & 0.01  & S0-:            &  -3.0$\pm$1.3   &             \\       
NGC~2782         &  09 14 05.1  & $+$40 06 49.2  &   3.5  &   2.6  &   0      &  39  & 32.94 &  1  & 0.02  & SAB(rs)a;Sy1    &   1.0$\pm$0.3   &       Sbrst \\       
UGC~04872        &  09 15 01.5  & $+$40 02 11.4  &   1.9  &   0.2  &  12      & 119  & 35.39 &  1  & 0.02  & SBb             &   3.0$\pm$0.9   &             \\       
NGC~2798         &  09 17 22.9  & $+$41 59 59.0  &   2.6  &   1.0  & 160      &  27  & 32.15 &  1  & 0.02  & SB(s)a pec      &   1.0$\pm$0.4   &             \\       
UGC~04915        &  09 17 29.0  & $-$00 37 14.1  &   1.0  &   0.2  & 119      &  70  & 34.22 &  1  & 0.04  & Sbc             &   4.0$\pm$0.9   &             \\       
NGC~2799         &  09 17 31.0  & $+$41 59 38.7  &   1.9  &   0.5  & 125      &  26  & 32.09 &  1  & 0.02  & SB(s)m?         &   9.0$\pm$0.9   &             \\       
IC~0531          &  09 17 50.8  & $-$00 16 42.5  &   1.7  &   0.5  &  60      &  74  & 34.35 &  1  & 0.03  & (R')SB(rs)ab?   &   1.7$\pm$0.7   &             \\       
UGC~04921        &  09 18 31.3  & $+$49 32 43.6  &   1.1  &   0.2  &  26      &  72  & 34.27 &  1  & 0.02  & Scd             &   6.0$\pm$1.4   &             \\       
NGC~2841         &  09 22 02.6  & $+$50 58 35.5  &   8.1  &   3.5  & 147      &  14  & 30.75 & 36  & 0.02  & SA(r)b:;LINER   &   3.0$\pm$0.3   &         Sy1 \\       
NGC~2854         &  09 24 03.2  & $+$49 12 15.6  &   1.7  &   0.6  &  50      &  42  & 33.13 &  1  & 0.02  & SB(s)b          &   3.0$\pm$0.9   &             \\       
NGC~2856         &  09 24 16.0  & $+$49 14 56.8  &   1.1  &   0.5  & 134      &  40  & 33.03 &  1  & 0.02  & S?              &     \nodata     &             \\       
NGC~2857         &  09 24 37.7  & $+$49 21 25.4  &   2.2  &   2.0  &   0      &  73  & 34.30 &  1  & 0.02  & SA(s)c          &   5.0$\pm$0.3   &             \\       
NGC~2915         &  09 26 11.5  & $-$76 37 34.8  &   1.9  &   1.0  & 129      & 3.8  & 27.89 & 37  & 0.28  & I0              &  90.0$\pm$0.0   &             \\       
UGC~05013        &  09 26 16.8  & $+$61 22 54.2  &   1.6  &   0.9  & 120      & 164  & 36.07 &  1  & 0.03  & Sb              &   3.0$\pm$0.8   &             \\       
UGC~05027        &  09 26 17.3  & $+$03 08 05.5  &   1.0  &   0.2  & 173      &  59  & 33.86 &  1  & 0.04  & Sbc             &   4.0$\pm$1.0   &             \\       
NGC~2870         &  09 27 53.7  & $+$57 22 31.8  &   2.5  &   0.6  & 123      &  49  & 33.45 &  1  & 0.04  & Sbc             &   4.0$\pm$0.8   &             \\       
UGC~05053        &  09 30 07.5  & $+$60 08 22.6  &   1.1  &   0.5  &  67      &  49  & 33.46 &  1  & 0.03  & Sdm:            &   8.0$\pm$1.3   &             \\       
NGC~2903         &  09 32 10.1  & $+$21 30 03.0  &  12.6  &   6.0  &  17      & 8.9  & 29.75 & 38  & 0.03  & SB(s)d          &   4.0$\pm$0.3   &         HII \\       
UGC~05077        &  09 32 50.7  & $+$59 44 41.3  &   1.7  &   0.6  &  77      & 174  & 36.21 &  1  & 0.03  & SBb             &   3.0$\pm$0.8   &       NLAGN \\       
I~Zw~18           &  09 34 02.0  & $+$55 14 28.1  &   2.0  &   2.0  & \nodata  &  13  & 30.50 & 39  & 0.03  &                 &  11.0$\pm$1.0   &             \\       
NGC~2916         &  09 34 57.6  & $+$21 42 18.9  &   2.5  &   1.7  &  20      &  54  & 33.67 &  1  & 0.03  & SA(rs)b?        &   3.0$\pm$1.5   &             \\       
UGC~05107        &  09 35 07.5  & $+$05 07 12.3  &   1.8  &   0.5  &  47      &  28  & 32.27 &  1  & 0.04  & SBd             &   7.0$\pm$0.8   &             \\       
UGC~05101        &  09 35 51.7  & $+$61 21 11.3  &   1.1  &   0.7  &  87      & 172  & 36.18 &  1  & 0.03  & S?;LINER        &     \nodata     &       Sy1.5 \\       
NGC~2936         &  09 37 44.1  & $+$02 45 39.3  &   1.3  &   1.1  &  45      & 100  & 35.01 &  1  & 0.03  & I?              &     \nodata     &             \\       
NGC~2937         &  09 37 45.0  & $+$02 44 50.5  &   2.1  &   0.7  &  10      &  97  & 34.93 &  1  & 0.03  & E               &  -5.0$\pm$0.9   &             \\       
UGC~05147        &  09 39 27.0  & $+$38 25 47.9  &   1.1  &   0.1  & 147      &  86  & 34.67 &  1  & 0.02  & Scd             &   6.0$\pm$1.5   &             \\       
UGC~05114        &  09 40 03.2  & $+$82 06 17.0  &   1.7  &   0.7  & 140      &  27  & 32.15 &  1  & 0.02  & IBm:            &  10.0$\pm$0.8   &             \\       
Holmberg I      &  09 40 32.3  & $+$71 10 56.0  &   3.6  &   3.0  &   0      & 3.8  & 27.92 & 34  & 0.05  & IAB(s)m         &     \nodata     &             \\       
UGC~05201        &  09 44 35.0  & $+$55 45 46.1  &   1.5  &   1.0  &  45      & 112  & 35.25 &  1  & 0.01  & SAB(s)c         &   5.0$\pm$0.8   &             \\       
NGC~2992         &  09 45 42.1  & $-$14 19 35.0  &   3.5  &   1.1  &  25      &  32  & 32.50 &  1  & 0.06  & Sa pec;Sy1      &   1.0$\pm$0.3   &         Sy2 \\       
NGC~2993         &  09 45 48.3  & $-$14 22 05.9  &   1.3  &   0.9  &  90      &  32  & 32.50 &  1  & 0.06  & Sa pec          &   1.0$\pm$0.4   &         HII \\       
NGC~2976         &  09 47 15.5  & $+$67 54 59.0  &   5.9  &   2.7  & 143      & 3.6  & 27.76 & 34  & 0.07  & SAc pec         &   5.0$\pm$0.3   &         HII \\       
UGC~05237        &  09 47 20.2  & $+$46 36 36.2  &   1.5  &   0.7  & 155      &  70  & 34.21 &  1  & 0.01  & Scd:            &   6.0$\pm$1.2   &             \\       
NGC~3018         &  09 49 41.5  & $+$00 37 16.5  &   1.2  &   0.7  &  27      &  26  & 32.09 &  1  & 0.07  & SB(s)b pec?     &   3.0$\pm$1.7   &             \\       
NGC~3023         &  09 49 52.6  & $+$00 37 05.4  &   2.9  &   1.4  &  70      &  26  & 32.11 &  1  & 0.06  & SAB(s)c pec:    &   5.0$\pm$0.5   &             \\       
UGC~05268        &  09 50 56.2  & $+$62 11 08.5  &   1.3  &   0.4  & 134      & 109  & 35.18 &  1  & 0.03  & Sab             &   2.0$\pm$0.9   &             \\       
UGC~05314        &  09 53 51.0  & $+$08 52 41.5  &   1.0  &   0.1  & 168      &  92  & 34.81 &  1  & 0.04  & Scd             &   6.0$\pm$1.5   &             \\       
NGC~3049         &  09 54 49.6  & $+$09 16 17.9  &   2.2  &   1.4  &  25      &  22  & 31.67 &  1  & 0.04  & SB(rs)ab;HII    &   2.0$\pm$0.8   &       Sbrst \\       
MESSIER~081      &  09 55 33.2  & $+$69 03 55.1  &  26.9  &  14.1  & 157      & 3.6  & 27.80 & 40  & 0.08  & SA(s)ab;LINER   &   2.0$\pm$0.3   &       Sy1.8 \\       
MESSIER~082      &  09 55 52.2  & $+$69 40 46.9  &  11.2  &   4.3  &  65      & 3.9  & 27.96 & 41  & 0.16  & I0;Sbrst        &  90.0$\pm$0.0   &         HII \\       
Holmberg IX     &  09 57 32.0  & $+$69 02 45.0  &   2.5  &   2.0  &  40      & 3.6  & 27.80 & 42  & 0.08  & Im              &     \nodata     &             \\       
ESO~435-G014     &  09 57 48.4  & $-$28 30 23.6  &   2.6  &   0.3  &  53      &  36  & 32.77 &  1  & 0.09  & Sc: sp          &   5.0$\pm$1.3   &             \\       
ESO~435-G016     &  09 58 46.2  & $-$28 37 18.8  &   1.7  &   1.1  & 100      &  12  & 30.35 &  1  & 0.10  & I0? pec         &  90.0$\pm$0.0   &             \\       
Tol~2            &  09 59 21.2  & $-$28 08 00.3  &   0.8  &   0.6  & 100      & 7.1  & 29.26 & 35  & 0.09  & Merger?         &     \nodata     &         HII \\       
NGC~3089         &  09 59 36.7  & $-$28 19 52.9  &   1.8  &   1.0  & 139      &  36  & 32.81 &  1  & 0.10  & SAB(rs)b        &   3.0$\pm$0.4   &             \\       
NGC~3073         &  10 00 52.1  & $+$55 37 07.8  &   1.3  &   1.2  &   0      &  20  & 31.46 &  1  & 0.01  & SAB0-           &  -2.5$\pm$0.6   &             \\       
NGC~3079         &  10 01 57.8  & $+$55 40 47.1  &   7.9  &   1.4  & 165      &  19  & 31.40 &  1  & 0.01  & SB(s)c;LINER    &   7.0$\pm$0.4   &         Sy2 \\       
NGC~3109         &  10 03 06.9  & $-$26 09 34.5  &  19.1  &   3.7  &  93      & 1.1  & 25.21 & 43  & 0.07  & SB(s)m          &   9.0$\pm$0.3   &             \\       
UGCA~196         &  10 03 41.8  & $-$27 01 40.1  &   3.2  &   1.3  &  53      &  12  & 30.31 &  1  & 0.08  & (R')SA(s)b      &   7.0$\pm$0.6   &             \\       
IC~2537          &  10 03 51.9  & $-$27 34 15.1  &   2.6  &   1.7  &  26      &  38  & 32.88 &  1  & 0.10  & SAB(rs)c        &   5.0$\pm$0.4   &             \\       
UGC~05406        &  10 03 55.6  & $+$63 35 11.3  &   1.0  &   0.4  &  62      & 105  & 35.11 &  1  & 0.04  & Scd:            &   6.0$\pm$1.3   &             \\       
Antlia Dwarf    &  10 04 03.9  & $-$27 19 55.0  &   2.0  &   1.5  & 160      & 1.1  & 25.21 & 44  & 0.08  & dE3.5           &     \nodata     &             \\       
M81 Dwarf B     &  10 05 30.6  & $+$70 21 52.0  &   0.9  &   0.6  & 140      & 5.3  & 28.62 & 32  & 0.08  & Im              &  10.0$\pm$0.8   &             \\       
NGC~3125         &  10 06 33.3  & $-$29 56 06.6  &   1.1  &   0.7  & 114      & 9.3  & 29.84 & 35  & 0.08  & S               &  11.0$\pm$1.7   &        BCDG \\       
UGC~05455        &  10 08 50.3  & $+$70 38 01.0  &   1.8  &   1.8  & \nodata  &  22  & 31.73 &  1  & 0.14  & Im              &  10.0$\pm$0.8   &             \\       
Sextans A       &  10 11 00.8  & $-$04 41 34.0  &   5.9  &   4.9  &   0      & 1.4  & 25.76 & 43  & 0.04  & IBm             &     \nodata     &             \\       
UGC~05493        &  10 11 17.9  & $+$00 26 32.6  &   1.6  &   1.3  &  15      &  52  & 33.57 &  1  & 0.04  & SAB(rs)c        &   4.5$\pm$0.6   &             \\       
UGC~05515        &  10 13 38.3  & $-$00 55 31.8  &   1.5  &   1.3  &  90      & 190  & 36.39 &  1  & 0.04  & E+ pec:         &  -4.3$\pm$0.6   &             \\       
UGC~05528        &  10 14 39.6  & $-$00 49 51.2  &   1.1  &   0.8  & 150      & 210  & 36.61 &  1  & 0.04  & SAB(r)a pec:    &   1.0$\pm$1.2   &       BLAGN \\       
NGC~3147         &  10 16 53.7  & $+$73 24 02.7  &   3.9  &   3.5  & 155      &  44  & 33.22 &  1  & 0.02  & SA(rs)bc        &   4.0$\pm$0.3   &         Sy2 \\       
NGC~3185         &  10 17 38.6  & $+$21 41 17.7  &   2.3  &   1.6  & 130      &  17  & 31.20 & 45  & 0.03  & (R)SB(r)a       &   1.0$\pm$0.4   &         Sy2 \\       
NGC~3187         &  10 17 47.8  & $+$21 52 23.8  &   3.0  &   1.3  &  50      &  17  & 31.20 & 45  & 0.03  & SB(s)c pec      &   5.0$\pm$0.3   &         HII \\       
NGC~3190         &  10 18 05.6  & $+$21 49 55.0  &   4.4  &   1.5  & 125      &  17  & 31.20 &  3  & 0.03  & SA(s)a pec sp   &   1.0$\pm$0.3   &       LINER \\       
UGC~05558        &  10 18 22.7  & $+$45 57 16.8  &   1.1  &   0.2  &  12      & 111  & 35.22 &  1  & 0.01  & Sa              &   1.0$\pm$1.0   &             \\       
NGC~3193         &  10 18 24.9  & $+$21 53 38.3  &   3.0  &   2.7  &   0      &  17  & 31.20 & 45  & 0.03  & E2              &  -5.0$\pm$0.3   &             \\       
NGC~3198         &  10 19 54.9  & $+$45 32 59.0  &   8.5  &   3.3  &  35      &  17  & 31.11 & 43  & 0.01  & SB(rs)c         &   5.0$\pm$0.3   &             \\       
UGC~05570        &  10 20 47.0  & $+$73 17 03.3  &   1.1  &   0.1  & 160      &  43  & 33.15 &  1  & 0.05  & Sbc             &   4.0$\pm$1.0   &             \\       
NGC~3183         &  10 21 49.0  & $+$74 10 36.7  &   2.3  &   1.4  & 170      &  48  & 33.40 &  1  & 0.04  & SB(s)bc:        &   3.5$\pm$0.5   &             \\       
ESO~317-G019     &  10 23 02.3  & $-$39 09 59.6  &   1.1  &   0.9  &  63      &  38  & 32.88 &  1  & 0.10  & (R'-1)SAB(rl)a  &   1.0$\pm$0.8   &             \\       
ESO~317-G023     &  10 24 42.5  & $-$39 18 21.2  &   1.9  &   0.8  &  14      &  38  & 32.90 &  1  & 0.10  & (R'-1)SB(rs)a   &   1.0$\pm$0.6   &             \\       
ESO~263-G033     &  10 24 47.5  & $-$43 57 51.6  &   1.3  &   1.1  &   0      &  38  & 32.90 &  1  & 0.13  & (R')SA(s)0-:    &  -3.0$\pm$0.8   &             \\       
NGC~3225         &  10 25 09.9  & $+$58 09 00.0  &   2.0  &   1.0  & 155      &  34  & 32.64 &  1  & 0.01  & Scd:            &   6.0$\pm$1.1   &             \\       
NGC~3244         &  10 25 28.8  & $-$39 49 39.2  &   2.0  &   1.5  & 170      &  37  & 32.82 &  1  & 0.10  & SA(rs)cd        &   6.0$\pm$0.5   &             \\       
NGC~3256A        &  10 25 51.0  & $-$43 44 53.2  &   1.3  &   0.6  &  85      &  38  & 32.88 &  1  & 0.12  & SB(s)m pec:     &   9.0$\pm$0.8   &             \\       
NGC~3238         &  10 26 43.0  & $+$57 13 34.8  &   1.4  &   1.3  &   0      & 109  & 35.18 &  1  & 0.01  & SA(r)0*0*:      &  -2.3$\pm$0.7   &             \\       
IC~2574          &  10 28 23.5  & $+$68 24 43.7  &  13.2  &   5.4  &  50      & 4.0  & 28.02 & 34  & 0.04  & SAB(s)m         &   9.0$\pm$0.3   &             \\       
NGC~3265         &  10 31 06.8  & $+$28 47 47.0  &   1.3  &   1.0  &  73      &  20  & 31.51 &  3  & 0.02  & E:              &  -5.0$\pm$0.7   &         HII \\       
UGC~05715        &  10 31 35.2  & $+$00 28 31.4  &   1.1  &   0.7  & 155      & 122  & 35.44 &  1  & 0.06  & Sbc             &   4.0$\pm$0.9   &             \\       
UGC~05720        &  10 32 31.9  & $+$54 24 03.7  &   1.0  &   0.9  &   0      &  24  & 31.86 &  1  & 0.01  & Im pec          &  10.0$\pm$0.5   &         HII \\       
NGC~3277         &  10 32 55.5  & $+$28 30 42.2  &   1.9  &   1.7  &   0      &  22  & 31.70 &  1  & 0.03  & SA(r)ab         &   2.0$\pm$0.4   &         HII \\       
NGC~3288         &  10 36 25.7  & $+$58 33 22.3  &   1.1  &   0.9  & 175      & 120  & 35.39 &  1  & 0.01  & SABbc:          &   3.7$\pm$0.7   &             \\       
UGC~05772        &  10 36 57.4  & $+$00 13 47.0  &   1.0  &   0.6  &  88      & 126  & 35.50 &  1  & 0.07  & Scd             &     \nodata     &       NLAGN \\       
NGC~3319         &  10 39 09.5  & $+$41 41 12.7  &   6.2  &   3.4  &  37      &  15  & 30.83 & 43  & 0.01  & SB(rs)cd        &   6.0$\pm$0.3   &        HII: \\       
UGC~05818        &  10 41 15.7  & $+$06 21 40.6  &   1.2  &   0.8  & 137      &  90  & 34.76 &  1  & 0.03  & Scd:            &   6.0$\pm$1.2   &             \\       
UGC~05823        &  10 41 53.4  & $+$00 47 35.4  &   1.0  &   0.8  & 165      &  80  & 34.52 &  1  & 0.05  & Im:             &  10.0$\pm$1.3   &             \\       
NGC~3344         &  10 43 31.2  & $+$24 55 20.0  &   7.1  &   6.5  &   0      & 6.9  & 29.19 & 46  & 0.03  & (R)SAB(r)bc     &   4.0$\pm$0.3   &         HII \\       
MESSIER~095      &  10 43 57.7  & $+$11 42 13.0  &   7.4  &   5.0  &  13      &  12  & 30.36 &  1  & 0.03  & SB(r)b;HII      &   3.0$\pm$0.3   &       Sbrst \\       
UGC~05848        &  10 44 22.8  & $+$56 25 14.0  &   2.1  &   1.0  & 115      &  15  & 30.88 &  1  & 0.01  & Sm:             &   9.0$\pm$1.1   &             \\       
UGC~05853        &  10 44 45.2  & $+$58 27 17.8  &   1.3  &   0.4  &  38      & 138  & 35.69 &  1  & 0.01  & Scd:            &   6.0$\pm$1.4   &             \\       
NGC~3353         &  10 45 22.4  & $+$55 57 37.4  &   1.3  &   1.0  &  45      &  17  & 31.12 &  1  & 0.01  & BCD/Irr         &   3.0$\pm$1.7   &         HII \\       
UGC~05869        &  10 45 42.7  & $+$11 20 39.0  &   1.4  &   0.8  &  95      &  95  & 34.88 &  1  & 0.03  & SAB(rs)b:       &   3.0$\pm$1.2   &             \\       
NGC~3367         &  10 46 35.0  & $+$13 45 02.8  &   2.5  &   2.2  &   0      &  44  & 33.23 &  1  & 0.03  & SB(rs)c;LINER   &   5.0$\pm$0.3   &          Sy \\       
UGC~05876        &  10 46 36.4  & $+$52 08 58.4  &   1.3  &   0.8  & 103      &  97  & 34.93 &  1  & 0.01  & Scd:            &   6.0$\pm$1.2   &             \\       
NGC~3359         &  10 46 36.8  & $+$63 13 25.1  &   7.2  &   4.4  & 170      &  18  & 31.28 &  1  & 0.01  & SB(rs)c         &   5.0$\pm$0.3   &         HII \\       
MESSIER~096      &  10 46 45.7  & $+$11 49 11.8  &   7.6  &   5.2  &   5      &  14  & 30.65 &  1  & 0.03  & SAB(rs)ab;Sy    &   2.0$\pm$0.3   &       LINER \\       
UGC~05886        &  10 46 51.5  & $-$01 23 29.4  &   1.0  &   0.7  & 115      & 162  & 36.05 &  1  & 0.04  & SBc             &     \nodata     &             \\       
NGC~3377A        &  10 47 22.3  & $+$14 04 10.0  &   2.2  &   2.1  &   0      & 9.1  & 29.78 &  1  & 0.03  & SAB(s)m         &   9.0$\pm$0.4   &             \\       
UGC~05896        &  10 47 30.5  & $-$01 29 33.5  &   1.3  &   0.5  & 132      & 163  & 36.06 &  1  & 0.04  & Sab             &   2.0$\pm$0.9   &             \\       
NGC~3377         &  10 47 42.4  & $+$13 59 08.3  &   5.2  &   3.0  &  35      &  10  & 30.08 &  1  & 0.03  & E5-6            &  -5.0$\pm$0.3   &             \\       
UGC~05888        &  10 47 45.8  & $+$56 05 28.1  &   1.2  &   1.2  & \nodata  &  21  & 31.61 &  1  & 0.01  & Im              &  10.0$\pm$0.8   &             \\       
UGC~05904        &  10 48 37.9  & $+$66 21 43.2  &   2.0  &   0.3  & 152      &  98  & 34.95 &  1  & 0.01  & Sb              &   3.0$\pm$0.9   &       NLAGN \\       
UGC~05907        &  10 48 58.3  & $+$66 05 40.8  &   1.7  &   1.3  & 165      &  51  & 33.52 &  1  & 0.01  & Im:             &  10.0$\pm$1.1   &             \\       
UGC~05922        &  10 49 01.5  & $-$00 38 25.5  &   1.0  &   0.7  &  10      &  26  & 32.09 &  1  & 0.04  & Scd             &     \nodata     &             \\       
UGC~05929        &  10 49 28.4  & $+$04 47 57.8  &   1.1  &   0.5  &  68      & 112  & 35.25 &  1  & 0.03  & Sbc             &   4.0$\pm$0.9   &             \\       
UGC~05928        &  10 49 47.1  & $+$51 53 38.8  &   1.0  &   1.0  & \nodata  & 109  & 35.18 &  1  & 0.01  & S0-:            &  -3.0$\pm$1.2   &             \\       
UGC~05943        &  10 50 13.5  & $-$01 17 24.7  &   1.1  &   0.9  & 155      &  65  & 34.06 &  1  & 0.05  & SAB(r)c         &   4.5$\pm$0.6   &             \\       
NGC~3394         &  10 50 39.8  & $+$65 43 38.0  &   1.9  &   1.4  &  35      &  52  & 33.59 &  1  & 0.01  & SA(rs)c         &   5.0$\pm$0.8   &             \\       
NGC~3412         &  10 50 53.3  & $+$13 24 43.7  &   3.6  &   2.0  & 155      &  13  & 30.54 &  1  & 0.03  & SB(s)0*0*       &  -2.0$\pm$0.3   &             \\       
NGC~3419         &  10 51 17.7  & $+$13 56 45.6  &   1.2  &   1.0  & 115      &  44  & 33.23 &  1  & 0.04  & (R)SAB(r)0+     &  -1.0$\pm$0.5   &             \\       
UGC~05974        &  10 51 35.2  & $+$04 34 59.0  &   2.0  &   0.8  & 130      &  15  & 30.89 &  1  & 0.03  & Scd:            &   6.0$\pm$1.2   &             \\       
IC~0653          &  10 52 06.8  & $-$00 33 38.9  &   1.9  &   0.9  &  55      &  79  & 34.49 &  1  & 0.06  & S0/a:           &   0.0$\pm$0.6   &             \\       
UGC~05971        &  10 52 11.3  & $+$66 47 17.5  &   1.0  &   0.3  &   7      & 184  & 36.32 &  1  & 0.02  & Sab             &   2.0$\pm$0.9   &             \\       
UGC~06011        &  10 53 20.8  & $-$00 36 23.0  &   1.4  &   0.4  & 143      &  79  & 34.49 &  1  & 0.05  & Sdm:            &   8.0$\pm$1.3   &             \\       
NGC~3440         &  10 53 49.5  & $+$57 07 07.5  &   2.1  &   0.5  &  48      &  31  & 32.44 &  1  & 0.01  & SBb? sp         &   3.0$\pm$1.7   &             \\       
NGC~3445         &  10 54 35.5  & $+$56 59 26.6  &   1.6  &   1.5  & 115      &  32  & 32.54 &  1  & 0.01  & SAB(s)m         &   9.0$\pm$0.4   &             \\       
NGC~3458         &  10 56 01.5  & $+$57 07 01.1  &   1.4  &   0.9  &   5      &  29  & 32.34 &  1  & 0.01  & SAB:            &  -2.0$\pm$0.4   &             \\       
UGC~06039        &  10 56 20.9  & $+$56 45 34.4  &   1.4  &   0.5  &  25      &  30  & 32.41 &  1  & 0.01  & Sd:             &   7.0$\pm$1.2   &             \\       
NGC~3475         &  10 58 25.2  & $+$24 13 35.0  &   1.7  &   1.1  &  65      &  93  & 34.85 &  1  & 0.02  & Sa              &   1.0$\pm$1.1   &             \\       
NGC~3470         &  10 58 44.9  & $+$59 30 38.5  &   1.4  &   1.2  & 170      &  97  & 34.93 &  1  & 0.01  & SA(r)ab:        &   2.0$\pm$0.6   &             \\       
NGC~3489         &  11 00 18.6  & $+$13 54 04.4  &   3.5  &   2.0  &  70      &  12  & 30.41 & 15  & 0.02  & SAB(rs)0+       &  -1.0$\pm$0.3   &         Sy2 \\       
NGC~3486         &  11 00 24.0  & $+$28 58 29.3  &   7.1  &   5.2  &  80      &  12  & 30.33 &  1  & 0.02  & SAB(r)c         &   5.0$\pm$0.3   &         Sy2 \\       
UGC~06102        &  11 01 48.4  & $+$28 41 21.2  &   1.0  &   0.8  & 140      &  12  & 30.38 &  1  & 0.03  & Im              &  10.0$\pm$0.9   &             \\       
NGC~3521         &  11 05 48.6  & $-$00 02 09.1  &  11.0  &   5.1  & 163      & 9.0  & 29.77 &  3  & 0.06  & SAB(rs)bc       &   4.0$\pm$0.3   &       LINER \\       
UGC~06151        &  11 05 56.3  & $+$19 49 31.0  &   1.9  &   1.3  &   0      &  20  & 31.54 &  1  & 0.03  & Sm:             &   9.0$\pm$1.1   &             \\       
NGC~3522         &  11 06 40.5  & $+$20 05 08.1  &   1.2  &   0.7  & 117      &  19  & 31.37 &  1  & 0.02  & E               &  -5.0$\pm$0.9   &             \\       
IC~0671          &  11 07 31.6  & $+$00 46 59.2  &   1.3  &   1.2  &  22      & 169  & 36.14 &  1  & 0.04  & SAB(r)bc:       &   4.2$\pm$0.5   &             \\       
UGC~06181        &  11 07 46.7  & $+$19 32 57.4  &   1.0  &   1.0  & \nodata  &  18  & 31.28 &  1  & 0.02  & Im:             &  10.0$\pm$1.2   &             \\       
NGC~3539         &  11 09 08.8  & $+$28 40 19.0  &   1.1  &   0.2  &  10      & 141  & 35.74 &  1  & 0.03  & S0/a            &     \nodata     &             \\       
IC~0673          &  11 09 25.3  & $-$00 05 51.8  &   1.7  &   0.7  & 165      &  55  & 33.71 &  1  & 0.04  & (R')SAB(rs)c    &   5.0$\pm$0.8   &       NLAGN \\       
PGC~33931        &  11 10 38.4  & $+$28 19 00.6  &   1.2  &   1.2  & \nodata  & 149  & 35.87 &  1  & 0.02  & S0              &     \nodata     &             \\       
NGC~3550         &  11 10 38.7  & $+$28 46 06.0  &   1.0  &   1.0  & \nodata  & 150  & 35.89 &  1  & 0.03  &                 &  99.0$\pm$0.0   &             \\       
NGC~3620         &  11 16 04.7  & $-$76 12 58.7  &   2.8  &   1.1  &  78      &  20  & 31.51 &  1  & 0.42  & (R'-1)SB(s)ab   &   1.7$\pm$0.4   &             \\       
NGC~3621         &  11 18 16.5  & $-$32 48 50.6  &  12.3  &   7.1  & 159      & 8.3  & 29.59 &  1  & 0.08  & SA(s)d          &   7.0$\pm$0.3   &             \\       
UGC~06329        &  11 18 56.2  & $+$00 10 34.0  &   1.1  &   1.0  &   0      & 107  & 35.14 &  1  & 0.04  & SAB(rs)c:       &   5.3$\pm$0.7   &             \\       
UGC~06331        &  11 19 07.6  & $+$03 13 51.9  &   1.2  &   0.3  &  57      &  86  & 34.68 &  1  & 0.06  & Sdm? sp         &   8.0$\pm$1.1   &             \\       
NGC~3627         &  11 20 15.0  & $+$12 59 29.6  &   9.1  &   4.2  & 173      & 9.1  & 29.79 & 43  & 0.03  & SAB(s)b;LINER   &   3.0$\pm$0.3   &         Sy2 \\       
NGC~3630         &  11 20 17.0  & $+$02 57 51.0  &   4.6  &   3.0  &  37      &  22  & 31.67 &  1  & 0.04  & S0              &  -2.0$\pm$0.4   &             \\       
NGC~3628         &  11 20 17.0  & $+$13 35 22.2  &  14.8  &   3.0  & 104      &  13  & 30.58 &  1  & 0.03  & SAb pec sp      &   3.0$\pm$0.3   &       LINER \\       
NGC~3633         &  11 20 26.2  & $+$03 35 08.2  &   1.2  &   0.4  &  72      &  37  & 32.87 &  1  & 0.06  & SAa: sp         &   1.3$\pm$0.6   &             \\       
UGC~06359        &  11 20 35.7  & $-$01 29 33.9  &   1.1  &   0.7  &  75      & 104  & 35.08 &  1  & 0.06  & SAB pec         &  -2.0$\pm$0.6   &             \\       
NGC~3640         &  11 21 06.9  & $+$03 14 05.4  &   4.0  &   3.2  & 100      &  27  & 32.16 & 15  & 0.04  & E3              &  -5.0$\pm$0.3   &             \\       
NGC~3641         &  11 21 08.8  & $+$03 11 40.4  &   1.1  &   1.1  & \nodata  &  25  & 32.02 &  1  & 0.04  & E pec           &  -5.3$\pm$0.4   &             \\       
NGC~3644         &  11 21 32.9  & $+$02 48 37.6  &   1.5  &   0.7  &  63      & 102  & 35.05 &  1  & 0.05  & (R')SBa pec:    &   1.0$\pm$0.7   &             \\       
NGC~3646         &  11 21 43.1  & $+$20 10 10.4  &   3.9  &   2.2  &  50      &  62  & 33.97 &  1  & 0.02  & SA:(r)bc pec    &   4.0$\pm$0.3   &             \\       
NGC~3649         &  11 22 14.7  & $+$20 12 30.7  &   1.2  &   0.6  & 140      &  73  & 34.30 &  1  & 0.02  & SB(s)a          &   1.0$\pm$0.5   &             \\       
UGC~06387        &  11 22 18.4  & $+$13 03 54.5  &   1.3  &   0.2  &  99      &  23  & 31.85 &  1  & 0.03  &                 &   6.0$\pm$1.9   &             \\       
NGC~3662         &  11 23 46.7  & $-$01 06 09.0  &   1.4  &   0.9  &  25      &  80  & 34.51 &  1  & 0.05  &                 &   3.7$\pm$0.5   &             \\       
UGC~06435        &  11 25 35.1  & $-$00 46 05.7  &   1.1  &   1.1  & \nodata  & 109  & 35.18 &  1  & 0.03  & S0*0*:          &  -2.2$\pm$0.7   &             \\       
VII~Zw~403        &  11 27 59.9  & $+$78 59 39.0  &   1.4  &   0.8  &   0      & 4.8  & 28.41 & 47  & 0.04  & Pec             &  99.0$\pm$0.0   &             \\       
NGC~3705         &  11 30 07.5  & $+$09 16 35.9  &   4.9  &   2.0  & 122      &  15  & 30.92 &  1  & 0.05  & SAB(r)ab;LINER  &   2.0$\pm$0.3   &         HII \\       
UGC~06519        &  11 32 10.4  & $+$01 12 28.0  &   1.2  &   0.1  &  93      &  83  & 34.60 &  1  & 0.03  & Sd              &   7.0$\pm$0.8   &             \\       
IC~0716          &  11 39 03.3  & $-$00 12 21.7  &   1.6  &   0.3  & 132      &  78  & 34.45 &  1  & 0.03  & Sbc pec sp      &   3.6$\pm$0.6   &             \\       
NGC~3816         &  11 41 48.0  & $+$20 06 13.1  &   1.9  &   1.1  &  70      &  84  & 34.62 &  1  & 0.02  & S0/a            &  -2.0$\pm$0.8   &             \\       
NGC~3821         &  11 42 09.1  & $+$20 18 56.6  &   1.4  &   1.3  &   0      &  84  & 34.63 &  1  & 0.02  & (R)SAB(s)ab     &   2.0$\pm$0.8   &             \\       
CGCG~097-068     &  11 42 24.5  & $+$20 07 09.9  &   1.1  &   0.7  & 103      &  87  & 34.70 &  1  & 0.02  & Sbc             &     \nodata     &             \\       
UGC~06683        &  11 43 16.2  & $+$19 44 55.5  &   1.0  &   0.2  &  71      & 109  & 35.19 &  1  & 0.02  & S0/a            &   0.0$\pm$1.0   &             \\       
IC~2951          &  11 43 24.5  & $+$19 44 59.4  &   1.4  &   0.7  &  80      &  89  & 34.74 &  1  & 0.02  & Sa              &   1.0$\pm$0.9   &             \\       
UGC~06697        &  11 43 49.1  & $+$19 58 06.2  &   1.9  &   0.3  & 137      &  91  & 34.80 & 48  & 0.02  & Im:             &  10.0$\pm$1.3   &             \\       
NGC~3840         &  11 43 59.0  & $+$20 04 37.3  &   1.1  &   0.8  &  67      & 107  & 35.14 &  1  & 0.02  & Sa              &   1.0$\pm$0.9   &             \\       
NGC~3844         &  11 44 00.8  & $+$20 01 45.4  &   1.2  &   0.2  &  28      &  98  & 34.96 &  1  & 0.02  & S0/a            &   0.0$\pm$0.9   &             \\       
NGC~3842         &  11 44 02.2  & $+$19 56 59.3  &   1.4  &   1.0  &   5      &  92  & 34.81 &  1  & 0.02  & E               &  -5.0$\pm$0.9   &             \\       
UGC~06719        &  11 44 47.1  & $+$20 07 30.2  &   1.2  &   0.8  &  30      &  95  & 34.90 &  1  & 0.02  & Sab             &     \nodata     &             \\       
NGC~3861         &  11 45 03.9  & $+$19 58 25.1  &   2.3  &   1.3  &  77      &  91  & 34.80 & 48  & 0.03  & (R')SAB(r)b     &   3.0$\pm$0.8   &             \\       
UGC~06725        &  11 45 06.0  & $+$20 26 17.9  &   1.6  &   1.3  &  40      & 100  & 35.00 &  1  & 0.02  & S0              &  -2.0$\pm$0.8   &             \\       
ESO~440-G004     &  11 45 41.9  & $-$28 21 59.5  &   2.5  &   1.0  &  63      &  23  & 31.82 & 49  & 0.09  & SB(s)dm         &   8.0$\pm$0.5   &             \\       
UGC~06736        &  11 45 46.2  & $+$03 01 47.0  &   1.4  &   0.3  & 178      &  86  & 34.66 &  1  & 0.03  & SBcd? sp        &   5.5$\pm$0.9   &             \\       
NGC~3885         &  11 46 46.5  & $-$27 55 19.8  &   2.4  &   1.0  & 123      &  23  & 31.82 & 50  & 0.07  & SAB(r:)0/a:     &   0.0$\pm$0.4   &         HII \\       
UGCA~247         &  11 48 45.8  & $-$28 17 40.9  &   2.5  &   2.2  &  35      &  23  & 31.82 & 50  & 0.09  & SB(s)d:         &   7.0$\pm$0.4   &             \\       
NGC~3923         &  11 51 01.8  & $-$28 48 22.4  &   5.9  &   3.9  &  50      &  23  & 31.82 &  1  & 0.08  & E4-5            &  -5.0$\pm$0.3   &             \\       
NGC~3938         &  11 52 49.4  & $+$44 07 14.6  &   5.4  &   4.9  &  15      &  12  & 30.43 &  3  & 0.02  & SA(s)c          &   5.0$\pm$0.3   &         HII \\       
UGC~06879        &  11 54 25.0  & $-$02 19 10.4  &   1.7  &   0.6  & 168      &  34  & 32.67 &  1  & 0.03  & SAB(r)d? sp     &   6.8$\pm$0.5   &             \\       
UGC~06934        &  11 57 31.8  & $-$01 15 10.6  &   1.8  &   0.3  & 141      &  79  & 34.50 &  1  & 0.03  & SA(r)cd: sp     &   5.8$\pm$0.7   &             \\       
UGC~06970        &  11 58 45.7  & $-$01 27 41.2  &   1.5  &   0.8  &  75      &  21  & 31.65 &  1  & 0.03  & SB(s)m          &   9.2$\pm$0.5   &             \\       
IC~0754          &  11 59 23.6  & $-$01 39 16.5  &   1.1  &   1.0  &  40      &  87  & 34.69 &  1  & 0.03  & E+              &  -4.3$\pm$0.4   &             \\       
NGC~4030         &  12 00 23.6  & $-$01 06 00.0  &   4.2  &   3.0  &  27      &  21  & 31.62 &  1  & 0.03  & SA(s)bc         &   4.0$\pm$0.3   &             \\       
UGC~07000        &  12 01 11.2  & $-$01 17 45.1  &   1.2  &   1.0  &  50      &  22  & 31.66 &  1  & 0.04  & IB(s)m          &  10.0$\pm$0.5   &             \\       
NGC~4038         &  12 01 53.0  & $-$18 52 09.9  &   5.2  &   3.1  &  80      &  22  & 31.73 & 51  & 0.05  & SB(s)m pec      &   9.0$\pm$0.4   &             \\       
NGC~4039         &  12 01 53.6  & $-$18 53 10.8  &   3.1  &   1.6  &  50      &  22  & 31.73 & 51  & 0.05  & SA(s)m pec      &   9.0$\pm$0.4   &             \\       
UGC~07011        &  12 01 55.6  & $-$01 04 09.5  &   1.1  &   0.2  &  40      &  88  & 34.72 &  1  & 0.03  & SA(r)bc: sp     &   3.7$\pm$0.8   &             \\       
NGC~4108A        &  12 05 49.7  & $+$67 15 07.5  &   1.4  &   0.5  &   7      &  36  & 32.79 &  1  & 0.02  & SBbc:           &   3.5$\pm$0.6   &             \\       
UGC~07089        &  12 05 58.1  & $+$43 08 43.0  &   3.2  &   0.7  &  36      &  14  & 30.73 &  1  & 0.01  & Sdm:            &   8.0$\pm$1.1   &             \\       
NGC~4108         &  12 06 44.6  & $+$67 09 47.5  &   1.7  &   1.4  & 105      &  40  & 33.00 &  1  & 0.02  & (R')SAc:        &   5.3$\pm$0.6   &             \\       
NGC~4109         &  12 06 51.1  & $+$42 59 44.1  &   1.0  &   0.9  &   0      & 104  & 35.08 &  1  & 0.01  & Sa?             &   1.0$\pm$1.8   &             \\       
NGC~4111         &  12 07 03.1  & $+$43 03 55.4  &   4.6  &   1.0  & 150      &  15  & 30.81 &  1  & 0.01  & SA(r)0+: sp;HII &  -1.0$\pm$0.5   &       LINER \\       
NGC~4108B        &  12 07 11.6  & $+$67 14 06.6  &   1.3  &   1.1  & 125      &  42  & 33.12 &  1  & 0.02  & SAB(s)d pec?    &   6.8$\pm$0.7   &             \\       
NGC~4116         &  12 07 37.1  & $+$02 41 25.8  &   3.8  &   2.2  & 155      &  17  & 31.15 & 48  & 0.02  & SB(rs)dm        &   8.0$\pm$0.3   &             \\       
NGC~4117         &  12 07 46.1  & $+$43 07 35.0  &   1.8  &   0.9  &  18      &  16  & 31.06 &  1  & 0.01  & S0*0*:          &  -2.3$\pm$0.6   &         Sy2 \\       
NGC~4125         &  12 08 06.0  & $+$65 10 26.9  &   5.8  &   3.2  &  95      &  21  & 31.65 &  3  & 0.02  & E6 pec          &  -5.0$\pm$0.3   &       LINER \\       
NGC~4136         &  12 09 17.7  & $+$29 55 39.4  &   4.0  &   3.7  &   0      &  11  & 30.20 &  1  & 0.02  & SAB(r)c         &   5.0$\pm$0.5   &         HII \\       
NGC~4138         &  12 09 29.8  & $+$43 41 07.1  &   2.6  &   1.7  & 150      &  16  & 30.98 &  1  & 0.01  & SA(r)0+         &  -1.0$\pm$0.3   &       Sy1.9 \\       
UGC~07148        &  12 09 53.9  & $+$00 55 42.8  &   1.2  &   0.2  &  57      &  84  & 34.63 &  1  & 0.03  & (R)SB(r)a? sp   &   1.0$\pm$0.9   &       NLAGN \\       
NGC~4150         &  12 10 33.7  & $+$30 24 05.5  &   2.3  &   1.6  & 147      &  14  & 30.69 & 15  & 0.02  & SA(r)0*0*?      &  -2.0$\pm$0.4   &             \\       
VII~Zw~173       &  12 10 41.8  & $+$13 19 52.4  &   1.3  &   0.3  &  30      &  32  & 32.53 & 52  & 0.04  &                 &     \nodata     &             \\       
UGC~07176        &  12 10 55.9  & $+$50 17 18.1  &   1.4  &   0.5  &  80      &  16  & 31.02 &  1  & 0.02  & Im:             &  10.0$\pm$0.7   &             \\       
UGC~07178        &  12 11 03.5  & $+$02 00 16.4  &   1.4  &   1.1  &  75      &  20  & 31.46 &  1  & 0.03  & IAB(rs)m:       &   9.6$\pm$0.5   &             \\       
NGC~4157         &  12 11 04.4  & $+$50 29 04.8  &   6.8  &   1.3  &  66      &  14  & 30.79 &  1  & 0.02  & SAB(s)b? sp     &   3.0$\pm$0.5   &         HII \\       
IC~3033          &  12 11 10.0  & $+$13 35 14.8  &   1.1  &   0.7  &   2      &  32  & 32.53 & 52  & 0.03  & Sdm?            &   8.0$\pm$1.7   &             \\       
UGC~07184        &  12 11 19.9  & $+$01 29 32.1  &   1.5  &   0.7  & 148      &  31  & 32.44 &  1  & 0.03  & SB(rs)d pec     &   7.4$\pm$0.5   &             \\       
UGC~07196        &  12 11 59.4  & $+$15 24 04.7  &   1.3  &   0.3  &  57      &  95  & 34.88 & 53  & 0.04  & Sbc (on edge)   &     \nodata     &             \\       
NGC~4165         &  12 12 11.8  & $+$13 14 47.3  &   1.3  &   0.9  & 160      &  32  & 32.53 & 52  & 0.04  & SAB(r)a:?       &   1.0$\pm$0.9   &             \\       
NGC~4168         &  12 12 17.3  & $+$13 12 18.7  &   2.8  &   2.3  & 125      &  32  & 32.53 & 52  & 0.04  & E2              &  -5.0$\pm$0.3   &       Sy1.9 \\       
IC~3046          &  12 13 07.9  & $+$12 55 05.5  &   1.3  &   0.3  & 130      & 108  & 35.17 & 53  & 0.03  & S?              &     \nodata     &             \\       
NGC~4192A        &  12 13 26.2  & $+$14 46 20.1  &   1.3  &   1.2  &   0      &  32  & 32.53 & 52  & 0.03  & SAdm            &   8.0$\pm$0.8   &             \\       
NGC~4187         &  12 13 29.3  & $+$50 44 29.3  &   1.3  &   1.0  & 145      & 134  & 35.63 &  1  & 0.02  & E               &  -5.0$\pm$0.8   &             \\       
NGC~4189         &  12 13 47.3  & $+$13 25 29.2  &   2.4  &   1.7  &  85      &  32  & 32.53 & 48  & 0.03  & SAB(rs)cd?      &   6.0$\pm$0.3   &             \\       
MESSIER~098      &  12 13 48.3  & $+$14 54 01.2  &   9.8  &   2.8  & 155      &  17  & 31.15 & 54  & 0.04  & SAB(s)ab;HII    &   2.0$\pm$0.3   &          Sy \\       
NGC~4193         &  12 13 53.6  & $+$13 10 22.4  &   2.0  &   1.0  &  93      &  32  & 32.53 & 48  & 0.03  & SAB(s)c:?       &   5.0$\pm$0.5   &             \\       
NGC~4186         &  12 14 06.5  & $+$14 43 32.7  &   1.1  &   0.9  &  60      & 105  & 35.11 & 53  & 0.04  & SA(s)ab:        &   1.5$\pm$0.6   &             \\       
UGC~07242        &  12 14 08.4  & $+$66 05 41.0  &   1.9  &   0.8  & 172      & 4.3  & 28.17 & 55  & 0.02  & Scd:            &   6.0$\pm$1.2   &             \\       
UGC~07249        &  12 14 37.5  & $+$12 48 47.9  &   1.5  &   0.5  &  60      &  17  & 31.15 & 54  & 0.03  & Im              &  10.0$\pm$0.9   &             \\       
IC~3059          &  12 14 55.0  & $+$13 27 37.9  &   1.7  &   1.3  &   0      &  17  & 31.15 & 54  & 0.03  & Im:             &  10.0$\pm$0.6   &             \\       
VCC~0132         &  12 15 03.9  & $+$13 01 55.3  &   1.2  &   0.9  &   0      &  17  & 31.15 & 54  & 0.03  & SB?             &     \nodata     &             \\       
IC~3066          &  12 15 16.1  & $+$13 28 29.3  &   1.0  &   0.2  & 138      &  17  & 31.15 & 54  & 0.03  & S?              &     \nodata     &             \\       
NGC~4206         &  12 15 16.9  & $+$13 01 25.8  &   6.2  &   1.2  &   0      &  17  & 31.15 & 48  & 0.03  & SA(s)bc:        &   4.0$\pm$0.3   &             \\       
IC~3073          &  12 15 35.7  & $+$13 37 11.0  &   1.0  &   0.6  &  95      &  17  & 31.15 & 54  & 0.03  & Im:             &  10.0$\pm$1.3   &             \\       
NGC~4216         &  12 15 54.4  & $+$13 08 57.8  &   8.1  &   1.8  &  19      &  17  & 31.15 & 48  & 0.03  & SAB(s)b:;HII    &   3.0$\pm$0.3   &       LINER \\       
NGC~4222         &  12 16 22.5  & $+$13 18 25.4  &   3.3  &   0.5  &  56      &  17  & 31.15 & 48  & 0.03  & Sc              &   7.0$\pm$0.6   &             \\       
NGC~4226         &  12 16 26.3  & $+$47 01 31.3  &   1.3  &   0.6  & 127      & 107  & 35.14 &  1  & 0.02  & Sa pec?         &   1.0$\pm$0.9   &             \\       
NGC~4236         &  12 16 42.1  & $+$69 27 45.3  &  21.9  &   7.2  & 162      & 4.4  & 28.24 & 34  & 0.01  & SB(s)dm         &   8.0$\pm$0.3   &             \\       
UGC~07301        &  12 16 42.4  & $+$46 04 45.3  &   1.8  &   0.2  &  82      &  13  & 30.62 &  1  & 0.01  & Sdm             &   7.0$\pm$0.9   &             \\       
NGC~4231         &  12 16 48.9  & $+$47 27 26.9  &   1.2  &   1.1  &   0      & 109  & 35.19 &  1  & 0.02  & SA0+ pec?       &  -1.0$\pm$1.2   &             \\       
NGC~4232         &  12 16 49.0  & $+$47 26 19.8  &   1.4  &   0.7  & 155      & 107  & 35.15 &  1  & 0.02  & SBb pec:        &   3.0$\pm$0.6   &             \\       
UGC~07325        &  12 17 28.7  & $+$46 49 38.9  &   1.3  &   0.5  & 145      & 104  & 35.08 &  1  & 0.02  & Sab             &   2.0$\pm$0.9   &             \\       
NGC~4242         &  12 17 30.1  & $+$45 37 07.5  &   5.0  &   3.8  &  25      &  10  & 30.08 &  1  & 0.01  & SAB(s)dm        &   8.0$\pm$0.3   &             \\       
NGC~4248         &  12 17 49.9  & $+$47 24 33.0  &   3.0  &   1.1  & 108      & 7.2  & 29.29 & 56  & 0.02  & I0? sp          &  90.0$\pm$0.0   &             \\       
MESSIER~099      &  12 18 49.6  & $+$14 24 59.4  &   5.4  &   4.7  &   0      &  17  & 31.15 & 54  & 0.04  & SA(s)c          &   5.0$\pm$0.3   &             \\       
MESSIER~106      &  12 18 57.5  & $+$47 18 14.2  &  18.6  &   7.2  & 150      & 7.2  & 29.29 & 57  & 0.02  & SAB(s)bc;LINER  &   4.0$\pm$0.3   &       Sy1.9 \\       
NGC~4262         &  12 19 30.6  & $+$14 52 39.7  &   1.9  &   1.7  &   0      &  17  & 31.15 & 54  & 0.04  & SB(s)0-?        &  -3.0$\pm$0.3   &             \\       
NGC~4274         &  12 19 50.6  & $+$29 36 52.1  &   6.8  &   2.5  & 102      &  16  & 31.03 & 58  & 0.02  & (R)SB(r)ab      &   2.0$\pm$0.3   &       LINER \\       
NGC~4278         &  12 20 06.8  & $+$29 16 50.7  &   4.1  &   3.8  &  40      &  16  & 31.03 & 15  & 0.03  & E1-2;LINER      &  -5.0$\pm$0.3   &         Sy1 \\       
UGC~07387        &  12 20 17.4  & $+$04 12 06.0  &   1.8  &   0.2  &  16      &  17  & 31.15 & 59  & 0.02  & Sd              &   6.5$\pm$0.9   &             \\       
NGC~4283         &  12 20 20.8  & $+$29 18 39.2  &   1.5  &   1.5  & \nodata  &  16  & 31.07 &  1  & 0.03  & E0              &  -5.0$\pm$0.4   &             \\       
NGC~4286         &  12 20 42.1  & $+$29 20 45.4  &   1.6  &   1.0  & 150      &  12  & 30.31 &  1  & 0.02  & SA(r)0/a:       &   0.0$\pm$0.4   &             \\       
NGC~4292         &  12 21 16.5  & $+$04 35 44.2  &   1.7  &   1.1  &   7      &  17  & 31.15 & 59  & 0.02  & (R)SB(r)0*0*    &  -1.7$\pm$0.5   &             \\       
NGC~4298         &  12 21 32.8  & $+$14 36 21.8  &   3.2  &   1.8  & 140      &  17  & 31.15 & 60  & 0.04  & SA(rs)c         &   5.0$\pm$0.3   &             \\       
UGC~07411        &  12 21 34.1  & $+$04 46 46.1  &   1.4  &   0.5  & 132      &  17  & 31.15 & 59  & 0.02  & SA(r)0/a: sp    &  -0.3$\pm$0.5   &             \\       
IC~0783          &  12 21 38.8  & $+$15 44 42.7  &   1.3  &   1.2  &   0      &  17  & 31.15 & 60  & 0.02  & SAB(rs)0/a?     &   0.0$\pm$1.6   &             \\       
UGC~07425        &  12 21 53.7  & $+$15 38 45.8  &   1.2  &   1.0  &   0      &  17  & 31.15 & 60  & 0.02  & Sd:             &   7.0$\pm$1.2   &             \\       
NGC~4303         &  12 21 54.9  & $+$04 28 25.1  &   6.5  &   5.8  &   0      &  17  & 31.15 & 48  & 0.02  & SAB(rs)bc;HII   &   4.0$\pm$0.3   &         Sy2 \\       
VCC~0530         &  12 22 07.6  & $+$15 47 56.8  &   1.1  &   0.9  &   0      &  17  & 31.15 & 60  & 0.03  & I?              &     \nodata     &             \\       
NGC~4310         &  12 22 26.3  & $+$29 12 31.2  &   2.2  &   1.2  & 157      &  16  & 31.03 & 58  & 0.02  & (R')SAB(r)0+?   &  -1.0$\pm$0.8   &             \\       
NGC~4301         &  12 22 27.2  & $+$04 33 58.7  &   1.5  &   1.3  &  15      &  17  & 31.15 & 48  & 0.02  & SAB(s)cd        &   5.5$\pm$0.6   &             \\       
NGC~4312         &  12 22 31.4  & $+$15 32 16.5  &   4.6  &   1.1  & 170      &  17  & 31.15 & 48  & 0.03  & SA(rs)ab: sp    &   1.5$\pm$0.5   &             \\       
NGC~4314         &  12 22 32.0  & $+$29 53 43.3  &   4.2  &   3.7  &  50      &  16  & 31.03 & 58  & 0.03  & SB(rs)a         &   1.0$\pm$0.3   &       LINER \\       
NGC~4321         &  12 22 54.9  & $+$15 49 20.6  &   7.4  &   6.3  &  30      &  18  & 31.22 & 43  & 0.03  & SAB(s)bc;LINER  &   4.0$\pm$0.3   &         HII \\       
NGC~4323         &  12 23 01.7  & $+$15 54 19.9  &   1.1  &   0.8  & 135      &  17  & 31.15 & 60  & 0.03  & SB(r)0*0*:      &  -2.0$\pm$0.8   &             \\       
NGC~4328         &  12 23 20.0  & $+$15 49 13.9  &   1.3  &   1.2  &   0      &  17  & 31.15 & 60  & 0.03  & SA0-:           &  -3.0$\pm$0.8   &             \\       
NGC~4344         &  12 23 37.5  & $+$17 32 27.1  &   1.7  &   1.6  &   0      &  17  & 31.15 & 48  & 0.04  & SpN/BCD         &  11.0$\pm$0.7   &             \\       
NGC~4371         &  12 24 55.4  & $+$11 42 15.4  &   4.0  &   2.2  &  95      &  17  & 31.15 & 60  & 0.04  & SB(r)0+         &  -1.0$\pm$0.3   &             \\       
MESSIER~084      &  12 25 03.7  & $+$12 53 13.1  &   6.5  &   5.6  & 135      &  17  & 31.15 & 48  & 0.04  & E1;LERG;LINER   &  -5.0$\pm$0.3   &         Sy2 \\       
IC~3305          &  12 25 14.5  & $+$11 50 58.6  &   1.2  &   0.4  &  44      &  17  & 31.15 & 60  & 0.03  & dE7,N           &     \nodata     &             \\       
NGC~4379         &  12 25 14.7  & $+$15 36 26.9  &   1.9  &   1.6  & 105      &  17  & 31.15 & 60  & 0.02  & S0- pec:        &  -2.5$\pm$0.5   &             \\       
IC~0787          &  12 25 25.1  & $+$16 07 27.1  &   1.1  &   0.4  &  10      & 123  & 35.45 & 53  & 0.03  & Sa              &     \nodata     &             \\       
NGC~4383         &  12 25 25.5  & $+$16 28 12.0  &   1.9  &   1.0  &  28      &  17  & 31.15 & 60  & 0.02  & Sa? pec         &   1.0$\pm$1.6   &         HII \\       
IC~3311          &  12 25 33.1  & $+$12 15 37.2  &   1.7  &   0.3  & 135      &  17  & 31.15 & 60  & 0.03  & Sc (on edge)    &   8.0$\pm$1.3   &             \\       
CGCG~014-032     &  12 25 40.9  & $-$02 57 02.7  &   1.5  &   0.5  & 128      & 108  & 35.16 &  1  & 0.03  & (R')SB(r)ab?    &   2.2$\pm$0.8   &             \\       
NGC~4387         &  12 25 41.7  & $+$12 48 37.4  &   1.8  &   1.1  & 140      &  17  & 31.15 & 60  & 0.03  & E5              &  -5.0$\pm$0.6   &             \\       
Tol~65           &  12 25 46.5  & $-$36 14 02.2  &   0.5  &   0.5  & \nodata  &  36  & 32.78 & 35  & 0.07  &                 &  11.0$\pm$1.0   &         HII \\       
NGC~4388         &  12 25 46.7  & $+$12 39 43.5  &   5.6  &   1.3  &  92      &  17  & 31.15 & 48  & 0.03  & SA(s)b: sp      &   3.0$\pm$0.4   &         Sy2 \\       
NGC~4395         &  12 25 48.9  & $+$33 32 48.3  &  13.2  &  11.0  & 147      & 4.2  & 28.12 & 61  & 0.02  & SA(s)m:;LINER   &   9.0$\pm$0.3   &       Sy1.8 \\       
IC~3330          &  12 25 56.3  & $+$30 50 36.8  &   1.1  &   0.5  & 103      & 100  & 35.00 &  1  & 0.02  & SAB(r)ab:       &   2.0$\pm$0.9   &             \\       
NGC~4396         &  12 25 58.8  & $+$15 40 17.3  &   3.3  &   1.0  & 125      &  17  & 31.15 & 48  & 0.03  & SAd: sp         &   7.3$\pm$0.6   &             \\       
NGC~4405         &  12 26 07.1  & $+$16 10 51.2  &   1.8  &   1.1  &  20      &  17  & 31.15 & 60  & 0.02  & SA(rs)0/a:      &   0.0$\pm$0.6   &         HII \\       
NGC~4402         &  12 26 07.6  & $+$13 06 46.0  &   3.9  &   1.1  &  90      &  17  & 31.15 & 48  & 0.03  & Sb              &   3.0$\pm$0.7   &             \\       
MESSIER~086      &  12 26 11.7  & $+$12 56 46.4  &   8.9  &   5.8  & 130      &  17  & 31.15 & 48  & 0.03  & S0(3)/E3        &  -5.0$\pm$0.3   &             \\       
NGC~4414         &  12 26 27.1  & $+$31 13 24.7  &   3.6  &   2.0  & 155      &  19  & 31.35 & 43  & 0.02  & SA(rs)c?        &   5.0$\pm$0.3   &       LINER \\       
NGC~4407         &  12 26 32.2  & $+$12 36 39.5  &   2.3  &   1.5  &  60      &  17  & 31.15 & 48  & 0.03  & (R')SB(rs)ab:   &   2.0$\pm$0.5   &             \\       
IC~3356          &  12 26 50.6  & $+$11 33 31.0  &   1.5  &   0.9  &   0      &  17  & 31.15 & 60  & 0.03  & SmIV            &  10.0$\pm$0.8   &             \\       
IC~3355          &  12 26 51.1  & $+$13 10 32.6  &   1.1  &   0.5  & 172      &  17  & 31.15 & 60  & 0.03  & Im              &  10.0$\pm$0.9   &             \\       
IC~3358          &  12 26 54.4  & $+$11 39 49.0  &   1.3  &   1.1  & 135      &  17  & 31.15 & 60  & 0.03  & dE,N            &     \nodata     &             \\       
ESO~380-G029     &  12 26 54.4  & $-$36 25 27.2  &   1.8  &   0.6  &  77      &  56  & 33.74 &  1  & 0.08  & SB(s)m:         &   9.0$\pm$1.2   &             \\       
NGC~4419         &  12 26 56.4  & $+$15 02 50.7  &   3.3  &   1.1  & 133      &  17  & 31.15 & 48  & 0.03  & SB(s)a;LINER    &   1.0$\pm$0.4   &         HII \\       
NGC~4421         &  12 27 02.6  & $+$15 27 40.9  &   2.7  &   2.0  &  20      &  17  & 31.15 & 48  & 0.02  & SB(s)0/a        &   0.0$\pm$0.5   &             \\       
IC~3363          &  12 27 03.3  & $+$12 33 37.8  &   1.3  &   0.4  & 128      &  17  & 31.15 & 60  & 0.03  & dE7             &     \nodata     &             \\       
UGC~07553        &  12 27 03.7  & $-$01 30 57.5  &   1.0  &   0.1  &  60      & 126  & 35.51 &  1  & 0.03  & Sd pec sp       &   7.3$\pm$0.8   &             \\       
IC~0792          &  12 27 08.8  & $+$16 19 31.4  &   1.6  &   0.6  &  59      &  83  & 34.59 & 53  & 0.03  & Sc(s)II         &   3.0$\pm$0.9   &             \\       
IC~3365          &  12 27 11.5  & $+$15 53 51.5  &   2.1  &   1.0  &  72      &  17  & 31.15 & 48  & 0.03  & Im              &  10.0$\pm$0.8   &             \\       
NGC~4425         &  12 27 13.3  & $+$12 44 05.0  &   3.0  &   1.0  &  27      &  17  & 31.15 & 48  & 0.03  & SB0+: sp        &  -1.0$\pm$0.5   &             \\       
NGC~4431         &  12 27 27.4  & $+$12 17 25.2  &   1.7  &   1.1  & 177      &  17  & 31.15 & 60  & 0.03  & SA(r)0          &  -2.0$\pm$0.6   &             \\       
NGC~4435         &  12 27 40.5  & $+$13 04 44.2  &   2.8  &   2.0  &  13      &  17  & 31.15 & 48  & 0.03  & SB(s)0*0*;LINER &  -2.0$\pm$0.3   &         HII \\       
NGC~4436         &  12 27 41.2  & $+$12 18 57.4  &   1.5  &   0.7  & 118      &  17  & 31.15 & 60  & 0.03  & dE6/dS0,N       &  -2.0$\pm$0.4   &             \\       
NGC~4438         &  12 27 45.6  & $+$13 00 31.8  &   8.5  &   3.2  &  27      &  17  & 31.15 & 48  & 0.03  & SA(s)0/a pec:   &   0.0$\pm$0.3   &       LINER \\       
NGC~4440         &  12 27 53.6  & $+$12 17 35.6  &   1.9  &   1.5  &   0      &  17  & 31.15 & 60  & 0.03  & SB(rs)a         &   1.0$\pm$0.4   &             \\       
IC~0794          &  12 28 08.6  & $+$12 05 35.7  &   1.3  &   1.0  & 110      &  17  & 31.15 & 60  & 0.03  & dE3             &  -4.0$\pm$0.6   &             \\       
IC~3381          &  12 28 14.9  & $+$11 47 23.6  &   1.2  &   0.9  & 110      &  17  & 31.15 & 60  & 0.03  & dE,N            &  -4.0$\pm$0.6   &             \\       
NGC~4450         &  12 28 29.6  & $+$17 05 05.8  &   5.2  &   3.9  & 175      &  17  & 31.15 & 48  & 0.03  & SA(s)ab;LINER   &   2.0$\pm$0.3   &         Sy3 \\       
UGC~07604        &  12 28 36.2  & $+$31 28 55.2  &   1.1  &   0.1  &  12      & 101  & 35.02 &  1  & 0.01  & Scd             &   6.0$\pm$1.5   &             \\       
IC~3393          &  12 28 41.7  & $+$12 54 57.0  &   1.3  &   0.4  & 127      &  17  & 31.15 & 60  & 0.02  & dE,N            &  -1.0$\pm$1.3   &             \\       
NGC~4452         &  12 28 43.6  & $+$11 45 26.1  &   2.8  &   0.6  &  32      &  17  & 31.15 & 60  & 0.03  & S0(9)           &  -2.0$\pm$1.7   &             \\       
NGC~4454         &  12 28 50.7  & $-$01 56 21.0  &   2.0  &   1.7  & 100      &  35  & 32.70 &  1  & 0.03  & (R)SB(r)0/a     &   0.0$\pm$0.4   &             \\       
NGC~4458         &  12 28 57.6  & $+$13 14 30.8  &   1.7  &   1.6  &   0      &  17  & 31.15 & 60  & 0.02  & E0-1            &  -5.0$\pm$0.4   &             \\       
NGC~4461         &  12 29 03.0  & $+$13 11 01.5  &   3.5  &   1.4  &   9      &  17  & 31.15 & 48  & 0.02  & SB(s)0+:        &  -1.0$\pm$0.5   &             \\       
IC~0796          &  12 29 26.3  & $+$16 24 17.2  &   1.3  &   0.6  & 145      &  17  & 31.15 & 60  & 0.03  & S0/a            &   0.0$\pm$0.9   &             \\       
IC~3418          &  12 29 43.8  & $+$11 24 09.3  &   1.5  &   1.0  &  45      &  17  & 31.15 & 62  & 0.03  & IBm:            &  10.0$\pm$0.6   &             \\       
NGC~4473         &  12 29 48.9  & $+$13 25 45.7  &   4.5  &   2.5  & 100      &  16  & 30.98 & 15  & 0.03  & E5              &  -5.0$\pm$0.3   &             \\       
NGC~4476         &  12 29 59.1  & $+$12 20 55.2  &   1.7  &   1.2  &  25      &  17  & 31.15 & 60  & 0.03  & SA(r)0-:        &  -3.0$\pm$0.4   &             \\       
NGC~4477         &  12 30 02.2  & $+$13 38 11.3  &   3.8  &   3.5  &  15      &  17  & 31.15 & 48  & 0.03  & SB(s)0:?        &  -2.0$\pm$0.4   &         Sy2 \\       
NGC~4478         &  12 30 17.4  & $+$12 19 42.8  &   1.9  &   1.6  & 140      &  17  & 31.15 & 60  & 0.03  & E2              &  -5.0$\pm$0.4   &             \\       
NGC~4479         &  12 30 18.4  & $+$13 34 39.0  &   1.5  &   1.3  &  13      &  17  & 31.15 & 60  & 0.03  & SB(s)0*0*:?     &  -2.0$\pm$0.6   &             \\       
NGC~4485         &  12 30 31.1  & $+$41 42 04.2  &   2.3  &   1.6  &  15      &  11  & 30.22 & 63  & 0.02  & IB(s)m pec      &  10.0$\pm$0.4   &         HII \\       
NGC~4490         &  12 30 36.4  & $+$41 38 37.1  &   6.3  &   3.1  & 125      &  11  & 30.22 &  1  & 0.02  & SB(s)d pec      &   7.0$\pm$0.3   &             \\       
MESSIER~087      &  12 30 49.4  & $+$12 23 28.0  &   8.3  &   6.6  & 160      &  17  & 31.15 & 60  & 0.02  & E+0-1 pec;NLRG  &  -4.0$\pm$0.3   &          Sy \\       
NGC~4491         &  12 30 57.1  & $+$11 29 00.8  &   1.7  &   0.9  & 148      &  17  & 31.15 & 48  & 0.04  & SB(s)a:         &   1.0$\pm$0.8   &             \\       
CGCG~014-054     &  12 31 03.8  & $+$01 40 32.5  &   1.2  &   0.7  &  80      &  16  & 31.07 &  1  & 0.02  & IAB(s)m pec:    &   9.5$\pm$0.6   &             \\       
IC~3446          &  12 31 22.9  & $+$11 29 34.0  &   0.6  &   0.3  & 170      &  17  & 31.15 & 48  & 0.05  & SmIII/BCD       &     \nodata     &             \\       
NGC~4497         &  12 31 32.5  & $+$11 37 29.1  &   2.0  &   0.9  &  65      &  17  & 31.15 & 48  & 0.04  & SAB(s)0+:       &  -1.0$\pm$0.6   &             \\       
IC~3457          &  12 31 51.4  & $+$12 39 26.0  &   1.2  &   0.9  & 150      &  17  & 31.15 & 60  & 0.03  & E3:             &  -5.0$\pm$1.2   &             \\       
IC~3459          &  12 31 56.0  & $+$12 10 25.9  &   1.1  &   0.9  &   0      &  17  & 31.15 & 60  & 0.03  & dSB0            &  10.0$\pm$1.2   &             \\       
NGC~4503         &  12 32 06.2  & $+$11 10 35.1  &   3.5  &   1.7  &  12      &  17  & 31.15 & 48  & 0.05  & SB0-:           &  -3.0$\pm$0.4   &             \\       
NGC~4506         &  12 32 10.5  & $+$13 25 10.7  &   1.6  &   1.1  & 110      &  17  & 31.15 & 60  & 0.03  & Sa pec?         &   1.0$\pm$0.8   &             \\       
IC~3467          &  12 32 24.6  & $+$11 47 16.3  &   1.1  &   0.2  &  72      &  17  & 31.15 & 48  & 0.03  & Scd:            &   6.0$\pm$1.3   &             \\       
UGC~07710        &  12 33 45.4  & $-$02 38 55.1  &   1.4  &   1.3  & 105      &  36  & 32.77 &  1  & 0.04  & IAB(s)m pec     &   9.7$\pm$0.5   &             \\       
NGC~4528         &  12 34 06.1  & $+$11 19 16.5  &   1.7  &   1.0  &   5      &  17  & 31.15 & 60  & 0.05  & S0*0*:          &  -2.3$\pm$0.7   &             \\       
NGC~4531         &  12 34 15.9  & $+$13 04 31.8  &   3.1  &   2.0  & 155      &  17  & 31.15 & 60  & 0.04  & SB0+:           &  -0.5$\pm$0.5   &             \\       
NGC~4536         &  12 34 27.1  & $+$02 11 16.4  &   7.6  &   3.2  & 130      &  15  & 30.93 & 43  & 0.02  & SAB(rs)bc       &   4.0$\pm$0.3   &         HII \\       
UGC~07748        &  12 34 38.4  & $+$68 20 25.1  &   1.1  &   0.6  &  35      &  10  & 30.10 &  1  & 0.02  & Sdm:            &   8.0$\pm$1.2   &             \\       
NGC~4546         &  12 35 29.5  & $-$03 47 35.5  &   3.3  &   1.4  &  78      &  15  & 30.91 &  1  & 0.03  & SB(s)0-:        &  -3.0$\pm$0.3   &             \\       
NGC~4550         &  12 35 30.6  & $+$12 13 15.3  &   3.3  &   0.9  & 178      &  16  & 31.00 & 15  & 0.04  & SB0*0*: sp      &  -1.5$\pm$0.5   &       LINER \\       
NGC~4551         &  12 35 38.0  & $+$12 15 50.4  &   1.8  &   1.4  &  70      &  17  & 31.15 & 60  & 0.04  & E:              &  -5.0$\pm$0.6   &             \\       
MESSIER~089      &  12 35 39.8  & $+$12 33 22.8  &   5.1  &   4.7  &   0      &  15  & 30.93 & 15  & 0.04  & E;LINER;HII     &  -5.0$\pm$0.4   &         Sy2 \\       
NGC~4559         &  12 35 57.7  & $+$27 57 35.1  &  10.7  &   4.4  & 150      &  17  & 31.15 & 48  & 0.02  & SAB(rs)cd       &   6.0$\pm$0.3   &         HII \\       
PGC~42042        &  12 36 21.9  & $-$03 55 18.1  &   1.4  &   0.6  & 135      & 102  & 35.05 &  1  & 0.03  & SB(s)0+ pec?    &  -1.2$\pm$0.8   &             \\       
NGC~4564         &  12 36 27.0  & $+$11 26 21.5  &   3.5  &   1.5  &  47      &  17  & 31.15 & 60  & 0.04  & E6              &  -5.0$\pm$0.5   &             \\       
NGC~4567         &  12 36 32.7  & $+$11 15 28.3  &   3.0  &   2.0  &  85      &  17  & 31.15 & 60  & 0.03  & SA(rs)bc        &   4.0$\pm$0.3   &             \\       
IC~3583          &  12 36 43.5  & $+$13 15 33.6  &   2.2  &   1.1  &   0      &  17  & 31.15 & 48  & 0.04  & SmIII           &  10.0$\pm$0.4   &             \\       
IC~3587          &  12 36 48.4  & $+$27 32 54.9  &   1.4  &   0.2  & 122      & 107  & 35.15 &  1  & 0.02  & Scd             &   6.0$\pm$1.4   &             \\       
NGC~4569         &  12 36 49.8  & $+$13 09 46.3  &   9.5  &   4.4  &  23      &  17  & 31.15 & 48  & 0.05  & SAB(rs)ab;LINER &   2.0$\pm$0.3   &          Sy \\       
NGC~4559A        &  12 36 53.4  & $+$27 51 43.7  &   1.0  &   0.5  & 126      & 110  & 35.20 &  1  & 0.02  & Sa?             &   1.0$\pm$1.8   &             \\       
IC~3598          &  12 37 21.1  & $+$28 12 29.6  &   1.5  &   0.4  & 140      & 112  & 35.25 &  1  & 0.02  & SA(r)ab:        &   1.5$\pm$0.6   &             \\       
MESSIER~058      &  12 37 43.6  & $+$11 49 05.1  &   5.9  &   4.7  &  95      &  17  & 31.15 & 60  & 0.04  & SAB(rs)b;LINER  &   3.0$\pm$0.3   &       Sy1.9 \\       
NGC~4584         &  12 38 17.9  & $+$13 06 35.5  &   1.4  &   1.0  &   5      &  17  & 31.15 & 60  & 0.04  & SAB(s)a?        &   1.0$\pm$0.8   &             \\       
NGC~4594         &  12 39 59.4  & $-$11 37 23.0  &   8.7  &   3.5  &  90      & 9.1  & 29.79 & 25  & 0.05  & SA(s)a;LINER    &   1.0$\pm$0.3   &       Sy1.9 \\       
NGC~4612         &  12 41 32.7  & $+$07 18 53.4  &   2.5  &   1.9  & 145      &  17  & 31.15 & 59  & 0.03  & (R)SAB0*0*      &  -2.0$\pm$0.4   &             \\       
NGC~4618         &  12 41 32.8  & $+$41 08 41.2  &   4.2  &   3.4  &  25      & 9.5  & 29.89 & 64  & 0.02  & SB(rs)m         &   9.0$\pm$0.3   &         HII \\       
NGC~4625         &  12 41 52.7  & $+$41 16 25.4  &   2.2  &   1.9  & 150      & 9.5  & 29.89 &  3  & 0.02  & SAB(rs)m pec    &   9.0$\pm$0.3   &             \\       
NGC~4627         &  12 41 59.7  & $+$32 34 24.8  &   2.6  &   1.8  &  10      & 9.0  & 29.77 & 65  & 0.02  & E4 pec          &  -5.0$\pm$0.3   &             \\       
NGC~4631         &  12 42 08.0  & $+$32 32 29.4  &  15.5  &   2.7  &  86      & 9.0  & 29.77 &  3  & 0.02  & SB(s)d          &   7.0$\pm$0.3   &             \\       
NGC~4623         &  12 42 10.7  & $+$07 40 37.0  &   2.2  &   0.7  & 176      &  17  & 31.15 & 59  & 0.02  & SB0+: sp        &  -0.5$\pm$0.6   &             \\       
NGC~4656         &  12 43 57.7  & $+$32 10 05.3  &  15.1  &   3.0  &  33      & 9.0  & 29.77 & 65  & 0.01  &                 &   9.0$\pm$0.3   &             \\       
NGC~4665         &  12 45 06.0  & $+$03 03 20.6  &   3.8  &   3.2  &  95      &  17  & 31.15 & 48  & 0.02  & SB(s)0/a        &   0.0$\pm$0.3   &             \\       
NGC~4691         &  12 48 13.6  & $-$03 19 57.8  &   2.8  &   2.3  &  85      &  16  & 31.04 &  1  & 0.03  & (R)SB(s)0/a pec &   0.0$\pm$0.3   &         HII \\       
DDO~149          &  12 49 18.3  & $-$04 00 58.7  &   1.6  &   0.7  & 142      &  22  & 31.69 &  1  & 0.03  & IB(s)m          &  10.0$\pm$0.6   &             \\       
UGC~07982        &  12 49 50.2  & $+$02 51 10.4  &   3.4  &   0.7  &   0      &  17  & 31.18 &  1  & 0.03  & S               &     \nodata     &             \\       
UGC~07991        &  12 50 39.0  & $+$01 27 52.3  &   1.7  &   0.2  & 170      &  19  & 31.37 &  1  & 0.03  & Sd              &   6.7$\pm$0.8   &             \\       
NGC~4736         &  12 50 53.1  & $+$41 07 13.6  &  11.2  &   9.1  & 105      & 5.2  & 28.58 & 15  & 0.02  & (R)SA(r)ab;Sy2  &   2.0$\pm$0.3   &       LINER \\       
NGC~4753         &  12 52 22.1  & $-$01 11 58.9  &   6.0  &   2.8  &  80      &  24  & 31.86 & 15  & 0.03  & I0              &  90.0$\pm$0.0   &             \\       
UGC~08013        &  12 52 36.3  & $+$26 44 59.5  &   1.4  &   0.4  &  97      & 115  & 35.30 &  1  & 0.01  & Sb              &     \nodata     &             \\       
NGC~4771         &  12 53 21.2  & $+$01 16 08.7  &   3.9  &   0.8  & 133      &  17  & 31.15 & 48  & 0.02  & SAd? sp         &   7.0$\pm$0.7   &       NLAGN \\       
NGC~4772         &  12 53 29.2  & $+$02 10 06.2  &   3.4  &   1.7  & 147      &  17  & 31.15 & 48  & 0.03  & SA(s)a          &   1.0$\pm$0.3   &       LINER \\       
DDO~154          &  12 54 05.3  & $+$27 08 58.7  &   3.0  &   2.2  &  35      & 4.3  & 28.17 & 66  & 0.01  & IB(s)m IV-V     &  10.0$\pm$0.5   &             \\       
NGC~4787         &  12 54 05.5  & $+$27 04 07.1  &   1.1  &   0.3  &   2      & 111  & 35.22 &  1  & 0.01  & S0/a            &   0.0$\pm$1.0   &             \\       
NGC~4789         &  12 54 19.0  & $+$27 04 05.0  &   1.9  &   1.5  &   0      & 122  & 35.43 &  1  & 0.01  & SA0:            &  -2.3$\pm$0.7   &             \\       
NGC~4809         &  12 54 51.1  & $+$02 39 14.8  &   1.7  &   0.7  &  65      &  14  & 30.70 &  1  & 0.03  & Im pec          &  10.0$\pm$0.4   &         HII \\       
NGC~4797         &  12 54 55.2  & $+$27 24 45.7  &   1.2  &   0.9  &  30      & 115  & 35.30 &  1  & 0.01  & S0-:            &  -3.0$\pm$1.2   &             \\       
NGC~4799         &  12 55 15.5  & $+$02 53 47.9  &   1.3  &   0.6  &  91      &  41  & 33.05 &  1  & 0.03  & S?              &     \nodata     &             \\       
NGC~4807         &  12 55 29.1  & $+$27 31 16.9  &   1.0  &   0.8  &  30      & 102  & 35.05 &  1  & 0.01  & SAB0- pec:      &  -3.0$\pm$0.9   &             \\       
NGC~4816         &  12 56 12.1  & $+$27 44 43.9  &   1.3  &   1.1  &  88      & 101  & 35.03 &  1  & 0.01  & S0-:            &  -3.0$\pm$1.1   &             \\       
NGC~4819         &  12 56 27.8  & $+$26 59 14.9  &   1.2  &   0.9  & 160      &  95  & 34.88 &  1  & 0.01  & (R')SAB(r)a:    &   1.0$\pm$0.6   &             \\       
NGC~4827         &  12 56 43.5  & $+$27 10 43.8  &   1.4  &   1.3  &   0      & 111  & 35.23 &  1  & 0.01  & S0-             &  -2.5$\pm$0.6   &             \\       
MESSIER~064      &  12 56 43.8  & $+$21 40 51.9  &  10.0  &   5.4  & 115      &  17  & 31.15 & 48  & 0.04  & (R)SA(rs)ab     &   2.0$\pm$0.3   &         Sy2 \\       
NGC~4839         &  12 57 24.3  & $+$27 29 51.8  &   4.0  &   1.9  &  65      &  96  & 34.91 & 48  & 0.01  & cD;SA0          &  -4.0$\pm$0.5   &             \\       
IC~3949          &  12 58 55.8  & $+$27 49 59.5  &   1.0  &   0.2  &  73      & 111  & 35.22 &  1  & 0.01  & SA0 pec sp      &  -2.0$\pm$0.6   &             \\       
NGC~4861         &  12 59 02.3  & $+$34 51 34.0  &   4.0  &   1.5  &  15      &  13  & 30.50 & 35  & 0.01  & SB(s)m:         &  11.0$\pm$0.4   &       Sbrst \\       
IC~0842          &  13 00 39.7  & $+$29 01 10.0  &   1.2  &   0.6  &  57      & 107  & 35.14 &  1  & 0.01  & Sb              &     \nodata     &             \\       
UGC~08127        &  13 01 03.7  & $-$01 57 12.2  &   1.5  &   0.5  &  17      &  21  & 31.65 &  1  & 0.02  & IB(s)m:         &   9.5$\pm$0.9   &             \\       
NGC~4922         &  13 01 24.9  & $+$29 18 40.0  &   1.8  &   1.3  &   0      & 104  & 35.07 &  1  & 0.01  &                 &  90.0$\pm$0.0   &             \\       
IC~0843          &  13 01 33.6  & $+$29 07 50.0  &   1.1  &   0.6  & 137      & 108  & 35.17 &  1  & 0.01  & S0              &  -2.0$\pm$0.9   &             \\       
IC~4088          &  13 01 43.4  & $+$29 02 40.3  &   1.5  &   0.5  &  89      & 104  & 35.08 &  1  & 0.02  & Sab             &   2.0$\pm$0.9   &       Sbrst \\       
NGC~4952         &  13 04 58.4  & $+$29 07 20.3  &   1.8  &   1.1  &  23      &  88  & 34.72 &  1  & 0.01  & E               &  -5.0$\pm$0.6   &             \\       
UGC~08195        &  13 06 22.2  & $+$29 39 26.5  &   1.2  &   0.1  &  88      & 103  & 35.07 &  1  & 0.01  & Sd              &   8.0$\pm$1.4   &       Sbrst \\       
DDO~165          &  13 06 24.9  & $+$67 42 25.0  &   3.5  &   1.9  &  90      & 4.6  & 28.30 & 34  & 0.02  & Im              &  10.0$\pm$0.7   &             \\       
NGC~5004         &  13 11 01.6  & $+$29 38 12.0  &   1.4  &   1.1  & 170      & 103  & 35.07 &  1  & 0.01  & S0              &  -2.0$\pm$0.8   &             \\       
NGC~5004C        &  13 11 01.7  & $+$29 34 41.8  &   1.4  &   0.8  & 172      & 106  & 35.13 &  1  & 0.01  & SBab            &   2.0$\pm$0.8   &       Sbrst \\       
UGC~08313        &  13 13 53.9  & $+$42 12 31.0  &   1.7  &   0.4  &  35      &  12  & 30.42 &  1  & 0.01  & SB(s)c? sp      &   5.0$\pm$0.9   &             \\       
UGCA~342         &  13 15 06.7  & $+$42 00 05.0  &   1.6  &   0.6  &  95      & 8.2  & 29.57 & 67  & 0.02  & Im              &  10.0$\pm$0.9   &             \\       
NGC~5055         &  13 15 49.3  & $+$42 01 45.4  &  12.6  &   7.2  & 105      & 8.2  & 29.57 &  3  & 0.02  & SA(rs)bc;HII    &   4.0$\pm$0.3   &       LINER \\       
UGC~08340        &  13 16 35.5  & $-$02 05 28.8  &   1.0  &   1.0  & \nodata  &  81  & 34.55 &  1  & 0.03  & Scd?            &   6.0$\pm$1.7   &             \\       
IC~4218          &  13 17 03.4  & $-$02 15 40.6  &   1.3  &   0.3  & 158      &  84  & 34.61 &  1  & 0.03  & Sa              &     \nodata     &         Sy1 \\       
UGC~08365        &  13 18 45.2  & $+$41 56 59.0  &   2.3  &   1.4  & 115      &  21  & 31.56 &  1  & 0.01  & SB(s)d          &   7.0$\pm$0.8   &             \\       
IC~4229          &  13 22 26.1  & $-$02 25 05.8  &   1.0  &   0.7  & 115      & 100  & 35.00 &  1  & 0.03  & (R')SB(r)b pec: &   3.0$\pm$1.2   &             \\       
Centaurus A     &  13 25 27.6  & $-$43 01 08.8  &  25.7  &  20.0  &  25      & 3.8  & 27.92 & 68  & 0.12  & S0 pec          &     \nodata     &         Sy2 \\       
NGC~5169         &  13 28 10.0  & $+$46 40 19.6  &   2.3  &   0.9  & 103      &  38  & 32.91 &  1  & 0.04  & SB(rs)b:        &   3.0$\pm$0.6   &             \\       
NGC~5173         &  13 28 25.3  & $+$46 35 29.6  &   1.8  &   1.7  &   0      &  38  & 32.90 &  1  & 0.03  & E0:             &  -5.0$\pm$0.4   &             \\       
IC~4263          &  13 28 33.3  & $+$46 55 36.2  &   2.0  &   0.4  & 105      &  38  & 32.91 & 69  & 0.03  & SB(s)d: sp      &   6.7$\pm$0.7   &             \\       
MESSIER~051a     &  13 29 52.7  & $+$47 11 42.6  &  11.2  &   6.9  & 163      & 8.4  & 29.62 & 70  & 0.04  & SA(s)bc pec;HII &   4.0$\pm$0.3   &       Sy2.5 \\       
MESSIER~051b     &  13 29 59.6  & $+$47 15 58.1  &   5.8  &   4.6  &  79      & 8.4  & 29.62 & 71  & 0.04  & SB0-1 pec       &  90.0$\pm$0.0   &       LINER \\       
NGC~5231         &  13 35 48.2  & $+$02 59 56.1  &   1.1  &   1.0  &   0      &  94  & 34.87 &  1  & 0.02  & SBa             &   1.0$\pm$0.8   &             \\       
ESO~444-G077     &  13 35 51.9  & $-$30 25 48.3  &   1.1  &   0.9  &   0      &  54  & 33.65 &  1  & 0.05  & S?              &     \nodata     &             \\       
MESSIER~083      &  13 37 00.9  & $-$29 51 56.7  &  12.9  &  11.5  &   0      & 4.5  & 28.27 & 72  & 0.07  & SAB(s)c;HII     &   5.0$\pm$0.3   &       Sbrst \\       
ESO~444-G087     &  13 38 12.0  & $-$31 25 01.1  &   1.2  &   0.9  & 102      &  61  & 33.92 &  1  & 0.06  & (R')SB(r)ab     &   1.0$\pm$0.9   &             \\       
NGC~5253         &  13 39 56.0  & $-$31 38 24.4  &   5.0  &   1.9  &  45      & 3.1  & 27.48 & 43  & 0.06  & Im pec;HII      &  10.0$\pm$0.7   &       Sbrst \\       
UGC~08650        &  13 40 12.6  & $+$02 28 48.4  &   1.9  &   0.3  & 151      & 100  & 34.99 &  1  & 0.03  & Sb pec sp       &   3.0$\pm$0.8   &             \\       
ESO~445-G007     &  13 40 21.9  & $-$31 42 04.4  &   1.3  &   0.7  &   0      &  22  & 31.74 &  1  & 0.05  & IB(s)m          &  10.0$\pm$0.9   &             \\       
NGC~5329         &  13 52 10.1  & $+$02 19 30.2  &   1.3  &   1.3  & \nodata  & 103  & 35.05 &  1  & 0.03  & E:              &  -4.7$\pm$0.6   &             \\       
UGC~08787        &  13 52 50.1  & $+$02 15 49.2  &   1.7  &   0.5  & 146      &  63  & 34.00 &  1  & 0.03  & Sbc: sp         &   4.0$\pm$0.7   &             \\       
IC~0952          &  13 53 41.9  & $+$03 22 38.6  &   1.3  &   0.4  &  93      &  67  & 34.14 &  1  & 0.03  & SBbc            &   4.0$\pm$0.9   &             \\       
UGC~08816        &  13 54 03.8  & $+$03 57 04.9  &   1.1  &   0.5  &  25      &  67  & 34.13 &  1  & 0.03  & Scd:            &   6.0$\pm$1.3   &             \\       
NGC~5398         &  14 01 21.6  & $-$33 03 49.6  &   2.8  &   1.7  & 172      &  16  & 31.01 &  1  & 0.07  & SB(rs)dm        &   8.1$\pm$0.3   &             \\       
MESSIER~101      &  14 03 12.6  & $+$54 20 56.7  &  28.8  &  26.9  &  90      & 7.5  & 29.38 & 73  & 0.01  & SAB(rs)cd       &   6.0$\pm$0.3   &             \\       
ESO~446-G002     &  14 03 42.7  & $-$32 43 00.7  &   1.6  &   0.3  & 155      &  54  & 33.67 &  1  & 0.07  & Sab: sp         &   2.0$\pm$1.3   &             \\       
UGC~08986        &  14 04 15.9  & $+$04 06 43.3  &   1.4  &   1.4  & \nodata  &  19  & 31.36 &  1  & 0.03  & S0?             &  -2.0$\pm$1.6   &             \\       
NGC~5474         &  14 05 01.6  & $+$53 39 44.0  &   4.8  &   4.3  &   0      & 6.8  & 29.16 & 38  & 0.01  & SA(s)cd pec     &   6.0$\pm$0.3   &         HII \\       
NGC~5477         &  14 05 33.2  & $+$54 27 38.7  &   1.7  &   1.3  &  95      & 7.7  & 29.43 & 55  & 0.01  & SA(s)m          &   9.0$\pm$0.4   &             \\       
UGC~09120        &  14 15 12.3  & $+$04 49 26.9  &   1.1  &   0.8  &   0      &  83  & 34.60 &  1  & 0.03  & Scd:            &   6.0$\pm$1.2   &             \\       
UGC~09140        &  14 17 21.1  & $+$01 07 52.4  &   1.0  &   0.2  & 107      & 231  & 36.82 &  1  & 0.04  & Scd:            &   6.0$\pm$1.4   &       NLAGN \\       
NGC~5560         &  14 20 05.4  & $+$03 59 28.4  &   3.7  &   0.7  & 115      &  26  & 32.07 &  1  & 0.03  & SB(s)b pec      &   3.0$\pm$0.4   &             \\       
NGC~5566         &  14 20 20.0  & $+$03 56 00.9  &   6.6  &   2.2  &  35      &  23  & 31.79 &  1  & 0.03  & SB(r)ab         &   2.0$\pm$0.3   &       LINER \\       
NGC~5569         &  14 20 32.1  & $+$03 58 59.6  &   1.7  &   1.4  &  85      &  27  & 32.12 &  1  & 0.03  & SAB(rs)cd:      &   6.0$\pm$0.5   &             \\       
NGC~5574         &  14 20 56.0  & $+$03 14 16.8  &   1.6  &   1.0  &  63      &  25  & 31.98 &  1  & 0.03  & SB0-? sp        &  -3.0$\pm$0.9   &             \\       
NGC~5576         &  14 21 03.7  & $+$03 16 15.6  &   3.5  &   2.2  &  95      &  22  & 31.75 &  1  & 0.03  & E3              &  -5.0$\pm$0.3   &             \\       
NGC~5577         &  14 21 13.1  & $+$03 26 08.8  &   3.4  &   1.0  &  56      &  22  & 31.75 &  1  & 0.04  & SA(rs)bc:       &   4.0$\pm$0.5   &             \\       
UGC~09215        &  14 23 27.1  & $+$01 43 34.7  &   2.2  &   1.3  & 165      &  21  & 31.60 &  1  & 0.03  & SB(s)d          &   6.5$\pm$0.5   &             \\       
NGC~5619         &  14 27 18.2  & $+$04 48 10.2  &   2.2  &   1.2  &   8      & 121  & 35.41 &  1  & 0.03  & SAB(rs)b        &   3.0$\pm$0.8   &             \\       
UGC~09277        &  14 28 33.3  & $+$03 15 43.2  &   1.4  &   0.2  &  45      & 124  & 35.47 &  1  & 0.03  & Sb              &   3.0$\pm$0.9   &             \\       
UGC~09285        &  14 29 03.9  & $+$03 08 56.5  &   1.3  &   0.3  &  87      &  28  & 32.23 &  1  & 0.03  & Scd?            &   6.0$\pm$1.9   &             \\       
NGC~5646         &  14 29 34.1  & $+$35 27 42.2  &   1.5  &   0.4  &  81      & 126  & 35.50 &  1  & 0.02  & SBb:            &   3.0$\pm$0.9   &             \\       
NGC~5636         &  14 29 39.0  & $+$03 15 58.7  &   1.9  &   1.4  &  40      &  26  & 32.08 &  1  & 0.03  & SAB(r)0+        &  -1.0$\pm$0.4   &             \\       
NGC~5638         &  14 29 40.4  & $+$03 14 00.2  &   2.7  &   2.4  & 150      &  26  & 32.10 & 15  & 0.03  & E1              &  -5.0$\pm$0.3   &             \\       
UGC~09305        &  14 29 40.5  & $+$04 03 44.5  &   1.0  &   0.2  & 164      &  35  & 32.72 &  1  & 0.03  & Sdm:            &   8.0$\pm$1.4   &             \\       
UGC~09310        &  14 30 01.1  & $+$03 13 14.0  &   2.0  &   0.6  & 163      &  28  & 32.20 &  1  & 0.03  & SBdm            &   8.0$\pm$0.8   &             \\       
IC~1022          &  14 30 01.8  & $+$03 46 22.3  &   1.1  &   0.4  & 161      &  26  & 32.06 &  1  & 0.03  & S?              &     \nodata     &             \\       
NGC~5656         &  14 30 25.4  & $+$35 19 14.6  &   1.9  &   1.5  &  50      &  48  & 33.42 &  1  & 0.01  & SAab            &   2.0$\pm$0.8   &       LINER \\       
UGC~09338        &  14 31 11.7  & $+$05 18 26.4  &   1.0  &   0.4  &  49      & 119  & 35.38 &  1  & 0.04  & Sb              &   3.0$\pm$0.9   &             \\       
IC~1024          &  14 31 27.2  & $+$03 00 32.7  &   1.6  &   0.6  &  30      &  22  & 31.71 &  1  & 0.03  & S0?             &  -2.0$\pm$1.7   &             \\       
UGC~09380        &  14 34 39.2  & $+$04 15 46.0  &   1.9  &   1.0  &   0      &  25  & 32.03 &  1  & 0.03  & LSBG;Im         &  10.0$\pm$0.8   &         HII \\       
UGC~09382        &  14 35 05.4  & $+$03 33 06.3  &   1.2  &   0.2  & 166      & 126  & 35.50 &  1  & 0.04  & Sab             &   2.0$\pm$1.0   &             \\       
UGC~09432        &  14 39 04.3  & $+$02 56 57.0  &   1.2  &   0.8  &  45      &  24  & 31.87 &  1  & 0.03  & Im:             &  10.0$\pm$1.1   &             \\       
NGC~5701         &  14 39 11.1  & $+$05 21 48.8  &   4.3  &   4.1  &  85      &  23  & 31.80 &  1  & 0.04  & (R)SB(rs)0/a    &   0.0$\pm$0.3   &       LINER \\       
NGC~5705         &  14 39 49.7  & $-$00 43 06.4  &   2.9  &   1.7  &  75      &  27  & 32.15 & 74  & 0.04  & SB(rs)d         &   7.3$\pm$0.4   &             \\       
NGC~5713         &  14 40 11.5  & $-$00 17 21.2  &   2.8  &   2.5  &  10      &  27  & 32.15 & 75  & 0.04  & SAB(rs)bc pec   &   4.0$\pm$0.3   &         HII \\       
NGC~5727         &  14 40 26.2  & $+$33 59 20.9  &   2.2  &   1.2  & 135      &  24  & 31.93 &  1  & 0.01  & SABdm           &   8.0$\pm$0.8   &             \\       
NGC~5719         &  14 40 56.4  & $-$00 19 05.4  &   3.2  &   1.2  & 107      &  27  & 32.15 & 75  & 0.04  & SAB(s)ab pec    &   2.0$\pm$0.3   &       NLAGN \\       
UGC~09463        &  14 40 59.3  & $+$03 08 13.5  &   1.0  &   0.2  &  42      & 115  & 35.31 &  1  & 0.03  & S0/a            &   0.0$\pm$1.0   &             \\       
UGC~09479        &  14 42 32.6  & $+$04 25 49.6  &   1.5  &   0.4  &  27      & 118  & 35.36 &  1  & 0.03  & Sb              &   3.0$\pm$0.9   &             \\       
UGC~09491        &  14 44 14.7  & $+$04 13 06.5  &   1.3  &   0.9  &  50      & 111  & 35.23 &  1  & 0.03  & S?              &     \nodata     &             \\       
IC~1063          &  14 52 11.0  & $+$04 40 55.4  &   1.3  &   1.1  & 162      & 201  & 36.51 &  1  & 0.04  & SBb             &   3.0$\pm$0.9   &             \\       
NGC~5770         &  14 53 15.0  & $+$03 57 35.0  &   1.7  &   1.3  &   0      &  23  & 31.77 &  1  & 0.04  & SB0             &  -2.0$\pm$0.8   &             \\       
IC~1071          &  14 54 12.5  & $+$04 45 00.1  &   1.0  &   0.8  & 150      & 120  & 35.40 &  1  & 0.04  & S0              &  -2.0$\pm$0.9   &             \\       
UGC~09584        &  14 54 15.3  & $+$04 30 51.3  &   1.0  &   0.4  & 142      & 122  & 35.43 &  1  & 0.04  & Sb              &   3.0$\pm$0.9   &             \\       
NGC~5832         &  14 57 45.7  & $+$71 40 56.4  &   3.7  &   2.2  &  45      &  11  & 30.13 &  1  & 0.03  & SB(rs)b?        &   3.0$\pm$0.6   &             \\       
NGC~5806         &  15 00 00.4  & $+$01 53 28.7  &   3.1  &   1.6  & 170      &  21  & 31.57 &  1  & 0.05  & SAB(s)b         &   3.0$\pm$0.3   &       NLAGN \\       
NGC~5813         &  15 01 11.3  & $+$01 42 07.1  &   4.2  &   3.0  & 145      &  29  & 32.31 &  1  & 0.06  & E1-2            &  -5.0$\pm$0.3   &             \\       
UGC~09661        &  15 02 03.5  & $+$01 50 28.2  &   1.4  &   0.5  &  65      &  19  & 31.38 &  1  & 0.06  & SB(rs)dm        &   8.0$\pm$0.6   &             \\       
NGC~5866         &  15 06 29.6  & $+$55 45 47.9  &   4.7  &   1.9  & 128      &  15  & 30.93 & 15  & 0.01  & S0-3;HII        &  -1.0$\pm$0.3   &       LINER \\       
NGC~5826         &  15 06 33.8  & $+$55 28 44.8  &   1.2  &   0.9  &  25      &  16  & 30.98 &  1  & 0.01  & S0?             &  -2.0$\pm$1.7   &             \\       
IC~1102          &  15 11 04.9  & $+$04 17 37.9  &   1.1  &   0.6  &  25      & 181  & 36.29 &  1  & 0.04  & Sb:             &   3.0$\pm$1.3   &         Sy1 \\       
NGC~5894         &  15 11 41.0  & $+$59 48 32.1  &   3.0  &   0.4  &  13      &  39  & 32.98 &  1  & 0.01  & SBdm?           &   8.0$\pm$1.2   &             \\       
IRAS~15250+3609  &  15 26 59.4  & $+$35 58 37.5  &   0.6  &   0.5  &   0      & 239  & 36.89 &  1  & 0.02  & Ring galaxy     &     \nodata     &       LINER \\       
UGC~09912        &  15 35 10.5  & $+$16 32 58.0  &   1.7  &   1.7  & \nodata  &  17  & 31.15 &  1  & 0.05  & SBdm            &   8.0$\pm$0.8   &             \\       
NGC~5962         &  15 36 31.7  & $+$16 36 28.3  &   3.0  &   2.1  & 110      &  30  & 32.40 &  1  & 0.05  & SA(r)c          &   5.0$\pm$0.3   &         HII \\       
UGC~09925        &  15 36 32.0  & $+$16 26 23.0  &   1.4  &   0.8  &  10      &  30  & 32.36 &  1  & 0.05  & Scd:            &   6.0$\pm$1.2   &             \\       
NGC~5972         &  15 38 54.1  & $+$17 01 34.4  &   1.0  &   0.7  &   5      & 130  & 35.56 &  1  & 0.04  & S0/a            &   0.0$\pm$0.9   &         Sy2 \\       
UGC~09953        &  15 39 39.4  & $+$03 11 56.5  &   1.2  &   0.8  & 150      & 146  & 35.82 &  1  & 0.06  & SBcd:           &   6.0$\pm$1.2   &             \\       
UGC~10043        &  15 48 41.2  & $+$21 52 09.8  &   2.4  &   0.4  & 151      &  33  & 32.62 &  1  & 0.06  & Sbc             &   4.0$\pm$0.9   &             \\       
UGC~10109        &  15 57 21.0  & $+$47 09 59.3  &   1.4  &   0.7  & 145      &  86  & 34.68 &  1  & 0.02  & SAB(r)b         &   3.0$\pm$0.9   &             \\       
UGC~10153        &  16 03 19.5  & $+$20 38 12.8  &   1.2  &   0.9  & 125      & 178  & 36.25 &  1  & 0.07  & SB(r)b          &   3.0$\pm$0.9   &             \\       
NGC~6036         &  16 04 30.7  & $+$03 52 06.7  &   1.1  &   0.4  & 146      &  80  & 34.52 &  1  & 0.11  & S0/a            &   0.0$\pm$0.9   &             \\       
NGC~6052         &  16 05 12.9  & $+$20 32 32.0  &   0.9  &   0.7  &   0      &  70  & 34.22 &  1  & 0.08  &                 &   5.0$\pm$0.5   &             \\       
UGC~10197        &  16 06 04.4  & $+$20 48 05.4  &   1.2  &   0.5  &  42      &  71  & 34.25 &  1  & 0.15  & SAd             &   7.0$\pm$0.9   &             \\       
UGC~10198        &  16 06 05.9  & $+$20 47 03.3  &   1.1  &   0.6  & 172      &  69  & 34.18 &  1  & 0.15  & Sdm             &   8.0$\pm$0.9   &             \\       
UGC~10245        &  16 09 51.3  & $+$49 10 00.3  &   1.1  &   0.2  &  74      & 194  & 36.44 &  1  & 0.02  & Sbc             &   4.0$\pm$1.0   &             \\       
CGCG~023-019     &  16 10 14.6  & $+$01 03 20.5  &   1.5  &   1.0  & 155      & 121  & 35.41 &  1  & 0.13  & SAB(s)dm:       &   8.0$\pm$1.2   &             \\       
UGC~10261        &  16 11 04.0  & $+$52 27 01.0  &   1.1  &   0.8  & 170      & 276  & 37.20 &  1  & 0.02  & S0-:            &  -3.0$\pm$1.2   &             \\       
NGC~6090         &  16 11 40.7  & $+$52 27 24.0  &   1.7  &   0.7  &   0      & 129  & 35.56 &  1  & 0.02  &                 &     \nodata     &             \\       
UGC~10278        &  16 12 18.9  & $+$49 23 53.5  &   1.0  &   0.5  & 170      &  59  & 33.86 &  1  & 0.02  & Sab             &   2.0$\pm$0.9   &             \\       
NGC~6100         &  16 16 52.4  & $+$00 50 28.7  &   1.9  &   1.1  & 120      &  71  & 34.24 &  1  & 0.09  & (R)SAB(r)a:     &   0.7$\pm$0.7   &             \\       
IC~4595          &  16 20 44.4  & $-$70 08 33.4  &   2.7  &   0.5  &  60      &  45  & 33.29 &  1  & 0.11  & Sc: sp          &   5.0$\pm$1.2   &             \\       
NGC~6154         &  16 25 30.5  & $+$49 50 24.9  &   2.1  &   2.0  &   0      &  90  & 34.77 &  1  & 0.02  & SB(r)a          &   1.0$\pm$0.7   &             \\       
NGC~6155         &  16 26 08.3  & $+$48 22 00.5  &   1.3  &   0.9  & 145      &  38  & 32.92 &  1  & 0.01  & S?              &     \nodata     &             \\       
UGC~10404        &  16 28 11.6  & $+$39 49 18.8  &   1.4  &   1.1  & 160      & 119  & 35.37 &  1  & 0.01  & SB?             &     \nodata     &             \\       
NGC~6166         &  16 28 38.5  & $+$39 33 05.6  &   1.9  &   1.4  &  35      & 137  & 35.68 &  1  & 0.01  & cD;E            &  -4.0$\pm$0.4   &        NLRG \\       
UGC~10420        &  16 29 51.0  & $+$39 45 59.4  &   1.7  &   1.2  & 155      & 138  & 35.69 &  1  & 0.01  & SB(r)b          &   3.0$\pm$0.8   &             \\       
UGC~10445        &  16 33 47.6  & $+$28 59 05.7  &   2.8  &   1.7  & 145      &  17  & 31.12 &  1  & 0.03  & SBc             &   6.0$\pm$1.5   &       Sbrst \\       
IC~1221          &  16 34 41.6  & $+$46 23 31.8  &   1.3  &   1.1  &   0      &  81  & 34.55 &  1  & 0.02  & Sd              &   7.0$\pm$0.8   &             \\       
IC~1222          &  16 35 09.1  & $+$46 12 51.0  &   1.7  &   1.3  &  50      & 136  & 35.66 &  1  & 0.02  & SAB(s)c         &   5.0$\pm$0.4   &             \\       
UGC~10468        &  16 36 06.8  & $+$44 36 09.9  &   1.0  &   0.1  & 176      & 134  & 35.64 &  1  & 0.01  & Scd:            &   6.0$\pm$1.4   &       NLAGN \\       
UGC~10491        &  16 38 14.0  & $+$41 56 19.9  &   1.1  &   0.4  & 135      & 120  & 35.39 &  1  & 0.02  &                 &  10.0$\pm$0.3   &             \\       
NGC~6239         &  16 50 05.0  & $+$42 44 22.9  &   2.6  &   1.1  & 118      &  17  & 31.14 &  1  & 0.02  & SB(s)b pec?     &   3.0$\pm$0.7   &         HII \\       
Mrk~501          &  16 53 52.2  & $+$39 45 36.6  &   1.2  &   1.0  & 160      & 148  & 35.85 &  1  & 0.02  & E?              &     \nodata     &       BLLAC \\       
UGC~10600        &  16 54 20.8  & $+$36 00 49.1  &   1.0  &   0.1  &  50      & 139  & 35.72 &  1  & 0.02  & S?              &     \nodata     &             \\       
NGC~6255         &  16 54 48.0  & $+$36 30 04.0  &   3.6  &   1.5  &  85      &  17  & 31.09 &  1  & 0.02  & SBcd:           &   6.0$\pm$1.0   &             \\       
UGC~10651        &  16 59 44.1  & $+$42 32 22.4  &   1.1  &   0.9  &   0      & 121  & 35.42 &  1  & 0.03  & S?              &     \nodata     &             \\       
UGC~10687        &  17 03 27.4  & $+$59 43 32.0  &   1.0  &   0.7  &  35      &  79  & 34.50 &  1  & 0.02  & SBd             &   7.0$\pm$0.9   &             \\       
UGC~10713        &  17 04 33.9  & $+$72 26 47.5  &   1.8  &   0.3  &   8      &  20  & 31.46 &  1  & 0.04  & Sb              &   3.0$\pm$0.9   &         HII \\       
NGC~6306         &  17 07 36.9  & $+$60 43 43.3  &   1.0  &   0.3  & 166      &  47  & 33.34 &  1  & 0.02  & SB(s)ab pec:    &   2.0$\pm$0.7   &             \\       
NGC~6307         &  17 07 40.5  & $+$60 45 03.0  &   1.3  &   1.0  & 145      &  48  & 33.40 &  1  & 0.02  & (R')SB(s)0/a    &   0.0$\pm$0.4   &             \\       
UGC~10729        &  17 09 17.0  & $+$31 36 59.4  &   1.3  &   0.3  & 128      & 134  & 35.63 &  1  & 0.04  & Sdm:            &   8.0$\pm$1.3   &             \\       
IC~1251          &  17 10 13.2  & $+$72 24 38.5  &   1.4  &   1.0  &  70      &  21  & 31.65 & 76  & 0.05  & Scd:            &   6.0$\pm$1.2   &             \\       
NGC~6340         &  17 10 24.9  & $+$72 18 15.8  &   3.2  &   3.0  & 120      &  21  & 31.65 &  1  & 0.05  & SA(s)0/a        &   0.0$\pm$0.3   &       LINER \\       
IC~1254          &  17 11 33.4  & $+$72 24 07.2  &   1.6  &   0.7  &  32      &  23  & 31.77 &  1  & 0.05  & Sb? pec         &   3.0$\pm$1.7   &             \\       
IC~1248          &  17 11 40.2  & $+$59 59 44.2  &   1.3  &   1.2  &   0      &  76  & 34.40 &  1  & 0.02  & SB(r)c          &   5.0$\pm$0.6   &             \\       
UGC~10770        &  17 13 07.0  & $+$59 19 24.0  &   1.2  &   0.6  &  15      &  20  & 31.50 &  1  & 0.02  &                 &  10.0$\pm$0.5   &             \\       
UGC~10791        &  17 14 38.7  & $+$72 23 56.0  &   1.5  &   1.2  & 100      &  23  & 31.83 &  1  & 0.05  & Sm:             &   9.0$\pm$1.0   &             \\       
NGC~6330         &  17 15 44.4  & $+$29 24 15.5  &   1.4  &   0.5  & 160      & 127  & 35.52 &  1  & 0.05  & SBb             &   3.0$\pm$0.9   &             \\       
UGC~10783        &  17 16 29.3  & $+$29 26 46.5  &   1.2  &   0.5  & 130      & 133  & 35.61 &  1  & 0.05  & S?              &     \nodata     &             \\       
UGC~10796        &  17 16 47.7  & $+$61 55 12.4  &   1.6  &   1.2  &  20      &  48  & 33.41 &  1  & 0.02  & SB(s)b          &   3.0$\pm$0.8   &             \\       
NGC~6359         &  17 17 53.0  & $+$61 46 50.8  &   1.2  &   0.9  & 145      &  46  & 33.34 &  1  & 0.02  & SA0-:           &  -2.5$\pm$0.6   &             \\       
UGC~10795        &  17 18 05.6  & $+$30 55 28.0  &   1.4  &   0.8  &  70      &  67  & 34.12 &  1  & 0.04  & Im:             &  10.0$\pm$1.2   &             \\       
NGC~6361         &  17 18 41.1  & $+$60 36 29.2  &   2.2  &   0.6  &  54      &  59  & 33.84 &  1  & 0.03  & SAb: sp         &   3.0$\pm$0.4   &       NLAGN \\       
UGC~10811        &  17 18 43.7  & $+$58 08 06.5  &   1.6  &   0.5  &  93      & 129  & 35.55 &  1  & 0.03  & SBab?           &   2.0$\pm$0.9   &             \\       
NGC~6373         &  17 24 08.1  & $+$58 59 42.3  &   1.3  &   1.0  &  90      &  52  & 33.56 &  1  & 0.03  & SAB(s)c         &   5.0$\pm$0.8   &             \\       
NGC~6364         &  17 24 27.3  & $+$29 23 24.6  &   1.5  &   1.2  &   5      & 101  & 35.02 &  1  & 0.04  & S0              &  -2.0$\pm$0.8   &             \\       
UGC~10842        &  17 24 52.1  & $+$28 04 41.8  &   1.1  &   0.5  &  40      & 208  & 36.59 &  1  & 0.05  & SBb             &   3.0$\pm$0.9   &             \\       
UGC~10872        &  17 27 18.4  & $+$61 10 39.9  &   1.2  &   0.1  &  58      &  48  & 33.39 &  1  & 0.03  &                 &   8.0$\pm$1.5   &             \\       
UGC~10888        &  17 29 59.3  & $+$60 21 01.0  &   1.1  &   0.7  & 150      &  92  & 34.82 &  1  & 0.04  & (R')SB(r)b      &   3.0$\pm$0.9   &       NLAGN \\       
NGC~6394         &  17 30 21.4  & $+$59 38 23.7  &   1.3  &   0.4  &  42      & 125  & 35.49 &  1  & 0.03  & SBb             &   3.0$\pm$0.9   &         Sy2 \\       
UGC~10895        &  17 32 02.3  & $+$59 27 05.7  &   1.0  &   0.2  & 145      & 126  & 35.50 &  1  & 0.03  & SBbc:           &   4.0$\pm$1.0   &             \\       
UGC~10935        &  17 38 43.3  & $+$57 14 21.1  &   1.1  &   0.5  & 116      & 130  & 35.57 &  1  & 0.05  & S0              &  -2.0$\pm$0.9   &             \\       
UGC~10971        &  17 44 49.5  & $+$55 20 58.8  &   1.1  &   0.4  & 173      & 129  & 35.55 &  1  & 0.07  & Sa              &   1.0$\pm$0.9   &             \\       
NGC~6482         &  17 51 48.8  & $+$23 04 19.0  &   2.0  &   1.7  &  70      &  59  & 33.85 &  1  & 0.10  & E:              &  -5.0$\pm$0.6   &       LINER \\       
IC~4836          &  19 16 17.9  & $-$60 12 01.2  &   1.5  &   1.3  &   0      &  56  & 33.73 &  1  & 0.05  & SA(s)c          &   4.3$\pm$0.5   &             \\       
NGC~6789         &  19 16 41.6  & $+$63 58 17.2  &   1.3  &   1.0  &  70      & 3.6  & 27.78 & 35  & 0.07  & Im              &  10.0$\pm$0.8   &             \\       
NGC~6769         &  19 18 22.7  & $-$60 30 03.9  &   2.3  &   1.5  & 123      &  51  & 33.55 &  1  & 0.06  & (R')SA(r)b      &   3.0$\pm$0.4   &             \\       
NGC~6770         &  19 18 37.3  & $-$60 29 47.3  &   2.3  &   1.7  &  20      &  52  & 33.57 &  1  & 0.06  & SB(rs)b         &   3.0$\pm$0.4   &             \\       
NGC~6771         &  19 18 39.5  & $-$60 32 45.6  &   2.3  &   0.5  & 118      &  57  & 33.77 &  1  & 0.06  & S0*+p           &  -1.0$\pm$0.5   &             \\       
IC~4842          &  19 19 24.5  & $-$60 38 39.3  &   1.9  &   0.9  &  20      &  55  & 33.70 &  1  & 0.06  & E:              &  -5.0$\pm$0.5   &             \\       
IC~4845          &  19 20 22.5  & $-$60 23 21.0  &   1.8  &   1.5  &  87      &  53  & 33.64 &  1  & 0.06  & SAB(rs)ab       &   2.9$\pm$0.4   &             \\       
NGC~6782         &  19 23 57.9  & $-$59 55 20.9  &   2.2  &   1.4  &  45      &  50  & 33.51 &  1  & 0.06  & (R'-1)SB(r)0/a  &   0.8$\pm$0.4   &             \\       
Superantena     &  19 31 21.4  & $-$72 39 18.0  &   1.0  &   1.0  & \nodata  & 261  & 37.08 &  1  & 0.09  &                 &     \nodata     &             \\       
NGC~6845A        &  20 00 58.4  & $-$47 04 12.9  &   3.7  &   1.7  &  40      &  90  & 34.76 &  1  & 0.05  & SB(s)b: pec     &   3.0$\pm$1.0   &             \\       
ESO~284-G009     &  20 01 20.9  & $-$46 40 01.2  &   1.3  &   0.6  & 152      &  91  & 34.79 &  1  & 0.05  & E5:             &  -5.0$\pm$1.2   &             \\       
NGC~6902B        &  20 23 07.1  & $-$43 52 07.0  &   1.5  &   1.3  &   0      &  40  & 33.02 &  1  & 0.05  & SA(s)c          &   5.6$\pm$0.5   &             \\       
IC~4946          &  20 23 58.1  & $-$43 59 43.0  &   2.5  &   1.0  &  68      &  39  & 32.97 &  1  & 0.04  & SB(rl)0*0       &  -0.1$\pm$0.4   &             \\       
NGC~6902         &  20 24 28.1  & $-$43 39 12.7  &   5.6  &   3.9  & 153      &  38  & 32.88 &  1  & 0.04  & SA(r)b          &   3.1$\pm$0.3   &       LINER \\       
ESO~285-G009     &  20 25 11.9  & $-$43 15 24.6  &   1.3  &   0.5  & 118      &  42  & 33.11 &  1  & 0.04  & SB(s)d          &   7.0$\pm$0.9   &             \\       
PGC~65022        &  20 35 23.8  & $-$06 14 40.7  &   2.0  &   0.3  & 105      &  83  & 34.60 &  1  & 0.05  & Scd             &   5.0$\pm$1.2   &             \\       
NGC~6941         &  20 36 23.5  & $-$04 37 07.5  &   2.0  &   1.4  & 115      &  89  & 34.76 &  1  & 0.06  & SAB(rs)b        &   3.0$\pm$0.8   &             \\       
NGC~6951         &  20 37 14.1  & $+$66 06 20.3  &   3.9  &   3.2  & 170      &  24  & 31.93 &  1  & 0.37  & SAB(rs)bc;LINER &   4.0$\pm$0.3   &         Sy2 \\       
NGC~6945         &  20 39 00.6  & $-$04 58 21.3  &   1.6  &   0.9  & 120      &  55  & 33.69 &  1  & 0.05  & S0-             &  -3.0$\pm$0.9   &             \\       
PGC~65158        &  20 40 06.2  & $-$04 20 07.0  &   1.8  &   0.4  &  60      &  57  & 33.80 &  1  & 0.06  & Sd?             &   7.0$\pm$1.8   &             \\       
UGC~11612        &  20 40 52.1  & $+$00 39 10.0  &   1.4  &   0.2  &  45      & 116  & 35.32 &  1  & 0.08  & Sbc             &   4.5$\pm$0.7   &             \\       
PGC~65328        &  20 45 41.2  & $-$04 57 00.4  &   1.3  &   1.3  & \nodata  & 123  & 35.45 &  1  & 0.05  & (R')Sab         &   2.0$\pm$0.8   &             \\       
ESO~341-G013     &  20 47 08.8  & $-$38 05 18.7  &   1.1  &   1.0  &   2      &  97  & 34.93 &  1  & 0.04  & S0?             &     \nodata     &             \\       
NGC~6962         &  20 47 19.1  & $+$00 19 14.9  &   2.9  &   2.3  &  75      &  61  & 33.92 &  1  & 0.10  & SAB(r)ab        &   2.0$\pm$0.3   &             \\       
NGC~6964         &  20 47 24.3  & $+$00 18 03.0  &   1.7  &   1.3  & 168      &  55  & 33.70 &  1  & 0.09  & E+ pec:         &  -4.0$\pm$0.5   &             \\       
PGC~65420        &  20 48 13.5  & $-$05 47 41.8  &   1.3  &   0.7  &   0      &  87  & 34.70 &  1  & 0.05  & SB?             &     \nodata     &             \\       
NGC~6958         &  20 48 42.6  & $-$37 59 50.7  &   2.1  &   1.7  & 107      &  37  & 32.82 &  1  & 0.05  & E+              &  -3.8$\pm$0.3   &             \\       
UGC~11646        &  20 54 04.4  & $+$00 46 38.8  &   1.1  &   0.4  & 167      & 125  & 35.48 &  1  & 0.09  & Sbc pec?        &   4.0$\pm$1.8   &             \\       
PGC~66559        &  21 19 43.0  & $-$07 33 12.5  &   1.3  &   1.2  &   0      &  39  & 32.95 &  1  & 0.20  & SB(s)dm pec     &   8.0$\pm$0.8   &             \\       
NGC~7080         &  21 30 02.0  & $+$26 43 04.1  &   1.8  &   1.7  &  90      &  71  & 34.27 &  1  & 0.14  & SB(r)b          &   3.0$\pm$0.8   &             \\       
UGC~11776        &  21 36 22.8  & $+$12 14 10.7  &   1.1  &   0.2  & 172      & 125  & 35.49 &  1  & 0.12  & Scd:            &   6.0$\pm$1.4   &             \\       
PGC~67153        &  21 40 20.9  & $+$12 21 17.3  &   2.3  &   0.5  & 100      &  86  & 34.66 &  1  & 0.12  & Sb              &     \nodata     &             \\       
UGC~11789        &  21 41 00.1  & $+$01 20 06.2  &   1.0  &   0.6  & 108      & 128  & 35.53 &  1  & 0.05  & Sb              &   3.0$\pm$0.9   &             \\       
Tol~2138-405     &  21 41 21.8  & $-$40 19 06.2  &   0.3  &   0.2  &  20      & 238  & 36.88 &  1  & 0.02  & HII             &     \nodata     &             \\       
ESO~343-G018     &  21 41 28.1  & $-$39 45 53.7  &   1.5  &   0.3  & 137      &  67  & 34.14 &  1  & 0.03  & Sc: sp          &   5.0$\pm$1.3   &             \\       
UGC~11790        &  21 41 30.0  & $+$00 53 40.7  &   1.5  &   1.1  & 160      &  65  & 34.08 &  1  & 0.07  & SA(rs)d:        &   6.5$\pm$0.6   &             \\       
UGC~11794        &  21 42 22.9  & $+$12 29 53.7  &   1.2  &   0.4  &  81      &  85  & 34.64 &  1  & 0.10  & Sab             &   2.0$\pm$0.9   &             \\       
ESO~466-G001     &  21 42 32.7  & $-$29 22 02.7  &   1.4  &   0.3  & 104      & 100  & 34.99 &  1  & 0.05  & Sab             &   2.0$\pm$0.9   &             \\       
ESO~466-G005     &  21 45 32.3  & $-$29 04 24.4  &   1.0  &   0.6  & 120      &  83  & 34.59 &  1  & 0.04  & Sb              &     \nodata     &             \\       
UGC~11816        &  21 49 07.3  & $+$00 26 50.4  &   1.5  &   1.4  &  85      &  68  & 34.17 &  1  & 0.13  & SB(rs)c:        &   4.7$\pm$0.6   &             \\       
NGC~7152         &  21 53 59.0  & $-$29 17 20.7  &   1.2  &   0.6  &  17      &  92  & 34.81 &  1  & 0.03  & SB(rs)b? pec    &   3.0$\pm$0.9   &             \\       
ESO~466-G014     &  21 54 22.9  & $-$31 58 09.1  &   1.3  &   0.2  &  50      &  33  & 32.57 &  1  & 0.03  & Sb:             &     \nodata     &             \\       
UGC~11859        &  21 58 07.4  & $+$01 00 32.3  &   3.1  &   0.2  &  63      &  43  & 33.19 &  1  & 0.05  & Sc              &   4.0$\pm$0.7   &             \\       
ESO~404-G015     &  22 00 29.4  & $-$33 22 17.8  &   1.3  &   0.3  & 147      &  62  & 33.96 &  1  & 0.02  & S?              &     \nodata     &             \\       
NGC~7167         &  22 00 30.6  & $-$24 37 57.4  &   1.7  &   1.3  & 125      &  35  & 32.74 &  1  & 0.04  & SB(s)c:         &   5.0$\pm$0.6   &         HII \\       
ESO~404-G023     &  22 02 41.6  & $-$33 48 18.2  &   1.7  &   1.1  &  10      &  62  & 33.96 &  1  & 0.02  & SB(rs)bc        &   4.0$\pm$0.8   &             \\       
IC~5156          &  22 03 14.9  & $-$33 50 18.4  &   2.2  &   0.8  & 175      &  37  & 32.87 &  1  & 0.03  & SB(rs)ab        &   1.6$\pm$0.4   &             \\       
NGC~7215         &  22 08 34.5  & $+$00 30 42.1  &   1.0  &   0.4  & 100      &  58  & 33.82 &  1  & 0.05  & S0*0*?          &  -2.0$\pm$1.9   &             \\       
NGC~7221         &  22 11 15.2  & $-$30 33 47.4  &   2.0  &   1.6  &  10      &  60  & 33.91 &  1  & 0.02  & SB(rs)b         &   3.6$\pm$0.6   &             \\       
CGCG~377-039     &  22 11 52.9  & $+$00 06 31.4  &   1.0  &   0.7  &  35      & 143  & 35.78 &  1  & 0.06  & SB(rs)bc        &   3.5$\pm$0.6   &             \\       
NGC~7248         &  22 16 52.6  & $+$40 30 16.6  &   1.7  &   0.9  & 133      &  65  & 34.08 &  1  & 0.16  & SA0-:           &  -2.5$\pm$0.6   &             \\       
NGC~7250         &  22 18 17.8  & $+$40 33 44.6  &   1.7  &   0.8  & 157      &  19  & 31.45 &  1  & 0.15  & Sdm?            &   8.0$\pm$1.8   &       Sbrst \\       
NGC~7252         &  22 20 44.8  & $-$24 40 41.8  &   1.9  &   1.6  & 150      &  66  & 34.08 &  1  & 0.03  & (R)SA(r)0*0*:   &  -2.0$\pm$0.5   &             \\       
ESO~467-G058     &  22 26 05.8  & $-$30 52 04.6  &   1.3  &   0.4  &  75      & 119  & 35.38 &  1  & 0.02  & SA0/a: pec      &   0.0$\pm$0.6   &             \\       
ESO~345-G011     &  22 26 16.0  & $-$37 22 22.8  &   1.2  &   0.6  & 175      & 134  & 35.63 &  1  & 0.02  & S pec sp        &  -1.0$\pm$1.2   &             \\       
NGC~7279         &  22 27 12.7  & $-$35 08 25.6  &   1.2  &   0.8  &  68      & 127  & 35.52 &  1  & 0.01  & SB(rs)c         &   4.9$\pm$0.5   &             \\       
PKS~2225-308     &  22 27 54.4  & $-$30 34 31.8  &   2.5  &   0.6  & 145      & 247  & 36.96 &  1  & 0.01  & E+3             &  -4.0$\pm$0.8   &             \\       
NGC~7289         &  22 29 20.3  & $-$35 28 19.1  &   1.4  &   1.1  & 145      & 119  & 35.37 &  1  & 0.01  & SA(r)0*0*:      &  -2.4$\pm$0.7   &             \\       
ESO~468-G006     &  22 31 18.2  & $-$28 23 59.3  &   1.3  &   1.1  &   0      &  36  & 32.81 &  1  & 0.02  & SB(s)d pec      &   7.0$\pm$0.8   &             \\       
NGC~7317         &  22 35 51.9  & $+$33 56 41.6  &   1.1  &   1.1  & \nodata  &  97  & 34.93 &  1  & 0.08  & E4              &  -5.0$\pm$0.5   &             \\       
NGC~7320         &  22 36 03.4  & $+$33 56 53.2  &   2.2  &   1.1  & 132      &  14  & 30.65 &  1  & 0.08  & SA(s)d          &   7.0$\pm$0.4   &         HII \\       
UGC~12110        &  22 36 55.1  & $+$14 24 44.3  &   1.0  &   0.2  & 137      & 158  & 36.00 &  1  & 0.07  & S?              &     \nodata     &             \\       
NGC~7331         &  22 37 04.1  & $+$34 24 56.3  &  10.5  &   3.7  & 171      &  15  & 30.86 & 43  & 0.09  & SA(s)b          &   3.0$\pm$0.3   &       LINER \\       
NGC~7335         &  22 37 19.4  & $+$34 26 51.9  &   1.3  &   0.6  & 151      &  93  & 34.83 &  1  & 0.09  & SA(rs)0+        &  -1.0$\pm$0.5   &             \\       
NGC~7337         &  22 37 26.6  & $+$34 22 27.5  &   1.1  &   0.9  &   0      &  96  & 34.92 &  1  & 0.08  & SB(rs)b         &   3.0$\pm$0.5   &             \\       
NGC~7343         &  22 38 37.9  & $+$34 04 17.2  &   1.1  &   0.9  & 160      & 109  & 35.19 &  1  & 0.07  & (R')SB(s)bc:    &   3.5$\pm$0.6   &       LINER \\       
UGC~12134        &  22 39 37.5  & $+$11 46 11.6  &   1.8  &   0.6  & 145      & 106  & 35.13 &  1  & 0.05  & Sbc             &   4.0$\pm$0.8   &             \\       
NGC~7348         &  22 40 36.3  & $+$11 54 22.4  &   1.1  &   0.7  &  12      & 105  & 35.11 &  1  & 0.05  & Scd:            &   6.0$\pm$0.9   &             \\       
IRAS~22491-1808  &  22 51 49.3  & $-$17 52 23.5  &   0.4  &   0.4  & \nodata  & 331  & 37.60 &  1  & 0.04  &                 &     \nodata     &             \\       
NGC~7396         &  22 52 22.6  & $+$01 05 33.1  &   1.9  &   1.1  & 103      &  71  & 34.26 &  1  & 0.09  & Sa pec sp       &   0.5$\pm$0.6   &             \\       
ESO~346-G006     &  22 52 39.3  & $-$40 19 49.3  &   1.0  &   0.9  & 130      & 137  & 35.69 &  1  & 0.01  & Sc: pec         &   5.0$\pm$1.2   &             \\       
NGC~7398         &  22 52 49.3  & $+$01 12 04.0  &   1.2  &   0.8  &  75      &  67  & 34.15 &  1  & 0.07  & SA(r)a:         &   0.5$\pm$0.6   &             \\       
UGC~12250        &  22 55 35.9  & $+$12 47 25.1  &   1.6  &   1.0  &  13      & 105  & 35.10 &  1  & 0.05  & SBb             &   3.0$\pm$0.8   &             \\       
UGC~12253        &  22 56 01.8  & $+$12 45 59.9  &   1.7  &   0.2  & 145      & 112  & 35.25 &  1  & 0.05  & Sbc             &   3.0$\pm$1.0   &             \\       
NGC~7418         &  22 56 36.2  & $-$37 01 48.3  &   3.5  &   2.6  & 139      &  18  & 31.31 &  1  & 0.02  & SAB(rs)cd       &   6.0$\pm$0.3   &             \\       
NGC~7418A        &  22 56 41.2  & $-$36 46 21.2  &   3.7  &   1.8  &  83      &  28  & 32.21 &  1  & 0.02  & SA(rs)d:        &   7.0$\pm$0.7   &             \\       
ESO~534-G032     &  22 56 44.9  & $-$24 57 09.1  &   1.4  &   0.6  & 170      & 129  & 35.55 &  1  & 0.03  & SAB(s)c:        &   5.0$\pm$0.6   &             \\       
IC~5264          &  22 56 53.0  & $-$36 33 15.0  &   2.5  &   0.5  &  82      &  26  & 32.04 &  1  & 0.02  & Sab pec sp      &   2.3$\pm$0.6   &             \\       
NGC~7421         &  22 56 54.3  & $-$37 20 50.1  &   2.0  &   1.8  &  85      &  24  & 31.88 &  1  & 0.01  & SB(r)bc         &   4.0$\pm$0.4   &             \\       
NGC~7432         &  22 58 01.9  & $+$13 08 04.2  &   1.5  &   1.2  &  40      & 110  & 35.20 &  1  & 0.08  & E               &  -5.0$\pm$0.8   &             \\       
ARP~314~NED01     &  22 58 02.2  & $-$03 46 10.9  &   1.1  &   0.9  &   0      &  52  & 33.60 &  1  & 0.09  & (R')SA(s)bc:pec &   4.0$\pm$0.4   &             \\       
ARP~314~NED03     &  22 58 07.3  & $-$03 48 38.4  &   1.1  &   0.9  &   0      &  53  & 33.61 &  1  & 0.08  & (R')SB(s)dm pec &   8.0$\pm$0.4   &             \\       
ARP~314~NED02     &  22 58 07.5  & $-$03 47 19.6  &   1.3  &   1.1  &   0      &  52  & 33.59 &  1  & 0.09  & SB(rs)cd: pec   &   6.0$\pm$0.4   &             \\       
UGC~12285        &  22 59 26.7  & $+$12 42 54.4  &   1.0  &   0.5  &  10      & 208  & 36.59 &  1  & 0.16  & S?              &     \nodata     &             \\       
ESO~406-G042     &  23 02 14.2  & $-$37 05 01.4  &   1.7  &   1.2  &  66      &  17  & 31.18 &  1  & 0.02  & SAB(s)m:        &   8.7$\pm$0.5   &             \\       
NGC~7469         &  23 03 15.6  & $+$08 52 26.4  &   1.5  &   1.1  & 125      &  71  & 34.25 &  1  & 0.07  & (R')SAB(rs)a    &   1.0$\pm$0.4   &       Sy1.2 \\       
NGC~7479         &  23 04 56.7  & $+$12 19 22.4  &   4.1  &   3.1  &  25      &  35  & 32.71 &  1  & 0.11  & SB(s)c;LINER    &   5.0$\pm$0.3   &         Sy2 \\       
UGC~12346        &  23 05 12.6  & $+$00 50 03.9  &   1.4  &   1.3  &   0      & 108  & 35.17 &  1  & 0.05  & (R')SB(rs)bc?   &   4.3$\pm$0.9   &             \\       
UGC~12354        &  23 05 56.5  & $+$14 21 27.6  &   1.0  &   0.4  & 159      &  57  & 33.77 &  1  & 0.24  & Scd:            &   6.0$\pm$1.3   &             \\       
ESO~469-G012     &  23 07 06.8  & $-$28 36 43.7  &   1.1  &   0.5  &  64      & 137  & 35.68 &  1  & 0.03  & S?              &     \nodata     &             \\       
ESO~469-G015     &  23 08 55.6  & $-$30 51 28.5  &   2.0  &   0.2  & 149      &  21  & 31.63 &  1  & 0.03  & Sb: sp          &   3.0$\pm$1.2   &             \\       
IC~5287          &  23 09 20.3  & $+$00 45 23.3  &   1.1  &   1.0  & 155      & 139  & 35.72 &  1  & 0.04  & (R')SB(r)b      &   3.0$\pm$0.6   &       Sy1.2 \\       
ESO~407-G007     &  23 09 39.4  & $-$36 25 12.3  &   2.8  &   0.4  & 170      &  21  & 31.62 &  1  & 0.01  & SAb? sp         &   3.0$\pm$1.7   &             \\       
NGC~7496         &  23 09 47.3  & $-$43 25 40.6  &   3.3  &   3.0  &   0      &  21  & 31.59 &  1  & 0.01  & (R':)SB(rs)bc   &   3.0$\pm$0.3   &         Sy2 \\       
ESO~291-G005     &  23 11 56.7  & $-$43 43 17.2  &   1.0  &   0.7  &  35      & 146  & 35.82 &  1  & 0.01  & (R-1)SB(l)0/a   &   1.0$\pm$0.8   &             \\       
ESO~291-G006     &  23 12 22.7  & $-$43 52 23.2  &   1.3  &   0.5  & 167      & 354  & 37.74 &  1  & 0.01  & SA0-:           &  -3.0$\pm$0.8   &             \\       
NGC~7496A        &  23 12 23.3  & $-$43 46 41.5  &   1.5  &   1.2  &  85      &  21  & 31.59 & 77  & 0.01  & SB(s)m          &   9.0$\pm$0.5   &             \\       
NGC~7511         &  23 12 26.3  & $+$13 43 35.7  &   1.1  &   0.5  & 133      &  71  & 34.25 &  1  & 0.06  & S?              &     \nodata     &             \\       
ESO~407-G009     &  23 12 44.9  & $-$37 12 28.5  &   1.9  &   0.7  &  30      &  20  & 31.50 &  1  & 0.02  & SB(s)d:         &   7.0$\pm$0.5   &             \\       
ESO~291-G009     &  23 13 58.6  & $-$42 43 39.2  &   1.3  &   0.8  &  55      & 239  & 36.89 &  1  & 0.01  & SA0*-           &  -4.0$\pm$0.6   &             \\       
UGC~12434        &  23 14 05.4  & $+$13 10 40.2  &   1.0  &   0.2  & 156      &  39  & 32.96 &  1  & 0.05  & Sa?             &   1.0$\pm$1.9   &             \\       
NGC~7535         &  23 14 12.8  & $+$13 34 54.8  &   1.5  &   1.5  & \nodata  &  67  & 34.12 &  1  & 0.07  & Sd              &   7.0$\pm$0.8   &             \\       
NGC~7536         &  23 14 13.2  & $+$13 25 35.0  &   1.9  &   0.7  &  56      &  68  & 34.16 &  1  & 0.06  & SBbc            &   4.0$\pm$0.8   &             \\       
NGC~7559B        &  23 15 46.6  & $+$13 17 25.0  &   1.1  &   1.0  &  75      &  67  & 34.12 &  1  & 0.05  &                 &     \nodata     &             \\       
NGC~7563         &  23 15 55.9  & $+$13 11 46.0  &   1.9  &   1.0  & 155      &  61  & 33.91 &  1  & 0.06  & SBa             &   1.0$\pm$0.8   &             \\       
NGC~7552         &  23 16 10.8  & $-$42 35 05.4  &   3.4  &   2.7  &   1      &  22  & 31.74 &  3  & 0.01  & (R')SB(s)ab;HII &   2.0$\pm$0.3   &       LINER \\       
NGC~7570         &  23 16 44.7  & $+$13 28 58.8  &   1.5  &   0.9  &  30      &  68  & 34.16 &  1  & 0.06  & SBa             &   1.0$\pm$0.8   &             \\       
UGC~12479        &  23 17 25.7  & $-$01 35 10.2  &   1.0  &   0.3  &  33      &  60  & 33.89 &  1  & 0.04  & Sa              &   1.0$\pm$0.9   &             \\       
ESO~407-G014     &  23 17 39.5  & $-$34 47 26.9  &   1.9  &   1.1  &  40      &  37  & 32.84 &  1  & 0.02  & SB(s)c?         &   5.0$\pm$1.1   &         HII \\       
NGC~7589         &  23 18 15.7  & $+$00 15 40.2  &   1.1  &   0.7  & 105      & 128  & 35.53 &  1  & 0.04  & SAB(rs)a:       &   1.0$\pm$1.3   &       BLAGN \\       
NGC~7582         &  23 18 23.5  & $-$42 22 14.0  &   5.0  &   2.1  & 157      &  22  & 31.74 & 78  & 0.01  & (R'-1)SB(s)ab   &   2.0$\pm$0.3   &         Sy2 \\       
PGC~71025        &  23 18 38.4  & $-$10 24 29.4  &   1.3  &   0.2  &  15      & 130  & 35.57 &  1  & 0.03  & Sb pec sp       &   3.0$\pm$1.3   &             \\       
IC~5304          &  23 18 52.6  & $-$10 15 33.4  &   1.4  &   0.9  &  18      & 137  & 35.68 &  1  & 0.03  & SAB0- pec:      &  -3.0$\pm$0.9   &             \\       
NGC~7645         &  23 23 47.3  & $-$29 23 16.9  &   1.4  &   1.2  &   0      &  97  & 34.93 &  1  & 0.03  & SB(r)c          &   5.0$\pm$0.8   &             \\       
UGC~12578        &  23 24 23.1  & $-$00 06 29.0  &   1.6  &   1.1  & 100      &  39  & 32.93 &  1  & 0.05  & SB(s)m pec      &   9.0$\pm$0.8   &             \\       
UGC~12589        &  23 25 01.6  & $+$00 00 00.7  &   1.4  &   0.5  &  57      & 145  & 35.80 &  1  & 0.04  &                 &   9.3$\pm$0.7   &             \\       
CGCG~406-109     &  23 26 54.2  & $+$08 47 01.0  &   1.1  &   0.2  & 130      &  88  & 34.72 &  1  & 0.07  &                 &     \nodata     &             \\       
NGC~7673         &  23 27 41.1  & $+$23 35 20.2  &   1.3  &   1.2  &   0      &  50  & 33.50 &  1  & 0.04  & (R')SAc?pec;HII &   5.0$\pm$1.1   &       Sbrst \\       
NGC~7674         &  23 27 56.7  & $+$08 46 44.5  &   1.1  &   1.0  &   0      & 124  & 35.47 &  1  & 0.06  & SA(r)bc pec;HII &   4.0$\pm$0.5   &         Sy2 \\       
NGC~7677         &  23 28 06.2  & $+$23 31 53.2  &   1.6  &   1.0  &  35      &  52  & 33.59 &  1  & 0.04  & SAB(r)bc:       &   3.5$\pm$0.6   &       Sbrst \\       
IC~5325          &  23 28 43.4  & $-$41 20 00.5  &   2.8  &   2.5  &   0      &  19  & 31.36 &  1  & 0.02  & SAB(rs)bc       &   4.0$\pm$0.7   &             \\       
UGC~12635        &  23 30 25.7  & $+$00 09 24.1  &   1.3  &   1.2  &   0      &  74  & 34.36 &  1  & 0.05  & SA(rs)d:        &   6.5$\pm$0.9   &             \\       
NGC~7684         &  23 30 32.0  & $+$00 04 51.7  &   1.4  &   0.4  &  21      &  73  & 34.32 &  1  & 0.05  & S0+             &  -0.5$\pm$0.6   &             \\       
UGC~12685        &  23 35 13.8  & $+$00 02 32.8  &   1.2  &   1.1  & 135      &  75  & 34.39 &  1  & 0.04  & SB(s)d pec:     &   7.0$\pm$0.8   &             \\       
IRAS~23365+3604  &  23 39 01.3  & $+$36 21 08.7  &   0.5  &   0.3  & 160      & 278  & 37.22 &  1  & 0.11  & S?Ba? pec       &     \nodata     &       LINER \\       
ARP~295A         &  23 41 47.3  & $-$03 40 02.0  &   1.9  &   0.3  &  38      &  94  & 34.86 &  1  & 0.04  & Sc              &   5.0$\pm$1.1   &             \\       
NGC~7735         &  23 42 17.3  & $+$26 13 54.3  &   1.3  &   0.9  &  90      & 139  & 35.71 &  1  & 0.08  & E               &  -5.0$\pm$0.8   &             \\       
NGC~7741         &  23 43 54.4  & $+$26 04 32.2  &   4.4  &   3.0  & 170      &  12  & 30.46 &  1  & 0.08  & SB(s)cd         &   6.0$\pm$0.3   &             \\       
NGC~7769         &  23 51 04.0  & $+$20 09 01.5  &   1.7  &   1.6  &   0      &  61  & 33.94 &  1  & 0.07  & (R)SA(rs)b;HII  &   3.0$\pm$0.4   &       LINER \\       
NGC~7771         &  23 51 24.9  & $+$20 06 42.6  &   2.5  &   1.0  &  68      &  63  & 33.98 &  1  & 0.07  & SB(s)a          &   1.0$\pm$0.4   &         HII \\       
CGCG~432-040     &  23 55 16.1  & $+$14 22 31.7  &   1.1  &   0.3  & 168      & 155  & 35.95 &  1  & 0.04  & S?              &     \nodata     &             \\       
NGC~7793         &  23 57 49.8  & $-$32 35 27.7  &   9.3  &   6.3  &  98      & 2.0  & 26.51 & 79  & 0.02  & SA(s)d          &   7.0$\pm$0.3   &         HII \\       
ESO~349-G014     &  23 58 27.9  & $-$32 56 39.3  &   1.4  &   0.1  &   7      & 174  & 36.20 &  1  & 0.01  & Sc              &     \nodata     &             \\       
NGC~7798         &  23 59 25.5  & $+$20 44 59.5  &   1.4  &   1.3  &  90      &  36  & 32.75 &  1  & 0.07  & SBc             &     \nodata     &       Sbrst \\       
\enddata
\tablecomments{GALEX Atlas sample. Col$.$ (1): Galaxy name. Col$.$ (2): RA(J2000) of the galaxy center. Col$.$ (3): Dec(J2000) of the galaxy center. Col$.$ (4): Major-axis diameter of the D25 ellipse. Col$.$ (5): Minor-axis diameter of the D25 ellipse. Col$.$ (6): Position angle (PA) of the D25 ellipse. In those cases where the D25 ellipse is approximately circular the PA is undefined. Col$.$ (7): Distance to the galaxy in Mpc. Col$.$ (8): Distance modulus. Col$.$ (9): Reference from which the distance to the galaxy was taken (see below). Col$.$ (10): Galactic color excess from Schlegel et al$.$ (1998). Col$.$ (11): Morphological type from NED. Col$.$ (12): Morphological type T from the RC3 catalog when available. Col$.$ (13): Spectral type from NED. References for determining the distances:
(1) from the Virgo-infall corrected radial velocity adopting H$_0$=70\,km\,s$^{-1}$\,Mpc$^{-1}$
(2) Rejkuba et al., 2000, AJ, 120, 801                                                                                      
(3) Kennicutt et al., 2003, PASP 115, 928                                                                                   
(4) Van de Steene et al., 2004, in "Planetary Nebulae beyond the Milky Way", Garching (Germany)                             
(5) van den Bergh, 2000, Galaxies of the Local Group (Cambridge: Cambridge Univ. Press)                                     
(6) Freedman \& Madore, 1990, ApJ 365, 186                                                                                  
(7) LEDA's Tully-Fisher relationship value                                                                                  
(8) Karachentsev et al., 2003, A\&A 404, 93                                                                                 
(9) Freedman et al., 2001, ApJ 553, 47                                                                                      
(10) Tikhonov \& Galazutdinova 2002, A\&A 394, 33                                                                            
(11) Freedman, Wilson, \& Madore, 1991, ApJ 372, 455                                                                         
(12) Tully, 1988, Nearby Galaxies Catalogue                                                                                  
(13) assumed to be at the same distance as IC~0159                                                                           
(14) Gallart et al., 2004, AJ, 127, 1486                                                                                     
(15) Tonry et al., 2001, ApJ 546, 681                                                                                        
(16) Silbermann et al., 1996, ApJ 470, 1                                                                                     
(17) assumed to be at the same distance as NGC~1023                                                                          
(18) Bland-Hawthorn et al., 1997, Ap\&SS 248, 9                                                                              
(19) Bottinelli et al., 1984, A\&AS 56, 381                                                                                  
(20) Karachentsev, Musella \& Grimaldi, 1996, A\&A 310, 722                                                                  
(21) Madore et al., 1998, Nature 395:3, 47 (fornax cluster)                                                                  
(22) Perrett et al., 1997, AJ, 113, 895                                                                                      
(23) assumed to be at the same distance as NGC~1512                                                                          
(24) assumed to be at the same distance as NGC~1553 (Dorado group)                                                           
(25) Jensen et al., (2003, ApJ 583, 712)                                                                                     
(26) Makarova \& Karachentsev, 2003, Ap, 46, 144                                                                             
(27) Tosi et al., 2001, AJ, 122, 1271                                                                                        
(28) Tolstoy et al., 1995, AJ, 110, 1640                                                                                     
(29) assumed to be in the NGC~2442 group                                                                                     
(30) Sersic \& Donzelli, 1993, A\&AS, 98, 21                                                                                 
(31) Davidge, 2003, AJ 125, 3046                                                                                             
(32) Sharina, Karachentsev, \& Tikhonov, 1999, Astronomy Letters 25, 322                                                     
(33) Gil de Paz, Zamorano, \& Gallego, 2000, A\&A 361, 465                                                                   
(34) Karachentsev et al., 2002, A\&A 383, 125                                                                                
(35) Gil de Paz, Madore, \& Pevunova, 2003, ApJS 147, 29                                                                     
(36) Macri et al., 2001, ApJ 559, 243                                                                                        
(37) Karachentsev et al., 2003, A\&A 398, 479                                                                                
(38) Drozdovsky \& Karachentsev, 2000, A\&AS 142, 425                                                                        
(39) \"Ostlin, 2000, ApJL 535, 99                                                                                            
(40) Freedman et al., 1994, ApJ 427, 628                                                                                     
(41) Sakai \& Madore, 1999, ApJ 526, 599                                                                                     
(42) assumed to be at the same distance as M~81                                                                              
(43) Paturel et al., 2002, A\&A 389, 19                                                                                      
(44) assumed to be at the same distance as NGC~3109                                                                          
(45) assumed to be at the same distance as NGC~3190                                                                          
(46) Verdes-Montenegro, Bosma, \& Athanassoula, 2000, A\&A 356, 827                                                          
(47) Schulte-Ladbeck et al., 1999, ApJ 525, 709                                                                              
(48) GOLDMINE database (Gavazzi et al. 2003)                                                                                 
(49) assumed to be at the same distance of NGC~3923                                                                          
(50) assumed to be at the same distance as NGC~3923                                                                          
(51) using the average of NGC4038/NGC4039                                                                                    
(52) Gavazzi et al., 1999, MNRAS 304, 595 (Virgo M)                                                                          
(53) GOLDMINE database (Gavazzi et al. 2003) (Virgo Bckg)                                                                    
(54) Gavazzi et al., 1999, MNRAS 304, 595 (Virgo N)                                                                          
(55) Karachentsev et al., 2004, AJ, 127, 2031                                                                                
(56) assumed to be at the same distance as MESSIER~106                                                                       
(57) Herrnstein et al., 1999, Nature, 400, 539                                                                               
(58) assumed to be at the same distance as NGC~4278                                                                          
(59) Gavazzi et al., 1999, MNRAS 304, 595 (Virgo S+E)                                                                        
(60) Gavazzi et al., 1999, MNRAS 304, 595 (Virgo A)                                                                          
(61) Karachentsev \& Drozdovsky 1998, A\&AS 131, 1                                                                           
(62) GOLDMINE database (Gavazzi et al. 2003) (Virgo A)                                                                       
(63) assumed to be at the same distance as NGC~4490                                                                          
(64) assumed to be at the same distance as NGC~4625                                                                          
(65) assumed to be at the same distance as NGC~4631                                                                          
(66) Makarova et al., 1998, A\&AS 128, 459                                                                                   
(67) assumed to be at the same distance as NGC~5055                                                                          
(68) Rejkuba, 2004, A\&A 413, 903                                                                                            
(69) assumed to be at the same distance as NGC~5169                                                                          
(70) Feldmeier, Ciardullo, \& Jacoby, 1997, ApJ 479, 231                                                                     
(71) assumed to be at the same distance as M~51a                                                                             
(72) Thim et al., 2003, ApJ 590, 256                                                                                         
(73) Kelson et al., 1996, ApJ 463, 26                                                                                        
(74) assumed to be at the same distance as NGC~5713/NGC~5719                                                                 
(75) using the average of NGC~5713/NGC~5719                                                                                  
(76) assumed to be at the same distance as NGC~6340                                                                          
(77) assumed to be at the same distance as NGC~7496                                                                          
(78) assumed to be at the same distance as NGC~7552                                                                          
(79) assumed to be at the same distance as NGC~0300                                                                          
}
\end{deluxetable}

\clearpage
% Table 2: Object date t_exp tile_name PSF_FUV PSF_NUV background_FUV background_NUV notes(edge,nuv_only,bad_WCS)
\clearpage
\begin{deluxetable}{lcrlccccccr}
\rotate
%\tabletypesize{\small}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{GALEX observations\label{table2}}
\tablewidth{0pt}
\tablehead{
\colhead{Object Name} & \colhead{Date}   & \colhead{Exposure}   & \colhead{Tile} & \multicolumn{3}{c}{FUV sky background}  & \multicolumn{3}{c}{NUV sky background} & \colhead{notes}\\
\colhead{}            &  \colhead{Observed}    & \colhead{(sec)}    &  \colhead{}   & \colhead{mean}    & \colhead{$<$$\sigma$$>$} & \colhead{$\sigma$(mean)} & \colhead{mean}    & \colhead{$<$$\sigma$$>$} & \colhead{$\sigma$(mean)} & \\
\colhead{}            &  \colhead{}    & \colhead{}    &  \colhead{}   & \colhead{(counts/s)}    & \colhead{(counts/s)} & \colhead{(counts/s)} & \colhead{(counts/s)}    & \colhead{(counts/s)} & \colhead{(counts/s)} & \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} &\colhead{(6)} &\colhead{(7)} &\colhead{(8)} &\colhead{(9)} & \colhead{(10)} &\colhead{(11)}}
\startdata
WLM             & 2003-10-23 &  1442 &  NGA-WLM                       & 2.657E-04 & 4.595E-04 & 1.133E-05 & 2.968E-03 & 1.681E-03 & 8.973E-06 &                 \\
NGC~7808         & 2003-09-17 &   592 &  MISDR1-29571-0650             & 2.403E-04 & 6.984E-04 & 3.168E-05 & 3.119E-03 & 2.688E-03 & 1.062E-05 &                 \\
UGC~00017        & 2004-08-26 &  1705 &  MISDR2-28657-0750             & 4.114E-04 & 4.988E-04 & 1.217E-05 & 3.018E-03 & 1.500E-03 & 9.886E-06 &      (1)        \\
PGC~00282        & 2003-09-17 &   592 &  MISDR1-29571-0650             & 2.228E-04 & 7.111E-04 & 2.995E-06 & 3.116E-03 & 2.730E-03 & 1.126E-04 &                 \\
NGC~0024         & 2003-09-16 &  1602 &  NGA-NGC0024                   & 2.434E-04 & 4.232E-04 & 3.274E-05 & 2.789E-03 & 1.537E-03 & 8.181E-05 &                 \\
UGC~00128        & 2003-09-09 &  1405 &  NGA-UGC0128                   & 5.992E-04 & 8.596E-04 & 1.123E-05 & 3.526E-03 & 1.794E-03 & 4.927E-05 &                 \\
NGC~0055         & 2003-09-14 &  1511 &  NGA-NGC0055                   & 2.564E-04 & 4.457E-04 & 5.672E-05 & 2.503E-03 & 1.512E-03 & 1.213E-04 &                 \\
ARP~256~NED02     & 2003-09-19 &  1429 &  MISDR1-29523-0652             & 2.269E-04 & 4.122E-04 & 7.915E-06 & 3.016E-03 & 1.627E-03 & 2.816E-06 &                 \\
ARP~256~NED01     & 2003-09-19 &  1429 &  MISDR1-29523-0652             & 2.272E-04 & 4.123E-04 & 1.762E-06 & 3.011E-03 & 1.627E-03 & 8.552E-06 &                 \\
UGC~00226        & 2003-08-29 &  3537 &  MISDR1-28652-0417             & 5.036E-04 & 4.411E-04 & 7.978E-06 & 3.283E-03 & 1.148E-03 & 6.477E-05 &                 \\
NGC~0099         & 2004-08-19 &  4871 &  MISDR2-28639-0753             & 4.486E-04 & 5.825E-04 & 2.883E-05 & 3.333E-03 & 9.613E-04 & 3.805E-05 &                 \\
UGC~00247        & 2003-08-29 &  3537 &  MISDR1-28652-0417             & 4.579E-04 & 3.666E-04 & 1.514E-05 & 3.328E-03 & 1.095E-03 & 2.795E-05 &                 \\
UGC~00249        & 2003-08-31 &  2989 &  MISDR1-28666-0417             & 4.844E-04 & 4.192E-04 & 2.574E-05 & 3.304E-03 & 1.189E-03 & 4.856E-06 &                 \\
NGC~0115         & 2004-10-05 &  1634 &  MIS2DFSGP-41281-0499          & 1.461E-04 & 3.041E-04 & 6.002E-06 & 2.186E-03 & 1.295E-03 & 4.421E-05 &                 \\
NGC~0131         & 2004-10-05 &  1634 &  MIS2DFSGP-41281-0499          & 1.733E-04 & 4.039E-04 & 1.890E-06 & 2.241E-03 & 1.335E-03 & 3.214E-05 &                 \\
PGC~01862        & 2003-09-19 &  1621 &  MISDR1-29477-0654             & 2.242E-04 & 3.987E-04 & 1.876E-05 & 2.955E-03 & 1.499E-03 & 2.084E-05 &      (1)        \\
UGC~00316        & 2003-08-31 &  3173 &  MISDR1-28651-0417             & 4.568E-04 & 4.203E-04 & 1.529E-05 & 3.189E-03 & 1.138E-03 & 6.290E-05 &      (2)        \\
ESO~473-G025     & 2004-12-09 &  1480 &  MIS2DFSGP-30536-0140          & 2.634E-04 & 4.327E-04 & 6.181E-06 & 2.903E-03 & 1.598E-03 & 9.710E-05 &                 \\
IC~1554          & 2004-10-05 &  1631 &  MIS2DFSGP-41321-0440          & 1.946E-04 & 3.900E-04 & 1.986E-06 & 2.315E-03 & 1.397E-03 & 7.427E-06 &                 \\
UGC~00330        & 2003-10-08 &  1641 &  NGA-M31-MOS5                  & 5.923E-04 & 6.384E-04 & 5.842E-05 & 4.020E-03 & 1.846E-03 & 1.798E-04 &                 \\
NGC~0151         & 2003-09-20 &  1628 &  MISDR1-29519-0654             & 2.101E-04 & 3.924E-04 & 5.902E-06 & 2.891E-03 & 1.558E-03 & 5.519E-05 &                 \\
NGC~0155         & 2003-09-20 &  1618 &  MISDR1-29563-0654             & 2.060E-04 & 4.740E-04 & 4.365E-05 & 2.871E-03 & 1.563E-03 & 9.605E-06 &                 \\
UGC~00344        & 2003-10-08 &  1641 &  NGA-M31-MOS5                  & 5.920E-04 & 6.107E-04 & 1.228E-05 & 4.073E-03 & 1.813E-03 & 5.551E-05 &      (2)        \\
NGC~0163         & 2003-09-20 &  1618 &  MISDR1-29563-0654             & 2.244E-04 & 4.792E-04 & 2.046E-05 & 2.882E-03 & 1.495E-03 & 2.629E-05 &                 \\
VV~548           & 2003-09-20 &  1628 &  MISDR1-29519-0654             & 2.216E-04 & 4.469E-04 & 1.170E-05 & 2.888E-03 & 1.507E-03 & 4.359E-06 &                 \\
NGC~0165         & 2003-09-20 &  1618 &  MISDR1-29563-0654             & 2.219E-04 & 4.721E-04 & 1.964E-06 & 2.877E-03 & 1.493E-03 & 5.123E-05 &                 \\
UGC~00372        & 2003-10-08 &  3267 &  NGA-M31-MOS9                  & 7.478E-04 & 5.547E-04 & 5.869E-05 & 4.379E-03 & 1.405E-03 & 2.243E-05 &                 \\
Cartwheel       & 2003-10-10 &  1632 &  NGA-Cartwheel                 & 1.799E-04 & 3.440E-04 & 1.470E-06 & 2.482E-03 & 1.420E-03 & 8.808E-06 &      (2)        \\
PGC~02269        & 2003-09-20 &  1630 &  MISDR1-29518-0655             & 2.075E-04 & 3.688E-04 & 1.426E-05 & 2.911E-03 & 1.492E-03 & 3.736E-05 &                 \\
UGC~00394        & 2003-10-08 &  1636 &  NGA-M31-MOS2                  & 7.364E-04 & 7.773E-04 & 1.849E-05 & 4.507E-03 & 2.045E-03 & 9.780E-05 &                 \\
NGC~0195         & 2003-09-20 &  1630 &  MISDR1-29518-0655             & 2.011E-04 & 3.579E-04 & 1.111E-06 & 2.900E-03 & 1.459E-03 & 2.324E-06 &      (1)        \\
NGC~0205         & 2003-10-08 &  1636 &  NGA-M31-MOS2                  & 7.295E-04 & 6.905E-04 & 6.067E-05 & 5.001E-03 & 2.074E-03 & 2.828E-04 &                 \\
NGC~0213         & 2003-08-29 &  1631 &  MISDR1-16778-0418             & 4.106E-04 & 6.537E-04 & 1.899E-05 & 3.406E-03 & 1.719E-03 & 3.790E-05 &      (1)        \\
NGC~0223         & 2003-09-16 &  1602 &  MISDR1-29030-0393             & 1.707E-04 & 3.462E-04 & 6.668E-06 & 2.972E-03 & 1.530E-03 & 3.422E-05 &                 \\
MESSIER~032      & 2003-09-05 &   758 &  NGA-M31-F1                    & 1.286E-03 & 1.374E-03 & 6.005E-05 & 8.369E-03 & 4.200E-03 & 2.474E-03 &                 \\
MESSIER~031      & 2003-09-05 &   800 &  NGA-M31-MOSAIC                & 9.290E-04 & 5.240E-04 & 1.790E-04 & 4.712E-03 & 1.529E-03 & 7.000E-04 &      (3)        \\
UGC~00484        & 2003-10-07 &  1161 &  NGA-NGC0266                   & 5.820E-04 & 8.908E-04 & 4.978E-05 & 3.557E-03 & 2.075E-03 & 2.767E-05 &                 \\
NGC~0247         & 2003-09-18 &  2116 &  NGA-NGC0247                   & 2.106E-04 & 3.372E-04 & 1.629E-05 & 2.764E-03 & 1.343E-03 & 1.018E-05 &                 \\
NGC~0253         & 2003-10-13 &  3289 &  NGA-NGC0253                   & 1.983E-04 & 2.691E-04 & 3.676E-05 & 2.602E-03 & 1.031E-03 & 2.742E-04 &                 \\
NGC~0247B        & 2003-09-18 &  2116 &  NGA-NGC0247                   & 2.118E-04 & 3.625E-04 & 9.052E-05 & 2.810E-03 & 1.364E-03 & 1.950E-04 &      (1)        \\
ESO~540-G025     & 2003-09-18 &  2116 &  NGA-NGC0247                   & 2.100E-04 & 3.482E-04 & 1.891E-06 & 2.803E-03 & 1.369E-03 & 1.178E-05 &                 \\
NGC~0262         & 2003-10-07 &  1161 &  NGA-NGC0266                   & 5.030E-04 & 6.711E-04 & 1.613E-05 & 3.560E-03 & 1.986E-03 & 8.130E-05 &                 \\
UGC~00507        & 2003-10-13 &  1611 &  MISDR1-29028-0394             & 1.977E-04 & 4.256E-04 & 1.489E-05 & 3.140E-03 & 1.649E-03 & 4.024E-05 &      (2)        \\
NGC~0266         & 2003-10-07 &  1161 &  NGA-NGC0266                   & 4.851E-04 & 6.537E-04 & 2.528E-06 & 3.489E-03 & 1.997E-03 & 4.926E-05 &                 \\
NGC~0270         & 2003-09-21 &  1641 &  MISDR1-29472-0656             & 2.840E-04 & 4.324E-04 & 5.085E-05 & 3.005E-03 & 1.515E-03 & 5.745E-05 &                 \\
ESO~351-G011     & 2004-12-06 &   594 &  MIS2DFSGP-41495-0443          & 2.738E-04 & 8.301E-04 & 1.881E-05 & 2.636E-03 & 2.430E-03 & 8.605E-05 &                 \\
NGC~0277         & 2003-09-16 &  1602 &  MISDR1-29471-0657             &  \nodata  &  \nodata  &  \nodata  & 3.060E-03 & 1.647E-03 & 1.747E-05 &      (4)(5)     \\
PGC~03004        & 2003-09-16 &  1602 &  MISDR1-29471-0657             & 2.973E-04 & 4.999E-04 & 9.516E-06 & 3.051E-03 & 1.649E-03 & 3.901E-05 &                 \\
UGC~00533        & 2003-09-25 &  1685 &  MISDR1-16846-0420             & 3.643E-04 & 5.554E-04 & 3.663E-05 & 3.224E-03 & 1.650E-03 & 3.307E-05 &                 \\
NGC~0291         & 2003-09-16 &  1602 &  MISDR1-29471-0657             & 3.162E-04 & 4.562E-04 & 8.001E-06 & 3.026E-03 & 1.563E-03 & 4.862E-05 &                 \\
NGC~0300         & 2003-10-10 &  1632 &  NGA-NGC0300                   & 2.288E-04 & 4.094E-04 & 3.045E-06 & 2.519E-03 & 1.463E-03 & 7.375E-05 &                 \\
UGC~00590        & 2003-10-06 &  1065 &  MISDR1-16865-0420             & 2.965E-04 & 5.534E-04 & 1.350E-05 & 3.196E-03 & 2.003E-03 & 2.684E-05 &                 \\
NGC~0311         & 2003-08-29 &   267 &  NGA-NGC0315                   &  \nodata  &  \nodata  &  \nodata  & 3.553E-03 & 4.318E-03 & 4.395E-05 &      (4)(5)     \\
NGC~0315         & 2003-08-29 &   267 &  NGA-NGC0315                   & 5.529E-04 & 1.608E-03 & 3.913E-05 & 3.548E-03 & 4.344E-03 & 1.007E-04 &                 \\
ESO~351-G028     & 2004-09-29 &  1610 &  MIS2DFSGP-41641-0617          & 1.965E-04 & 4.474E-04 & 3.639E-06 & 2.250E-03 & 1.322E-03 & 1.021E-04 &                 \\
UGC~00619        & 2003-10-05 &  1317 &  MISDR1-16886-0420             & 3.324E-04 & 6.049E-04 & 1.286E-05 & 3.283E-03 & 1.812E-03 & 2.417E-05 &                 \\
NGC~0337         & 2003-09-25 &   438 &  NGA-NGC0337                   & 3.999E-04 & 1.022E-03 & 4.113E-05 & 3.152E-03 & 3.152E-03 & 6.360E-05 &                 \\
PGC~03613        & 2003-09-25 &   438 &  NGA-NGC0337                   & 4.415E-04 & 1.195E-03 & 4.950E-05 & 3.182E-03 & 3.172E-03 & 7.072E-05 &                 \\
UGC~00627        & 2003-10-06 &  1936 &  MISDR1-16908-0421             & 2.796E-04 & 4.140E-04 & 2.345E-06 & 3.181E-03 & 1.514E-03 & 2.337E-05 &      (2)        \\
NGC~0337A        & 2003-09-25 &   438 &  NGA-NGC0337                   & 4.106E-04 & 1.000E-03 & 2.508E-05 & 3.127E-03 & 3.031E-03 & 3.265E-05 &                 \\
UGC~00652        & 2003-10-22 &  1703 &  NGA-LGS3                      & 4.234E-04 & 5.507E-04 & 2.378E-05 & 3.699E-03 & 1.767E-03 & 4.872E-05 &                 \\
ESO~352-G002     & 2004-09-29 &  1494 &  MIS2DFSGP-41687-0504          & 2.263E-04 & 4.279E-04 & 4.254E-06 & 2.409E-03 & 1.471E-03 & 1.711E-05 &                 \\
IC~1613          & 2003-10-01 &  1700 &  NGA-IC1613                    & 2.111E-04 & 3.826E-04 & 6.559E-06 & 3.258E-03 & 1.627E-03 & 2.224E-05 &                 \\
IC~1616          & 2004-12-04 &  1653 &  MIS2DFSGP-30656-0213          & 2.690E-04 & 4.094E-04 & 3.127E-05 & 2.589E-03 & 1.380E-03 & 6.570E-05 &                 \\
ESO~352-G007     & 2004-09-29 &  1494 &  MIS2DFSGP-41687-0504          & 1.952E-04 & 3.910E-04 & 4.032E-06 & 2.313E-03 & 1.393E-03 & 1.200E-05 &                 \\
NGC~0392         & 2003-08-29 &  1179 &  NGA-NGC0410                   & 6.098E-04 & 9.925E-04 & 6.763E-05 & 3.697E-03 & 2.115E-03 & 1.078E-04 &                 \\
ESO~243-G041     & 2003-12-18 & 10009 &  PHOENIX-00                    & 2.365E-04 & 2.320E-04 & 1.075E-06 & 2.374E-03 & 5.590E-04 & 6.236E-05 &                 \\
ESO~296-G002     & 2003-10-10 &  1631 &  MIS2DFSGP-41792-0620          & 1.868E-04 & 3.449E-04 & 7.422E-06 & 2.349E-03 & 1.342E-03 & 1.978E-06 &                 \\
ESO~243-G045     & 2003-12-18 & 10009 &  PHOENIX-00                    & 2.381E-04 & 2.379E-04 & 1.375E-05 & 2.361E-03 & 5.601E-04 & 7.933E-05 &                 \\
NGC~0403         & 2003-08-29 &  1179 &  NGA-NGC0410                   & 5.781E-04 & 7.507E-04 & 4.435E-05 & 3.807E-03 & 2.081E-03 & 1.373E-04 &                 \\
IC~1633          & 2003-12-18 & 10009 &  PHOENIX-00                    & 2.341E-04 & 2.276E-04 & 4.850E-06 & 2.372E-03 & 5.577E-04 & 4.274E-06 &                 \\
UGC~00726        & 2003-10-06 &  1652 &  MISDR1-29155-0397             & 3.315E-04 & 4.699E-04 & 3.773E-05 & 3.180E-03 & 1.560E-03 & 1.976E-06 &                 \\
NGC~0407         & 2003-08-29 &  1179 &  NGA-NGC0410                   & 5.477E-04 & 7.588E-04 & 5.403E-06 & 3.802E-03 & 2.153E-03 & 4.287E-06 &                 \\
UGC~00732        & 2003-08-29 &  1179 &  NGA-NGC0410                   & 5.477E-04 & 8.569E-04 & 9.718E-06 & 3.651E-03 & 2.056E-03 & 8.684E-06 &                 \\
UGC~00736        & 2003-10-06 &  1652 &  MISDR1-29155-0397             & 3.646E-04 & 5.323E-04 & 5.586E-06 & 3.176E-03 & 1.564E-03 & 1.726E-05 &                 \\
NGC~0410         & 2003-08-29 &  1179 &  NGA-NGC0410                   & 5.386E-04 & 7.239E-04 & 5.367E-06 & 3.830E-03 & 2.155E-03 & 9.494E-05 &                 \\
ESO~243-G051     & 2003-12-18 & 10009 &  PHOENIX-00                    & 2.231E-04 & 2.258E-04 & 9.126E-06 & 2.342E-03 & 5.514E-04 & 1.808E-05 &                 \\
ESO~243-G052     & 2003-12-18 & 10009 &  PHOENIX-00                    & 2.252E-04 & 2.329E-04 & 1.490E-05 & 2.356E-03 & 5.518E-04 & 3.627E-05 &                 \\
PGC~04663        & 2003-10-05 &  1665 &  MISDR1-29508-0660             & 2.474E-04 & 4.022E-04 & 1.023E-05 & 2.912E-03 & 1.512E-03 & 2.213E-05 &      (1)        \\
NGC~0467         & 2003-10-05 &  1668 &  NGRG-A227                     & 2.529E-04 & 4.091E-04 & 9.976E-06 & 3.429E-03 & 1.650E-03 & 1.369E-04 &                 \\
NGC~0470         & 2003-10-05 &  1668 &  NGRG-A227                     & 2.653E-04 & 4.381E-04 & 9.383E-06 & 3.465E-03 & 1.699E-03 & 6.259E-05 &                 \\
NGC~0474         & 2003-10-05 &  1668 &  NGRG-A227                     & 2.577E-04 & 4.297E-04 & 7.319E-06 & 3.413E-03 & 1.691E-03 & 5.027E-05 &                 \\
ESO~352-G047     & 2003-10-11 &  1631 &  MIS2DFSGP-41894-0507          & 2.273E-04 & 3.780E-04 & 4.798E-06 & 2.473E-03 & 1.372E-03 & 5.104E-05 &                 \\
UGC~00885        & 2003-10-05 &  1668 &  NGRG-A227                     & 2.205E-04 & 3.705E-04 & 1.629E-05 & 3.268E-03 & 1.568E-03 & 2.044E-05 &                 \\
ESO~352-G050     & 2003-10-10 &  1632 &  MIS2DFSGP-41895-0565          & 2.075E-04 & 3.626E-04 & 1.133E-05 & 2.406E-03 & 1.349E-03 & 2.029E-05 &                 \\
NGC~0479         & 2003-10-05 &  1668 &  NGRG-A227                     & 2.543E-04 & 4.845E-04 & 9.059E-06 & 3.297E-03 & 1.642E-03 & 1.949E-05 &                 \\
NGC~0491         & 2003-10-11 &  1631 &  MIS2DFSGP-41894-0507          & 2.333E-04 & 3.898E-04 & 1.498E-05 & 2.473E-03 & 1.387E-03 & 2.727E-05 &                 \\
UGC~00910        & 2003-10-16 &  1662 &  MISDR1-17027-0424             & 3.134E-04 & 5.618E-04 & 1.471E-05 & 3.325E-03 & 1.680E-03 & 2.073E-04 &      (6)        \\
ESO~352-G057     & 2003-10-11 &  1631 &  MIS2DFSGP-41894-0507          & 2.331E-04 & 3.851E-04 & 2.150E-06 & 2.481E-03 & 1.376E-03 & 2.062E-05 &                 \\
ESO~352-G062     & 2003-10-10 &  1632 &  MIS2DFSGP-41895-0565          & 2.211E-04 & 4.108E-04 & 1.586E-05 & 2.439E-03 & 1.398E-03 & 1.034E-04 &                 \\
ESO~352-G064     & 2003-10-10 &  1632 &  MIS2DFSGP-41895-0565          & 2.166E-04 & 3.913E-04 & 2.625E-05 & 2.433E-03 & 1.374E-03 & 2.888E-05 &                 \\
NGC~0527         & 2003-10-10 &  1632 &  MIS2DFSGP-41895-0565          & 2.217E-04 & 3.987E-04 & 2.500E-06 & 2.446E-03 & 1.359E-03 & 9.073E-05 &                 \\
NGC~0514         & 2003-10-21 &  1705 &  NGA-NGC0514                   & 2.662E-04 & 4.536E-04 & 3.309E-06 & 3.343E-03 & 1.669E-03 & 6.682E-06 &                 \\
ESO~352-G069     & 2003-10-10 &  1632 &  MIS2DFSGP-41895-0565          & 2.294E-04 & 4.549E-04 & 1.540E-05 & 2.412E-03 & 1.360E-03 & 2.525E-06 &      (1)        \\
UGC~00957        & 2003-10-22 &  1703 &  NGA-NGC0520                   & 2.513E-04 & 4.103E-04 & 5.039E-06 & 3.404E-03 & 1.643E-03 & 2.389E-06 &                 \\
NGC~0520         & 2003-10-22 &  1703 &  NGA-NGC0520                   & 2.614E-04 & 4.146E-04 & 2.289E-05 & 3.397E-03 & 1.624E-03 & 3.589E-06 &                 \\
NGC~0530         & 2003-10-23 &  1699 &  NGA-NGC0541                   & 3.109E-04 & 4.359E-04 & 3.959E-05 & 3.038E-03 & 1.515E-03 & 6.670E-05 &                 \\
IC~0107          & 2003-10-16 &  1674 &  MISDR1-17055-0424             & 3.108E-04 & 5.259E-04 & 7.248E-06 & 3.299E-03 & 1.671E-03 & 1.927E-05 &                 \\
UGC~00984        & 2003-10-23 &  1699 &  NGA-NGC0541                   & 3.041E-04 & 4.329E-04 & 3.867E-05 & 3.045E-03 & 1.535E-03 & 4.460E-05 &                 \\
IC~1698          & 2003-10-16 &  1674 &  MISDR1-17055-0424             & 3.087E-04 & 5.187E-04 & 1.388E-05 & 3.307E-03 & 1.673E-03 & 6.936E-05 &                 \\
UGC~00985        & 2003-10-16 &  1674 &  MISDR1-17055-0424             & 2.768E-04 & 4.602E-04 & 2.171E-05 & 3.249E-03 & 1.648E-03 & 1.060E-05 &                 \\
IC~1700          & 2003-10-16 &  1674 &  MISDR1-17055-0424             & 3.102E-04 & 5.267E-04 & 1.141E-05 & 3.299E-03 & 1.663E-03 & 3.479E-05 &                 \\
NGC~0538         & 2003-10-23 &  1699 &  NGA-NGC0541                   & 2.912E-04 & 4.242E-04 & 2.716E-05 & 3.056E-03 & 1.546E-03 & 3.739E-05 &                 \\
NGC~0535         & 2003-10-23 &  1699 &  NGA-NGC0541                   & 3.016E-04 & 4.387E-04 & 5.778E-06 & 3.093E-03 & 1.572E-03 & 5.830E-05 &                 \\
UGC~00999        & 2003-10-16 &  1674 &  MISDR1-17055-0424             & 3.077E-04 & 5.471E-04 & 6.672E-06 & 3.276E-03 & 1.651E-03 & 3.521E-05 &                 \\
UGC~01003        & 2003-10-23 &  1699 &  NGA-NGC0541                   & 2.998E-04 & 4.446E-04 & 4.016E-05 & 3.088E-03 & 1.573E-03 & 2.585E-06 &      (1)        \\
NGC~0541         & 2003-10-23 &  1699 &  NGA-NGC0541                   & 3.004E-04 & 4.456E-04 & 8.066E-06 & 3.104E-03 & 1.591E-03 & 5.073E-05 &                 \\
NGC~0545         & 2003-10-23 &  1699 &  NGA-NGC0541                   & 2.973E-04 & 4.540E-04 & 7.952E-06 & 3.102E-03 & 1.599E-03 & 4.191E-05 &                 \\
NGC~0547         & 2003-10-23 &  1699 &  NGA-NGC0541                   & 2.977E-04 & 4.565E-04 & 2.027E-05 & 3.100E-03 & 1.600E-03 & 1.737E-05 &                 \\
NGC~0557         & 2003-10-23 &  1699 &  NGA-NGC0541                   & 3.367E-04 & 5.219E-04 & 8.541E-07 & 3.051E-03 & 1.546E-03 & 7.263E-05 &                 \\
ESO~353-G002     & 2004-09-26 &  1640 &  MIS2DFSGP-41950-0566          & 2.029E-04 & 3.747E-04 & 1.277E-05 & 2.263E-03 & 1.314E-03 & 2.686E-05 &                 \\
UGC~01026        & 2003-10-16 &  1676 &  MISDR1-17084-0424             & 2.810E-04 & 4.346E-04 & 1.246E-05 & 3.273E-03 & 1.636E-03 & 7.110E-06 &                 \\
UGC~01040        & 2003-10-23 &  1699 &  NGA-NGC0541                   & 2.669E-04 & 4.846E-04 & 2.965E-05 & 3.080E-03 & 1.586E-03 & 1.681E-05 &                 \\
NGC~0568         & 2004-09-26 &  1640 &  MIS2DFSGP-41950-0566          & 2.059E-04 & 4.165E-04 & 3.386E-06 & 2.258E-03 & 1.312E-03 & 2.601E-05 &                 \\
UGC~01057        & 2003-10-16 &  1676 &  MISDR1-17084-0424             & 2.978E-04 & 5.476E-04 & 3.395E-05 & 3.264E-03 & 1.563E-03 & 2.356E-05 &                 \\
NGC~0574         & 2004-09-26 &  1637 &  MIS2DFSGP-42005-0567          & 1.884E-04 & 3.455E-04 & 5.810E-06 & 2.204E-03 & 1.264E-03 & 3.113E-05 &                 \\
IC~0127          & 2003-10-20 &  1706 &  NGA-NGC0584                   & 2.532E-04 & 4.149E-04 & 1.756E-05 & 2.886E-03 & 1.498E-03 & 7.970E-05 &      (1)        \\
NGC~0584         & 2003-10-20 &  1706 &  NGA-NGC0584                   & 2.672E-04 & 4.183E-04 & 1.355E-05 & 2.887E-03 & 1.504E-03 & 7.203E-05 &                 \\
NGC~0586         & 2003-10-20 &  1706 &  NGA-NGC0584                   & 2.623E-04 & 4.164E-04 & 1.266E-05 & 2.892E-03 & 1.500E-03 & 1.590E-05 &                 \\
MESSIER~033      & 2003-11-25 &  3400 &  NGA-M33-MOS0                  & 5.157E-04 & 4.610E-04 & 2.139E-05 & 3.874E-03 & 1.417E-03 & 2.233E-04 &                 \\
NGC~0628         & 2003-10-07 &  1644 &  NGA-NGC0628                   & 3.679E-04 & 5.107E-04 & 2.243E-06 & 3.531E-03 & 1.727E-03 & 7.508E-05 &                 \\
UGC~01181        & 2004-11-15 &  2965 &  MISDR2-17173-0426             & 3.321E-04 & 3.404E-04 & 9.313E-06 & 3.222E-03 & 1.174E-03 & 1.920E-05 &                 \\
IC~0148          & 2004-10-04 &  1629 &  MISDR2-17206-0426             & 3.103E-04 & 4.597E-04 & 9.707E-06 & 3.193E-03 & 1.625E-03 & 1.785E-06 &                 \\
UGC~01200        & 2004-10-03 &  1616 &  MISDR2-17207-0426             & 2.723E-04 & 4.182E-04 & 1.023E-05 & 3.145E-03 & 1.560E-03 & 5.994E-05 &                 \\
NGC~0660         & 2004-10-04 &  1629 &  MISDR2-17206-0426             & 3.017E-04 & 4.396E-04 & 1.287E-05 & 3.205E-03 & 1.585E-03 & 8.168E-06 &                 \\
UGC~01211        & 2004-10-04 &  1629 &  MISDR2-17206-0426             & 3.351E-04 & 5.004E-04 & 1.509E-05 & 3.248E-03 & 1.622E-03 & 1.206E-05 &                 \\
IC~0159          & 2003-10-14 &  1292 &  MISDR1-17833-0664             & 2.096E-04 & 4.091E-04 & 3.251E-07 & 2.758E-03 & 1.664E-03 & 1.116E-04 &      (1)        \\
PGC~06504        & 2003-10-14 &  1292 &  MISDR1-17833-0664             & 2.087E-04 & 4.059E-04 & 2.280E-07 & 2.745E-03 & 1.657E-03 & 2.411E-05 &      (1)        \\
NGC~0671         & 2003-10-20 &  1095 &  MISDR1-17240-0429             & 2.726E-04 & 5.086E-04 & 9.548E-06 & 3.433E-03 & 1.985E-03 & 6.826E-05 &                 \\
UGC~01261        & 2003-10-07 &  1644 &  MISDR1-17274-0429             & 3.531E-04 & 5.394E-04 & 1.733E-05 & 3.446E-03 & 1.734E-03 & 9.789E-05 &                 \\
UGC~01262        & 2003-10-07 &  1644 &  MISDR1-17274-0429             & 3.473E-04 & 5.706E-04 & 9.009E-06 & 3.366E-03 & 1.673E-03 & 7.038E-06 &      (1)        \\
UGC~01264        & 2003-10-07 &  1638 &  MISDR1-17239-0429             & 3.278E-04 & 4.639E-04 & 8.572E-06 & 3.345E-03 & 1.607E-03 & 9.515E-05 &      (1)(2)     \\
NGC~0676         & 2003-10-23 &  1721 &  NGA-NGC0693                   & 3.601E-04 & 4.992E-04 & 2.258E-08 & 3.494E-03 & 1.640E-03 & 6.030E-05 &      (6)        \\
UGC~01271        & 2003-10-07 &  1644 &  MISDR1-17274-0429             & 3.458E-04 & 4.941E-04 & 6.162E-06 & 3.478E-03 & 1.721E-03 & 7.717E-05 &                 \\
UGC~01274        & 2003-10-07 &  1644 &  MISDR1-17274-0429             &  \nodata  &  \nodata  &  \nodata  & 3.446E-03 & 1.644E-03 & 8.124E-05 &      (4)(5)     \\
UGC~01278        & 2003-10-07 &  1644 &  MISDR1-17274-0429             & 3.278E-04 & 4.542E-04 & 2.557E-05 & 3.427E-03 & 1.604E-03 & 1.136E-05 &                 \\
NGC~0693         & 2003-10-23 &  1721 &  NGA-NGC0693                   & 3.166E-04 & 4.532E-04 & 3.828E-06 & 3.444E-03 & 1.670E-03 & 1.383E-05 &                 \\
UGC~01312        & 2003-10-07 &  1644 &  MISDR1-17274-0429             & 3.639E-04 & 5.362E-04 & 9.145E-06 & 3.442E-03 & 1.654E-03 & 1.355E-05 &                 \\
ESO~245-G007     & 2004-09-18 &  1706 &  NGA-Phoenix                   & 2.449E-04 & 4.040E-04 & 1.220E-05 & 2.289E-03 & 1.346E-03 & 1.043E-05 &                 \\
NGC~0707         & 2003-10-03 &  1599 &  MISDR1-17881-0664             & 1.905E-04 & 3.598E-04 & 8.780E-06 & 2.687E-03 & 1.504E-03 & 1.106E-05 &      (1)        \\
NGC~0706         & 2003-10-23 &  1721 &  NGA-NGC0693                   & 3.518E-04 & 5.054E-04 & 2.186E-05 & 3.466E-03 & 1.667E-03 & 5.337E-06 &                 \\
UGC~01364        & 2003-10-16 &  1662 &  MISDR1-17272-0430             & 2.669E-04 & 4.085E-04 & 1.630E-05 & 3.280E-03 & 1.616E-03 & 2.309E-05 &                 \\
PGC~07064        & 2003-09-27 &  1702 &  MISDR1-17982-0665             & 2.174E-04 & 4.511E-04 & 1.381E-05 & 2.730E-03 & 1.435E-03 & 5.281E-05 &                 \\
PGC~07210        & 2003-09-27 &  1702 &  MISDR1-17982-0665             & 1.927E-04 & 3.436E-04 & 2.788E-06 & 2.679E-03 & 1.436E-03 & 6.108E-05 &      (1)        \\
UGC~01408        & 2003-10-15 &  1661 &  MISDR1-17345-0427             & 3.103E-04 & 4.898E-04 & 7.060E-06 & 3.489E-03 & 1.729E-03 & 9.269E-06 &                 \\
IC~1755          & 2003-10-17 &  1668 &  MISDR1-17307-0430             & 2.929E-04 & 4.260E-04 & 1.149E-05 & 3.364E-03 & 1.594E-03 & 8.886E-06 &                 \\
UGC~01448        & 2004-12-14 &  1161 &  NGA-UGC1449                   & 3.271E-04 & 6.678E-04 & 2.730E-06 & 3.511E-03 & 1.957E-03 & 5.344E-05 &                 \\
KUG~0156-084     & 2003-10-14 &   520 &  MISDR1-17980-0665             & 2.103E-04 & 8.166E-04 & 2.083E-05 & 2.739E-03 & 2.707E-03 & 3.546E-05 &      (1)(2)     \\
NGC~0770         & 2003-10-21 &  1705 &  NGA-NGC0772                   & 4.645E-04 & 5.644E-04 & 3.189E-05 & 4.740E-03 & 2.008E-03 & 2.402E-04 &                 \\
NGC~0772         & 2003-10-21 &  1705 &  NGA-NGC0772                   & 4.692E-04 & 5.608E-04 & 8.427E-05 & 4.778E-03 & 2.013E-03 & 4.666E-05 &                 \\
UGC~01468        & 2003-10-15 &  1664 &  MISDR1-17344-0427             & 3.315E-04 & 4.970E-04 & 1.720E-05 & 3.459E-03 & 1.719E-03 & 5.885E-05 &                 \\
NGC~0774         & 2003-10-15 &  1664 &  MISDR1-17344-0427             & 3.271E-04 & 4.933E-04 & 1.681E-05 & 3.441E-03 & 1.711E-03 & 5.824E-06 &                 \\
NGC~0777         & 2003-10-22 &  1989 &  NGA-NGC0777                   & 4.227E-04 & 4.907E-04 & 2.146E-05 & 3.630E-03 & 1.619E-03 & 4.638E-05 &                 \\
NGC~0778         & 2003-10-22 &  1989 &  NGA-NGC0777                   & 4.174E-04 & 4.866E-04 & 7.388E-06 & 3.620E-03 & 1.603E-03 & 1.254E-05 &                 \\
NGC~0787         & 2003-10-01 &  3347 &  MISDR1-18032-0666             & 2.044E-04 & 3.076E-04 & 1.364E-06 & 2.686E-03 & 1.041E-03 & 3.119E-06 &                 \\
PGC~07654        & 2003-10-14 &   520 &  MISDR1-17980-0665             & 1.809E-04 & 5.991E-04 & 1.386E-06 & 2.657E-03 & 2.534E-03 & 9.652E-06 &      (1)        \\
NGC~0783         & 2003-10-22 &  1989 &  NGA-NGC0777                   & 5.276E-04 & 6.410E-04 & 2.047E-05 & 3.748E-03 & 1.617E-03 & 4.502E-05 &                 \\
UGCA~023         & 2003-10-01 &  3347 &  MISDR1-18032-0666             & 1.974E-04 & 2.467E-04 & 8.726E-06 & 2.679E-03 & 1.009E-03 & 9.768E-06 &      (1)        \\
NGC~0809         & 2003-10-14 &  1201 &  MISDR1-18031-0666             & 1.732E-04 & 3.853E-04 & 6.413E-06 & 2.672E-03 & 1.699E-03 & 4.510E-06 &      (1)        \\
UGC~01584        & 2003-10-15 &  1663 &  MISDR1-17420-0427             & 3.635E-04 & 4.883E-04 & 1.215E-05 & 3.566E-03 & 1.722E-03 & 3.858E-05 &                 \\
NGC~0810         & 2003-10-15 &  1663 &  MISDR1-17420-0427             & 3.581E-04 & 4.793E-04 & 1.950E-05 & 3.555E-03 & 1.709E-03 & 5.889E-05 &                 \\
UGC~01593        & 2003-10-15 &  1663 &  MISDR1-17420-0427             & 3.676E-04 & 5.212E-04 & 2.383E-05 & 3.564E-03 & 1.733E-03 & 4.632E-05 &                 \\
UGC~01603        & 2003-10-15 &  1665 &  MISDR1-17824-0404             & 2.523E-04 & 4.364E-04 & 4.468E-06 & 3.012E-03 & 1.589E-03 & 6.410E-05 &                 \\
NGC~0830         & 2003-10-17 &  1685 &  MISDR1-18082-0667             & 1.824E-04 & 3.331E-04 & 9.239E-07 & 2.697E-03 & 1.387E-03 & 3.194E-06 &                 \\
NGC~0842         & 2003-10-17 &  1685 &  MISDR1-18082-0667             & 1.835E-04 & 3.366E-04 & 3.910E-06 & 2.671E-03 & 1.414E-03 & 9.336E-06 &      (1)(7)     \\
NGC~0814         & 2004-11-12 &  1162 &  NGA-NGC0814                   &  \nodata  &  \nodata  &  \nodata  & 2.558E-03 & 1.674E-03 & 4.731E-05 &      (4)        \\
KUG~0210-078     & 2003-10-17 &  1685 &  MISDR1-18082-0667             & 2.092E-04 & 4.458E-04 & 9.858E-06 & 2.668E-03 & 1.428E-03 & 3.090E-05 &      (1)(2)     \\
NGC~0855         & 2003-10-17 &  1500 &  NGA-NGC0855                   & 4.738E-04 & 6.046E-04 & 1.014E-05 & 3.841E-03 & 1.910E-03 & 4.048E-05 &                 \\
ESO~415-G011     & 2004-12-04 &  1655 &  MIS2DFSGP-42609-0461          & 2.377E-04 & 3.970E-04 & 3.961E-06 & 2.409E-03 & 1.359E-03 & 3.773E-05 &                 \\
KUG~0211-075     & 2004-11-04 &  1560 &  MISDR1-18135-0668             & 2.837E-04 & 5.272E-04 & 4.533E-05 & 2.813E-03 & 1.578E-03 & 2.438E-05 &      (1)(2)     \\
NGC~0871         & 2003-10-18 &  1694 &  MISDR1-17498-0428             & 4.394E-04 & 5.359E-04 & 2.433E-05 & 3.730E-03 & 1.694E-03 & 3.574E-05 &                 \\
KUG~0214-057     & 2004-10-30 &  6823 &  XMMLSS-07                     & 2.118E-04 & 1.816E-04 & 1.502E-05 & 2.782E-03 & 7.148E-04 & 4.719E-05 &      (1)        \\
UGC~01761        & 2003-10-18 &  1694 &  MISDR1-17498-0428             & 4.514E-04 & 5.463E-04 & 2.654E-05 & 3.757E-03 & 1.690E-03 & 4.562E-05 &                 \\
NGC~0881         & 2004-10-20 &  5502 &  XMMLSS-08                     & 2.272E-04 & 2.072E-04 & 3.280E-07 & 2.827E-03 & 7.996E-04 & 9.111E-06 &                 \\
NGC~0895         & 2004-11-14 &  4860 &  XMMLSS-03                     & 2.861E-04 & 2.556E-04 & 9.391E-06 & 2.983E-03 & 9.120E-04 & 1.286E-05 &      (1)        \\
NGC~0891         & 2003-10-22 &  1704 &  NGA-NGC0891                   & 7.854E-04 & 7.301E-04 & 5.974E-05 & 4.942E-03 & 2.071E-03 & 9.690E-05 &                 \\
NGC~0898         & 2003-10-22 &  1704 &  NGA-NGC0891                   & 8.443E-04 & 8.160E-04 & 7.974E-05 & 4.889E-03 & 2.092E-03 & 3.205E-04 &                 \\
UGC~01859        & 2003-10-22 &  1704 &  NGA-NGC0891                   & 7.231E-04 & 6.688E-04 & 1.164E-05 & 4.640E-03 & 1.909E-03 & 4.477E-05 &                 \\
NGC~0906         & 2003-10-22 &  1704 &  NGA-NGC0891                   & 7.703E-04 & 7.028E-04 & 4.124E-05 & 4.839E-03 & 1.999E-03 & 7.725E-05 &                 \\
NGC~0925         & 2003-10-16 &  1670 &  NGA-NGC0925                   & 6.422E-04 & 6.829E-04 & 2.755E-05 & 4.135E-03 & 1.898E-03 & 4.112E-05 &                 \\
PGC~09333        & 2003-11-23 &  5463 &  XMMLSS-05                     & 2.819E-04 & 2.843E-04 & 5.440E-06 & 3.016E-03 & 8.530E-04 & 1.094E-04 &                 \\
NGC~0934         & 2004-10-23 & 27972 &  DEEP2H                        & 2.782E-04 & 1.216E-04 & 1.570E-05 & 3.048E-03 & 3.817E-04 & 7.429E-06 &                 \\
UGC~01949        & 2004-10-23 & 27972 &  DEEP2H                        & 2.819E-04 & 1.228E-04 & 5.085E-06 & 3.036E-03 & 3.790E-04 & 4.611E-05 &                 \\
UGC~01976        & 2003-10-21 &  1705 &  NGA-NGC0959                   & 5.927E-04 & 6.532E-04 & 1.541E-05 & 4.175E-03 & 1.915E-03 & 9.986E-06 &                 \\
NGC~0955         & 2003-10-27 &  1636 &  MISDR1-18127-0407             & 3.290E-04 & 4.573E-04 & 5.727E-06 & 3.444E-03 & 1.635E-03 & 3.088E-05 &                 \\
UGC~02010        & 2003-10-27 &  1636 &  MISDR1-18127-0407             & 3.488E-04 & 4.822E-04 & 2.638E-06 & 3.588E-03 & 1.722E-03 & 8.229E-05 &                 \\
NGC~0959         & 2003-10-21 &  1705 &  NGA-NGC0959                   & 6.131E-04 & 6.099E-04 & 4.138E-05 & 4.248E-03 & 1.838E-03 & 6.774E-05 &                 \\
NGC~0986A        & 2004-12-12 &  1282 &  NGA-NGC0986                   & 3.025E-04 & 5.708E-04 & 6.712E-06 & 2.578E-03 & 1.674E-03 & 5.927E-05 &                 \\
NGC~0986         & 2004-12-12 &  1282 &  NGA-NGC0986                   & 2.950E-04 & 5.124E-04 & 2.626E-05 & 2.597E-03 & 1.668E-03 & 9.528E-06 &                 \\
KUG~0232-079     & 2003-11-24 &  1705 &  MISDR1-18415-0455             & 2.815E-04 & 4.142E-04 & 1.803E-05 & 2.915E-03 & 1.475E-03 & 3.760E-05 &                 \\
NGC~0991         & 2003-11-24 &  1697 &  MISDR1-18356-0455             & 2.372E-04 & 4.077E-04 & 1.805E-05 & 2.764E-03 & 1.462E-03 & 6.260E-05 &      (2)        \\
IC~0243          & 2004-11-17 &  1555 &  NGA-NGC1022                   & 1.811E-04 & 3.469E-04 & 1.621E-05 & 2.495E-03 & 1.435E-03 & 2.892E-07 &      (1)        \\
NGC~1022         & 2004-11-17 &  1555 &  NGA-NGC1022                   & 1.984E-04 & 3.790E-04 & 9.981E-06 & 2.560E-03 & 1.492E-03 & 1.704E-05 &                 \\
NGC~1035         & 2004-11-21 &  2667 &  NGA-NGC1052                   & 2.554E-04 & 3.409E-04 & 6.748E-06 & 2.775E-03 & 1.150E-03 & 3.399E-05 &                 \\
NGC~1033         & 2003-11-24 &  1704 &  MISDR1-18475-0455             & 2.634E-04 & 4.801E-04 & 3.269E-06 & 2.904E-03 & 1.531E-03 & 5.895E-05 &                 \\
NGC~1042         & 2004-11-21 &  2667 &  NGA-NGC1052                   & 2.614E-04 & 3.388E-04 & 1.174E-05 & 2.760E-03 & 1.169E-03 & 3.784E-05 &                 \\
NGC~1023         & 2003-10-18 &  1665 &  NGA-NGC1023                   & 7.760E-04 & 8.252E-04 & 1.150E-04 & 4.683E-03 & 2.075E-03 & 2.462E-04 &                 \\
NGC~1047         & 2004-11-21 &  2667 &  NGA-NGC1052                   & 2.508E-04 & 3.272E-04 & 2.454E-05 & 2.794E-03 & 1.186E-03 & 2.412E-05 &      (1)        \\
NGC~1023A        & 2003-10-18 &  1665 &  NGA-NGC1023                   & 7.732E-04 & 8.229E-04 & 9.649E-06 & 4.681E-03 & 2.076E-03 & 1.910E-04 &                 \\
NGC~0961         & 2003-11-26 &  1699 &  MISDR1-18473-0456             & 2.162E-04 & 3.668E-04 & 4.112E-07 & 2.771E-03 & 1.408E-03 & 4.830E-06 &                 \\
NGC~1052         & 2004-11-21 &  2667 &  NGA-NGC1052                   & 2.540E-04 & 3.272E-04 & 6.452E-06 & 2.814E-03 & 1.201E-03 & 6.024E-06 &                 \\
NGC~1055         & 2003-10-27 &  1626 &  NGA-NGC1068                   & 1.564E-03 & 1.252E-03 & 1.005E-03 & 7.938E-03 & 2.676E-03 & 7.774E-04 &                 \\
PGC~10213        & 2004-11-21 &  2667 &  NGA-NGC1052                   & 2.475E-04 & 3.319E-04 & 5.640E-06 & 2.762E-03 & 1.172E-03 & 4.157E-05 &                 \\
UGC~02174        & 2003-10-23 &  1152 &  NGA-NGC1057                   & 7.884E-04 & 1.011E-03 & 7.752E-06 & 4.617E-03 & 2.430E-03 & 6.251E-06 &                 \\
NGC~1068         & 2003-10-27 &  1626 &  NGA-NGC1068                   & 1.118E-03 & 8.972E-04 & 2.045E-04 & 7.310E-03 & 2.648E-03 & 4.342E-04 &                 \\
UGC~02182        & 2003-10-23 &  1152 &  NGA-NGC1057                   & 8.050E-04 & 9.755E-04 & 3.825E-05 & 4.699E-03 & 2.437E-03 & 1.199E-04 &                 \\
NGC~1069         & 2004-11-21 &  2667 &  NGA-NGC1052                   & 2.531E-04 & 3.587E-04 & 1.189E-05 & 2.707E-03 & 1.141E-03 & 3.612E-05 &      (1)        \\
NGC~1060         & 2003-10-23 &  1152 &  NGA-NGC1057                   & 8.404E-04 & 9.719E-04 & 2.808E-05 & 4.886E-03 & 2.525E-03 & 2.082E-04 &                 \\
NGC~1072         & 2003-10-27 &  1626 &  NGA-NGC1068                   & 1.002E-03 & 9.394E-04 & 5.345E-05 & 6.694E-03 & 2.456E-03 & 3.487E-05 &                 \\
PGC~10334        & 2003-11-26 &  1699 &  MISDR1-18473-0456             & 2.467E-04 & 4.232E-04 & 1.464E-05 & 2.877E-03 & 1.536E-03 & 3.908E-05 &      (1)        \\
UGC~02201        & 2003-10-23 &  1152 &  NGA-NGC1057                   & 8.458E-04 & 9.540E-04 & 7.526E-05 & 4.904E-03 & 2.504E-03 & 1.757E-04 &                 \\
NGC~1066         & 2003-10-23 &  1152 &  NGA-NGC1057                   & 8.539E-04 & 9.513E-04 & 2.760E-05 & 4.951E-03 & 2.516E-03 & 1.370E-04 &                 \\
NGC~1067         & 2003-10-23 &  1152 &  NGA-NGC1057                   & 8.459E-04 & 9.371E-04 & 3.219E-05 & 4.901E-03 & 2.501E-03 & 3.120E-04 &                 \\
NGC~1084         & 2003-11-26 &  1703 &  MISDR1-18534-0456             & 2.434E-04 & 4.206E-04 & 1.302E-05 & 2.848E-03 & 1.532E-03 & 2.168E-04 &                 \\
NGC~1097         & 2004-10-25 &  2061 &  NGA-NGC1097                   & 2.704E-04 & 3.879E-04 & 2.506E-05 & 2.652E-03 & 1.326E-03 & 3.880E-05 &                 \\
PGC~10766        & 2003-11-26 &  1704 &  MISDR1-18658-0457             & 3.547E-04 & 5.886E-04 & 2.568E-05 & 2.884E-03 & 1.437E-03 & 5.284E-05 &                 \\
PGC~10794        & 2003-11-26 &  1636 &  MISDR1-18594-0457             & 2.891E-04 & 4.284E-04 & 2.116E-05 & 2.819E-03 & 1.487E-03 & 3.244E-05 &      (1)        \\
PGC~10875        & 2003-11-26 &  1704 &  MISDR1-18658-0457             & 3.924E-04 & 5.178E-04 & 5.830E-05 & 2.994E-03 & 1.549E-03 & 2.693E-05 &      (1)        \\
NGC~1140         & 2003-11-28 &  1698 &  NGA-NGC1140                   & 3.070E-04 & 4.953E-04 & 2.026E-06 & 2.904E-03 & 1.493E-03 & 3.128E-05 &                 \\
NGC~1148         & 2003-11-27 &  1701 &  MISDR1-18720-0457             & 3.326E-04 & 5.050E-04 & 4.771E-05 & 3.079E-03 & 1.530E-03 & 3.310E-05 &      (1)        \\
UGC~02442        & 2003-10-21 &  1544 &  NGA-NGC1156                   & 8.421E-04 & 7.605E-04 & 4.545E-05 & 5.160E-03 & 2.170E-03 & 1.671E-04 &                 \\
NGC~1156         & 2003-10-21 &  1544 &  NGA-NGC1156                   & 9.871E-04 & 8.552E-04 & 7.410E-05 & 5.553E-03 & 2.322E-03 & 1.968E-04 &                 \\
PGC~11767        & 2003-11-28 &  1700 &  MISDR1-18848-0459             & 5.454E-04 & 5.799E-04 & 1.982E-05 & 3.564E-03 & 1.675E-03 & 1.394E-04 &      (1)        \\
UGC~02519        & 2004-01-20 &  1694 &  NGA-UGC2519                   & 7.229E-04 & 6.636E-04 & 2.494E-05 & 4.211E-03 & 1.779E-03 & 1.732E-05 &                 \\
NGC~1241         & 2003-11-29 &  1698 &  MISDR1-18916-0459             & 6.629E-04 & 7.067E-04 & 5.218E-05 & 3.512E-03 & 1.624E-03 & 1.876E-04 &                 \\
NGC~1242         & 2003-11-29 &  1698 &  MISDR1-18916-0459             & 6.641E-04 & 7.133E-04 & 6.755E-05 & 3.501E-03 & 1.621E-03 & 1.860E-04 &                 \\
NGC~1266         & 2003-11-27 &  1701 &  NGA-NGC1266                   & 8.461E-04 & 7.515E-04 & 2.768E-05 & 4.667E-03 & 1.987E-03 & 5.922E-05 &                 \\
NGC~1291         & 2003-12-06 &  1705 &  NGA-NGC1291                   & 2.564E-04 & 4.165E-04 & 2.302E-05 & 2.368E-03 & 1.371E-03 & 7.670E-05 &      (2)        \\
NGC~1285         & 2003-11-28 &  1699 &  MISDR1-28516-0459             & 9.844E-04 & 8.927E-04 & 2.132E-04 & 4.954E-03 & 2.070E-03 & 6.343E-04 &                 \\
NGC~1299         & 2003-11-27 &  1700 &  MISDR1-28517-0460             & 5.755E-04 & 6.035E-04 & 2.493E-04 & 3.930E-03 & 1.798E-03 & 6.955E-04 &                 \\
NGC~1310         & 2003-12-06 &  1699 &  NGA-NGC1316                   & 2.829E-04 & 4.370E-04 & 4.034E-06 & 2.483E-03 & 1.384E-03 & 9.541E-05 &                 \\
KUG~0319-072     & 2003-11-29 &  1697 &  MISDR1-27125-0460             & 7.578E-04 & 6.802E-04 & 8.202E-05 & 4.259E-03 & 1.854E-03 & 1.830E-04 &                 \\
NGC~1316         & 2003-12-06 &  1699 &  NGA-NGC1316                   & 2.931E-04 & 5.043E-04 & 1.364E-06 & 2.543E-03 & 1.436E-03 & 9.236E-06 &                 \\
NGC~1317         & 2003-12-06 &  1699 &  NGA-NGC1316                   & 3.199E-04 & 5.339E-04 & 5.252E-05 & 2.643E-03 & 1.462E-03 & 9.196E-05 &                 \\
ESO~357-G025     & 2004-11-10 &  2910 &  NGA-NGC1326                   & 2.695E-04 & 4.763E-04 & 4.254E-06 & 2.448E-03 & 1.064E-03 & 5.505E-05 &                 \\
PGC~12706        & 2003-12-06 &  1699 &  NGA-NGC1316                   & 2.591E-04 & 4.834E-04 & 1.317E-05 & 2.343E-03 & 1.352E-03 & 1.437E-04 &                 \\
NGC~1326         & 2004-11-10 &  2910 &  NGA-NGC1326                   & 2.730E-04 & 4.801E-04 & 1.639E-06 & 2.433E-03 & 1.015E-03 & 2.892E-05 &                 \\
PGC~13005        & 2003-11-30 &  1523 &  MISDR1-27039-0461             & 7.727E-04 & 8.058E-04 & 1.158E-04 & 4.321E-03 & 2.006E-03 & 3.148E-04 &      (1)        \\
NGC~1346         & 2003-11-30 &  1523 &  MISDR1-27039-0461             & 7.548E-04 & 7.957E-04 & 1.104E-04 & 4.239E-03 & 1.983E-03 & 3.573E-04 &      (1)        \\
PGC~13058        & 2004-11-11 &  1009 &  NGA-NGC1365                   &  \nodata  &  \nodata  &  \nodata  & 2.247E-03 & 1.658E-03 & 8.413E-08 &      (4)(1)     \\
ESO~418-G008     & 2004-11-18 &  2119 &  NGA-ESO418-G008               & 2.484E-04 & 3.628E-04 & 1.797E-05 & 2.342E-03 & 1.228E-03 & 1.108E-05 &                 \\
NGC~1365         & 2004-11-11 &  1009 &  NGA-NGC1365                   &  \nodata  &  \nodata  &  \nodata  & 2.330E-03 & 1.771E-03 & 4.219E-05 &      (4)        \\
PGC~13186        & 2004-11-11 &  1009 &  NGA-NGC1365                   &  \nodata  &  \nodata  &  \nodata  & 2.282E-03 & 1.694E-03 & 4.127E-05 &      (4)(1)     \\
NGC~1361         & 2003-11-30 &  1697 &  MISDR1-27038-0461             & 4.890E-04 & 6.051E-04 & 5.263E-05 & 3.505E-03 & 1.719E-03 & 1.387E-04 &                 \\
PGC~13230        & 2004-11-13 & 14226 &  UVE-FORNAX                    & 2.501E-04 & 1.374E-04 & 8.612E-06 & 2.220E-03 & 4.423E-04 & 3.693E-05 &                 \\
NGC~1373         & 2004-11-13 & 14226 &  UVE-FORNAX                    & 2.523E-04 & 1.479E-04 & 3.826E-06 & 2.256E-03 & 4.569E-04 & 6.374E-06 &                 \\
NGC~1374         & 2004-11-13 & 14226 &  UVE-FORNAX                    & 2.509E-04 & 1.467E-04 & 8.405E-08 & 2.253E-03 & 4.581E-04 & 1.387E-05 &                 \\
NGC~1375         & 2004-11-13 & 14226 &  UVE-FORNAX                    & 2.500E-04 & 1.447E-04 & 9.537E-06 & 2.259E-03 & 4.593E-04 & 6.777E-05 &                 \\
NGC~1379         & 2004-11-13 & 14226 &  UVE-FORNAX                    & 2.434E-04 & 1.429E-04 & 1.532E-05 & 2.260E-03 & 4.629E-04 & 4.788E-05 &                 \\
UGCA~080         & 2004-11-06 &  1625 &  MISDR1-27079-0461             & 4.116E-04 & 5.509E-04 & 4.355E-05 & 3.267E-03 & 1.630E-03 & 3.063E-04 &      (1)        \\
NGC~1380         & 2004-11-13 &  2671 &  NGA-NGC1380                   & 2.787E-04 & 4.623E-04 & 9.042E-06 & 2.372E-03 & 1.106E-03 & 5.465E-05 &                 \\
NGC~1381         & 2003-12-06 &  1704 &  NGA-NGC1399                   & 2.555E-04 & 3.935E-04 & 7.789E-06 & 2.415E-03 & 1.339E-03 & 4.730E-06 &                 \\
NGC~1386         & 2004-11-13 & 14226 &  UVE-FORNAX                    & 2.346E-04 & 1.417E-04 & 1.037E-05 & 2.181E-03 & 4.387E-04 & 6.243E-05 &                 \\
NGC~1380A        & 2004-11-13 &  2671 &  NGA-NGC1380                   & 2.767E-04 & 4.840E-04 & 1.294E-05 & 2.361E-03 & 1.103E-03 & 9.248E-05 &                 \\
PGC~13343        & 2003-12-06 &  1704 &  NGA-NGC1399                   &  \nodata  &  \nodata  &  \nodata  & 2.410E-03 & 1.344E-03 & 2.130E-05 &      (4)(5)     \\
NGC~1387         & 2003-12-06 &  1704 &  NGA-NGC1399                   & 2.484E-04 & 3.885E-04 & 1.744E-06 & 2.408E-03 & 1.338E-03 & 3.137E-05 &                 \\
NGC~1380B        & 2003-12-06 &  1704 &  NGA-NGC1399                   & 2.604E-04 & 4.095E-04 & 1.255E-05 & 2.418E-03 & 1.357E-03 & 2.901E-06 &                 \\
NGC~1389         & 2003-12-06 &  1704 &  NGA-NGC1399                   & 2.433E-04 & 3.825E-04 & 5.437E-06 & 2.361E-03 & 1.320E-03 & 6.569E-06 &                 \\
NGC~1385         & 2004-11-18 &  1694 &  NGA-NGC1385                   & 2.747E-04 & 4.282E-04 & 8.575E-06 & 2.494E-03 & 1.418E-03 & 3.788E-05 &                 \\
NGC~1383         & 2004-11-17 &  1575 &  NGA-NGC1407                   & 5.263E-04 & 6.011E-04 & 3.576E-05 & 3.625E-03 & 1.740E-03 & 1.876E-05 &                 \\
NGC~1396         & 2003-12-06 &  1704 &  NGA-NGC1399                   &  \nodata  &  \nodata  &  \nodata  & 2.596E-03 & 1.433E-03 & 7.997E-05 &      (4)(5)     \\
ESO~358-G042     & 2004-11-13 &  2671 &  NGA-NGC1380                   &  \nodata  &  \nodata  &  \nodata  & 2.262E-03 & 1.039E-03 & 1.469E-05 &      (4)(5)     \\
NGC~1399         & 2003-12-06 &  1704 &  NGA-NGC1399                   & 2.754E-04 & 4.345E-04 & 1.242E-05 & 2.574E-03 & 1.439E-03 & 8.576E-05 &                 \\
NGC~1393         & 2004-11-17 &  1575 &  NGA-NGC1407                   & 5.190E-04 & 6.283E-04 & 3.297E-05 & 3.663E-03 & 1.787E-03 & 9.928E-05 &                 \\
NGC~1404         & 2003-12-06 &  1704 &  NGA-NGC1399                   & 2.711E-04 & 4.283E-04 & 2.003E-05 & 2.534E-03 & 1.422E-03 & 1.290E-04 &                 \\
NGC~1391         & 2004-11-17 &  1575 &  NGA-NGC1407                   & 5.391E-04 & 6.445E-04 & 2.333E-05 & 3.671E-03 & 1.804E-03 & 2.374E-05 &                 \\
NGC~1394         & 2004-11-17 &  1575 &  NGA-NGC1407                   & 5.609E-04 & 6.780E-04 & 7.802E-05 & 3.665E-03 & 1.805E-03 & 5.569E-05 &                 \\
AM~0337-355      & 2003-12-06 &  1704 &  NGA-NGC1399                   & 2.608E-04 & 4.479E-04 & 2.983E-07 & 2.400E-03 & 1.367E-03 & 4.221E-05 &                 \\
NGC~1400         & 2004-11-17 &  1575 &  NGA-NGC1407                   & 4.906E-04 & 5.804E-04 & 2.434E-05 & 3.782E-03 & 1.813E-03 & 2.222E-05 &                 \\
IC~0343          & 2004-11-17 &  1575 &  NGA-NGC1407                   &  \nodata  &  \nodata  &  \nodata  & 3.730E-03 & 1.840E-03 & 7.086E-05 &      (4)(5)     \\
NGC~1427A        & 2003-12-06 &  1704 &  NGA-NGC1399                   & 2.637E-04 & 4.818E-04 & 4.812E-07 & 2.363E-03 & 1.353E-03 & 4.137E-06 &                 \\
NGC~1407         & 2004-11-17 &  1575 &  NGA-NGC1407                   & 5.321E-04 & 6.567E-04 & 3.654E-05 & 3.785E-03 & 1.843E-03 & 1.123E-04 &                 \\
ESO~548-G068     & 2004-11-17 &  1575 &  NGA-NGC1407                   & 5.119E-04 & 6.543E-04 & 3.582E-05 & 3.702E-03 & 1.754E-03 & 1.965E-05 &                 \\
PGC~13515        & 2003-12-06 &  1704 &  NGA-NGC1399                   &  \nodata  &  \nodata  &  \nodata  & 2.400E-03 & 1.389E-03 & 9.211E-06 &      (4)(5)     \\
PGC~13535        & 2004-11-02 &  1028 &  MISDR1-27036-0462             & 7.468E-04 & 1.082E-03 & 2.376E-05 & 4.304E-03 & 2.440E-03 & 6.572E-05 &      (1)        \\
PGC~13600        & 2004-11-02 &  1028 &  MISDR1-27036-0462             & 6.959E-04 & 8.609E-04 & 4.666E-06 & 4.494E-03 & 2.429E-03 & 1.760E-04 &      (1)        \\
IC~0334          & 2004-03-09 &  1618 &  LGAL-IC334                    &  \nodata  &  \nodata  &  \nodata  & 3.971E-03 & 1.788E-03 & 5.503E-05 &      (4)        \\
PGC~13820        & 2004-11-05 &  1918 &  MISDR1-26955-0463             & 6.469E-04 & 6.789E-04 & 5.156E-05 & 3.917E-03 & 1.710E-03 & 1.780E-05 &      (1)(2)     \\
NGC~1481         & 2004-11-05 &  1588 &  NGA-NGC1482                   & 4.686E-04 & 5.978E-04 & 4.388E-05 & 3.141E-03 & 1.679E-03 & 1.394E-04 &                 \\
NGC~1482         & 2004-11-05 &  1588 &  NGA-NGC1482                   & 4.496E-04 & 5.723E-04 & 4.378E-05 & 3.122E-03 & 1.666E-03 & 2.404E-05 &                 \\
PGC~14100        & 2004-11-06 &  1222 &  MISDR1-26992-0464             & 9.070E-04 & 9.934E-04 & 7.257E-05 & 4.579E-03 & 2.292E-03 & 8.247E-06 &      (1)        \\
NGC~1510         & 2003-12-29 &  2380 &  NGA-NGC1512                   & 4.045E-04 & 4.453E-04 & 1.005E-05 & 2.845E-03 & 1.286E-03 & 4.173E-05 &                 \\
NGC~1512         & 2003-12-29 &  2380 &  NGA-NGC1512                   & 3.875E-04 & 4.332E-04 & 1.965E-05 & 2.813E-03 & 1.273E-03 & 5.169E-05 &                 \\
UGC~02955        & 2003-10-18 &  1269 &  NGRG-A213                     & 7.401E-04 & 5.541E-04 & 2.202E-06 & 4.031E-03 & 1.396E-03 & 1.280E-04 &                 \\
NGC~1546         & 2003-12-29 &  2018 &  NGA-NGC1546                   & 3.800E-04 & 4.600E-04 & 2.177E-07 & 2.884E-03 & 1.405E-03 & 1.245E-04 &                 \\
NGC~1549         & 2003-12-29 &  2018 &  NGA-NGC1546                   & 4.136E-04 & 5.458E-04 & 2.515E-05 & 2.878E-03 & 1.402E-03 & 3.610E-05 &                 \\
NGC~1553         & 2003-12-29 &  2018 &  NGA-NGC1546                   & 3.896E-04 & 5.026E-04 & 5.231E-06 & 2.882E-03 & 1.419E-03 & 1.270E-04 &                 \\
IC~2058          & 2003-12-29 &  2018 &  NGA-NGC1546                   & 4.066E-04 & 5.603E-04 & 2.334E-05 & 2.700E-03 & 1.342E-03 & 3.891E-07 &                 \\
NGC~1566         & 2003-12-29 &  3232 &  NGA-NGC1566                   & 4.122E-04 & 3.844E-04 & 8.508E-07 & 2.929E-03 & 1.126E-03 & 1.358E-05 &                 \\
NGC~1569         & 2003-10-18 &  2375 &  NGA-NGC1569                   & 8.129E-04 & 6.267E-04 & 7.930E-05 & 4.490E-03 & 1.667E-03 & 2.616E-04 &                 \\
NGC~1672         & 2004-02-06 &   867 &  NGA-NGC1672                   &  \nodata  &  \nodata  &  \nodata  & 3.074E-03 & 2.200E-03 & 7.771E-05 &      (4)        \\
NGC~1705         & 2004-02-08 &   713 &  NGA-NGC1705                   &  \nodata  &  \nodata  &  \nodata  & 2.898E-03 & 2.289E-03 & 1.183E-04 &      (4)        \\
ESO~422-G027     & 2003-11-27 &  4593 &  NGA-NGC1800                   & 3.369E-04 & 4.731E-04 & 2.984E-05 & 2.669E-03 & 8.706E-04 & 4.883E-05 &                 \\
NGC~1800         & 2003-11-27 &  4593 &  NGA-NGC1800                   & 3.185E-04 & 4.586E-04 & 1.031E-06 & 2.637E-03 & 8.874E-04 & 2.444E-05 &                 \\
NGC~1808         & 2004-02-06 &  1577 &  LGAL-NGC1808                  &  \nodata  &  \nodata  &  \nodata  & 2.885E-03 & 1.572E-03 & 5.606E-05 &      (4)        \\
IC~0411          & 2003-11-26 &  3211 &  NGA-IRAS05189                 & 5.786E-04 & 7.245E-04 & 6.053E-06 & 3.640E-03 & 1.244E-03 & 1.377E-04 &                 \\
ESO~204-G006     & 2005-01-30 &  1453 &  DLENSS-01                     & 5.086E-04 & 2.640E-04 & 4.272E-05 & 3.072E-03 & 6.723E-04 & 7.688E-05 &                 \\
ESO~204-G007     & 2005-01-30 &  1453 &  DLENSS-01                     & 5.204E-04 & 2.719E-04 & 3.741E-06 & 3.057E-03 & 6.701E-04 & 9.212E-05 &                 \\
ESO~033-G022     & 2003-09-21 &  3022 &  NGA-ESO033-G022               & 9.650E-04 & 6.196E-04 & 5.075E-05 & 5.282E-03 & 1.601E-03 & 1.608E-04 &                 \\
NGC~1964         & 2004-02-06 &  1561 &  LGAL-NGC1964                  &  \nodata  &  \nodata  &  \nodata  & 4.548E-03 & 2.035E-03 & 1.365E-04 &      (4)        \\
NGC~1961         & 2004-01-19 &  1695 &  NGA-NGC1961                   & 5.920E-04 & 6.330E-04 & 1.590E-05 & 3.814E-03 & 1.813E-03 & 4.144E-06 &                 \\
UGC~03342        & 2004-01-19 &  1695 &  NGA-NGC1961                   & 6.402E-04 & 6.938E-04 & 1.258E-05 & 3.865E-03 & 1.841E-03 & 3.291E-05 &                 \\
UGC~03344        & 2004-01-19 &  1695 &  NGA-NGC1961                   & 6.662E-04 & 7.269E-04 & 8.917E-06 & 3.898E-03 & 1.858E-03 & 4.138E-05 &                 \\
NGC~2090         & 2004-02-05 &  3875 &  NGA-NGC2090                   & 9.337E-04 & 6.864E-04 & 4.234E-07 & 6.001E-03 & 1.529E-03 & 1.860E-04 &                 \\
UGC~03403        & 2004-03-05 &  1674 &  NGA-Mrk3                      &  \nodata  &  \nodata  &  \nodata  & 3.672E-03 & 1.668E-03 & 2.135E-05 &      (4)        \\
UGC~03422        & 2004-03-05 &  1674 &  NGA-Mrk3                      &  \nodata  &  \nodata  &  \nodata  & 3.772E-03 & 1.766E-03 & 1.377E-04 &      (4)        \\
Mrk~3            & 2004-03-05 &  1674 &  NGA-Mrk3                      &  \nodata  &  \nodata  &  \nodata  & 3.819E-03 & 1.806E-03 & 2.936E-04 &      (4)        \\
NGC~2207         & 2004-02-06 &  2009 &  NGA-NGC2207                   &  \nodata  &  \nodata  &  \nodata  & 7.015E-03 & 2.332E-03 & 3.900E-05 &      (4)        \\
IC~2163          & 2004-02-06 &  2009 &  NGA-NGC2207                   &  \nodata  &  \nodata  &  \nodata  & 7.047E-03 & 2.343E-03 & 9.893E-05 &      (4)        \\
UGC~03423        & 2004-10-03 &  1619 &  NGA-NGC2146                   & 6.387E-04 & 7.750E-04 & 2.618E-05 & 3.368E-03 & 1.679E-03 & 1.366E-04 &      (1)        \\
ESO~556-G012     & 2004-02-06 &  2009 &  NGA-NGC2207                   &  \nodata  &  \nodata  &  \nodata  & 7.480E-03 & 2.378E-03 & 1.667E-04 &      (4)        \\
NGC~2146         & 2004-10-03 &  1619 &  NGA-NGC2146                   & 5.949E-04 & 6.515E-04 & 3.471E-05 & 3.367E-03 & 1.706E-03 & 2.690E-05 &      (1)        \\
NGC~2146A        & 2004-10-03 &  1619 &  NGA-NGC2146                   & 5.934E-04 & 6.783E-04 & 3.306E-05 & 3.285E-03 & 1.637E-03 & 1.563E-05 &                 \\
AM~0644-741      & 2003-09-20 &  2513 &  NGA-AM0644m741                & 1.146E-03 & 7.245E-04 & 8.419E-05 & 5.330E-03 & 1.786E-03 & 2.306E-04 &                 \\
PGC~19480        & 2003-09-20 &  2513 &  NGA-AM0644m741                &  \nodata  &  \nodata  &  \nodata  & 5.341E-03 & 1.789E-03 & 1.810E-04 &      (4)(1)(5)  \\
PGC~19481        & 2003-09-20 &  2513 &  NGA-AM0644m741                & 1.148E-03 & 7.253E-04 & 6.923E-05 & 5.333E-03 & 1.787E-03 & 2.361E-04 &                 \\
ESO~034-G013     & 2003-09-20 &  2513 &  NGA-AM0644m741                & 1.269E-03 & 8.410E-04 & 3.341E-05 & 5.502E-03 & 1.738E-03 & 5.151E-05 &                 \\
NGC~2310         & 2004-12-26 &   586 &  LGAL-NGC2310                  &  \nodata  &  \nodata  &  \nodata  & 1.263E-02 & 6.164E-03 & 6.548E-04 &      (4)(2)     \\
NGC~2366         & 2004-01-16 &  1702 &  NGA-NGC2366                   & 3.802E-04 & 5.022E-04 & 1.699E-07 & 2.855E-03 & 1.523E-03 & 3.620E-05 &                 \\
Mrk~8            & 2003-10-17 &  1400 &  NGA-Mrk8                      & 3.424E-04 & 5.077E-04 & 1.322E-05 & 2.643E-03 & 1.587E-03 & 1.602E-05 &                 \\
UGC~03864        & 2003-10-17 &  1400 &  NGA-Mrk8                      & 3.829E-04 & 6.421E-04 & 2.289E-05 & 2.622E-03 & 1.564E-03 & 4.370E-06 &      (1)        \\
ESO~059-G006     & 2004-04-03 &   690 &  LGAL-NGC2442                  & 1.691E-03 & 1.773E-03 & 4.107E-05 & 6.932E-03 & 3.923E-03 & 5.260E-05 &                 \\
NGC~2434         & 2004-04-03 &   690 &  LGAL-NGC2442                  & 2.036E-03 & 1.864E-03 & 1.752E-04 & 7.062E-03 & 3.691E-03 & 3.192E-04 &                 \\
ESO~059-G007     & 2004-04-03 &   690 &  LGAL-NGC2442                  & 1.665E-03 & 1.809E-03 & 1.501E-05 & 6.832E-03 & 3.898E-03 & 1.417E-04 &                 \\
NGC~2442         & 2004-04-03 &   690 &  LGAL-NGC2442                  & 1.874E-03 & 1.934E-03 & 8.665E-05 & 6.721E-03 & 3.756E-03 & 1.409E-04 &                 \\
NGC~2403         & 2003-12-05 &  1704 &  NGA-NGC2403                   & 3.732E-04 & 5.100E-04 & 4.784E-05 & 2.901E-03 & 1.552E-03 & 1.241E-04 &                 \\
ESO~059-G010     & 2004-04-03 &   690 &  LGAL-NGC2442                  & 1.641E-03 & 1.818E-03 & 2.045E-04 & 6.476E-03 & 3.761E-03 & 2.639E-04 &                 \\
UGC~03942        & 2005-01-15 &  1509 &  MISDR2-15145-0888             &  \nodata  &  \nodata  &  \nodata  & 3.908E-03 & 1.859E-03 & 4.123E-05 &      (4)        \\
ESO~059-G011     & 2004-04-03 &   690 &  LGAL-NGC2442                  &  \nodata  &  \nodata  &  \nodata  & 6.430E-03 & 3.628E-03 & 6.788E-04 &      (4)(5)     \\
UGC~03995        & 2005-01-28 &  1535 &  MISDR2-15142-0754             & 3.073E-04 & 4.627E-04 & 3.118E-05 & 3.505E-03 & 1.734E-03 & 4.743E-05 &                 \\
UGC~03997        & 2004-01-12 &  4706 &  MISDR1-04055-0432             & 4.049E-04 & 4.253E-04 & 7.448E-05 & 3.362E-03 & 9.927E-04 & 2.137E-05 &                 \\
UGC~04056        & 2005-01-10 &  1976 &  MISDR1-03940-0434             & 3.469E-04 & 1.117E-03 & 5.314E-05 & 3.119E-03 & 1.448E-03 & 6.515E-05 &                 \\
UGC~04136        & 2004-01-12 &  1702 &  MISDR1-03621-0438             & 3.304E-04 & 5.442E-04 & 1.165E-05 & 2.909E-03 & 1.533E-03 & 7.513E-05 &                 \\
UGC~04148        & 2004-01-11 &  1433 &  MISDR1-03938-0437             & 3.153E-04 & 5.578E-04 & 3.404E-06 & 3.311E-03 & 1.819E-03 & 4.026E-06 &                 \\
NGC~2500         & 2005-02-23 &  1696 &  NGA-NGC2500                   & 3.337E-04 & 4.733E-04 & 4.249E-05 & 2.998E-03 & 1.568E-03 & 2.058E-05 &                 \\
UGC~04176        & 2004-01-11 &  1696 &  MISDR1-04052-0435             & 3.251E-04 & 5.388E-04 & 2.103E-06 & 3.210E-03 & 1.565E-03 & 2.119E-05 &                 \\
UGC~04188        & 2004-01-11 &  1433 &  MISDR1-03938-0437             & 3.175E-04 & 4.834E-04 & 2.461E-05 & 3.243E-03 & 1.710E-03 & 4.032E-05 &                 \\
NGC~2538         & 2005-01-01 &  1675 &  MISDR3-16262-1184             &  \nodata  &  \nodata  &  \nodata  & 3.128E-03 & 1.554E-03 & 1.068E-04 &      (4)        \\
NGC~2543         & 2005-03-03 &  1632 &  MISDR2-04288-0826             & 4.767E-04 & 5.490E-04 & 2.414E-05 & 3.386E-03 & 1.613E-03 & 5.940E-05 &                 \\
NGC~2537         & 2004-01-13 &  1704 &  NGA-NGC2537                   & 4.035E-04 & 5.161E-04 & 2.318E-05 & 3.017E-03 & 1.571E-03 & 1.049E-04 &                 \\
UGC4278         & 2004-01-13 &  1704 &  NGA-NGC2537                   & 3.947E-04 & 4.987E-04 & 1.411E-05 & 2.997E-03 & 1.531E-03 & 2.034E-05 &                 \\
NGC~2541         & 2005-02-14 &  2898 &  NGA-NGC2541                   & 3.430E-04 & 4.886E-04 & 1.057E-05 & 2.945E-03 & 1.188E-03 & 2.292E-05 &                 \\
NGC~2523C        & 2003-10-16 &  1657 &  NGA-NGC2551                   & 3.784E-04 & 5.310E-04 & 2.654E-05 & 2.677E-03 & 1.478E-03 & 6.809E-05 &                 \\
UGC~04311        & 2005-03-03 &  1632 &  MISDR3-04226-0893             & 3.359E-04 & 4.715E-04 & 2.123E-05 & 3.042E-03 & 1.583E-03 & 6.963E-05 &                 \\
Holmberg II     & 2003-12-05 &  1704 &  NGA-HolmbergII                & 3.341E-04 & 5.052E-04 & 6.710E-06 & 2.607E-03 & 1.478E-03 & 2.690E-05 &                 \\
NGC~2552         & 2005-01-08 &   545 &  MISDR1-03473-0440             &  \nodata  &  \nodata  &  \nodata  & 2.939E-03 & 2.688E-03 & 8.810E-05 &      (4)        \\
UGC~04387        & 2005-01-09 &  1687 &  MISDR1-03617-0441             &  \nodata  &  \nodata  &  \nodata  & 2.751E-03 & 1.488E-03 & 5.837E-05 &      (4)        \\
NGC~2551         & 2003-10-16 &  1657 &  NGA-NGC2551                   & 3.597E-04 & 4.973E-04 & 1.878E-05 & 2.675E-03 & 1.503E-03 & 1.137E-04 &                 \\
HS~0822+3542     & 2005-02-12 &  1120 &  NGA-HS0822p3542               & 3.377E-04 & 5.713E-04 & 5.509E-06 & 3.466E-03 & 2.070E-03 & 5.419E-05 &                 \\
UGC~04393        & 2005-01-11 &  1691 &  MISDR1-03667-0441             &  \nodata  &  \nodata  &  \nodata  & 2.786E-03 & 1.521E-03 & 2.908E-07 &      (4)        \\
UGC~04401        & 2005-01-08 &  1695 &  MISDR1-03519-0443             &  \nodata  &  \nodata  &  \nodata  & 2.730E-03 & 1.513E-03 & 3.292E-05 &      (4)        \\
UGC~04390        & 2003-10-16 &  1657 &  NGA-NGC2551                   & 3.862E-04 & 5.425E-04 & 1.832E-05 & 2.651E-03 & 1.477E-03 & 7.472E-05 &                 \\
NGC~2550A        & 2003-10-16 &  1657 &  NGA-NGC2551                   & 3.804E-04 & 6.087E-04 & 1.509E-05 & 2.549E-03 & 1.415E-03 & 7.249E-06 &                 \\
UGC~04436        & 2005-01-08 &  1695 &  MISDR1-03519-0443             &  \nodata  &  \nodata  &  \nodata  & 2.668E-03 & 1.440E-03 & 3.496E-05 &      (4)        \\
UGC~04461        & 2004-01-23 &  1686 &  MISDR1-03292-0444             & 2.753E-04 & 4.706E-04 & 1.696E-05 & 2.880E-03 & 1.547E-03 & 7.004E-05 &                 \\
DDO~053          & 2004-01-17 &  1699 &  NGA-DDO053                    & 3.125E-04 & 4.579E-04 & 2.232E-05 & 2.717E-03 & 1.499E-03 & 9.860E-05 &                 \\
NGC~2600         & 2004-01-23 &  1686 &  MISDR1-03292-0444             & 2.693E-04 & 4.354E-04 & 3.184E-07 & 2.890E-03 & 1.526E-03 & 3.827E-05 &                 \\
UGC~04499        & 2005-01-09 &    93 &  MISDR1-03334-0445             &  \nodata  &  \nodata  &  \nodata  & 2.614E-03 & 5.860E-03 & 6.532E-05 &      (4)        \\
NGC~2623         & 2004-02-08 &  2328 &  NGA-NGC2623                   &  \nodata  &  \nodata  &  \nodata  & 3.565E-03 & 1.443E-03 & 5.081E-08 &      (4)        \\
UGC~04514        & 2004-01-23 &  1169 &  MISDR1-03249-0444             & 2.882E-04 & 5.739E-04 & 6.931E-06 & 2.802E-03 & 1.798E-03 & 6.537E-05 &                 \\
UGC~04515        & 2005-01-09 &  1695 &  MISDR1-03291-0444             &  \nodata  &  \nodata  &  \nodata  & 2.504E-03 & 1.381E-03 & 1.476E-05 &      (4)        \\
UGC~04525        & 2005-01-09 &    93 &  MISDR1-03334-0445             &  \nodata  &  \nodata  &  \nodata  & 2.511E-03 & 5.785E-03 & 4.516E-05 &      (4)        \\
UGC~04529        & 2004-01-15 &  3404 &  MISDR1-03565-0549             & 2.176E-04 & 2.697E-04 & 1.579E-05 & 2.724E-03 & 1.030E-03 & 2.148E-06 &                 \\
NGC~2639         & 2005-01-09 &  3231 &  MISDR1-03423-0445             & 2.004E-04 & 4.165E-04 & 2.421E-06 & 2.473E-03 & 1.002E-03 & 2.525E-05 &                 \\
UGC~04546        & 2004-01-16 &  3242 &  MISDR1-03290-0447             & 2.301E-04 & 2.927E-04 & 1.413E-06 & 2.585E-03 & 1.020E-03 & 3.475E-05 &                 \\
UGC~04551        & 2005-01-09 &  3231 &  MISDR1-03423-0445             & 1.868E-04 & 3.555E-04 & 2.502E-06 & 2.471E-03 & 1.003E-03 & 5.527E-05 &                 \\
UGC~04562        & 2005-01-10 &   179 &  MISDR1-03516-0550             &  \nodata  &  \nodata  &  \nodata  & 2.740E-03 & 4.487E-03 & 3.592E-05 &      (4)        \\
UGC~04560        & 2004-01-16 &  3242 &  MISDR1-03290-0447             & 2.604E-04 & 3.106E-04 & 3.125E-06 & 2.653E-03 & 1.050E-03 & 4.011E-05 &                 \\
VV~703           & 2004-01-17 &  1700 &  MISDR1-03206-0446             & 2.484E-04 & 4.628E-04 & 6.548E-06 & 2.689E-03 & 1.476E-03 & 1.840E-05 &      (2)        \\
UGC~04628        & 2005-02-24 &  1212 &  NGA-NGC2681                   & 2.157E-04 & 4.966E-04 & 2.610E-06 & 2.506E-03 & 1.688E-03 & 4.783E-05 &                 \\
NGC~2675         & 2004-01-17 &  1700 &  MISDR1-03206-0446             & 2.133E-04 & 3.751E-04 & 1.215E-06 & 2.536E-03 & 1.397E-03 & 2.809E-05 &                 \\
NGC~2681         & 2005-02-24 &  1212 &  NGA-NGC2681                   & 2.051E-04 & 4.380E-04 & 1.579E-05 & 2.513E-03 & 1.682E-03 & 6.759E-05 &                 \\
IC~0522          & 2004-01-17 &  1699 &  MISDR1-03051-0448             & 3.004E-04 & 4.364E-04 & 1.815E-05 & 2.680E-03 & 1.437E-03 & 2.797E-05 &                 \\
VV~761           & 2004-01-17 &  1699 &  MISDR1-03051-0448             & 3.216E-04 & 4.460E-04 & 6.409E-05 & 2.674E-03 & 1.408E-03 & 4.522E-05 &      (1)(2)     \\
UGC~04668        & 2004-01-17 &  1699 &  MISDR1-03051-0448             & 3.419E-04 & 4.683E-04 & 2.115E-06 & 2.706E-03 & 1.428E-03 & 5.819E-06 &                 \\
UGC~04684        & 2004-01-16 &  3399 &  MISDR1-24321-0468             & 3.289E-04 & 3.227E-04 & 1.586E-05 & 3.290E-03 & 1.153E-03 & 3.930E-05 &                 \\
UGC~04671        & 2004-01-17 &  1699 &  MISDR1-03288-0551             & 2.173E-04 & 3.968E-04 & 7.286E-06 & 2.630E-03 & 1.457E-03 & 3.800E-05 &                 \\
NGC~2692         & 2004-01-17 &  1699 &  MISDR1-03288-0551             & 2.180E-04 & 4.007E-04 & 2.684E-05 & 2.629E-03 & 1.457E-03 & 9.978E-05 &                 \\
NGC~2693         & 2005-02-24 &  1212 &  NGA-NGC2681                   & 1.939E-04 & 4.068E-04 & 1.893E-05 & 2.448E-03 & 1.555E-03 & 3.016E-05 &                 \\
UGC~04676        & 2004-01-17 &  1699 &  MISDR1-03288-0551             & 2.086E-04 & 3.724E-04 & 6.028E-06 & 2.609E-03 & 1.427E-03 & 7.716E-05 &                 \\
UGC~04679        & 2004-01-17 &  1699 &  MISDR1-03288-0551             & 1.989E-04 & 3.474E-04 & 1.302E-05 & 2.571E-03 & 1.368E-03 & 4.239E-06 &                 \\
UGC~04690        & 2004-01-17 &  1699 &  MISDR1-03288-0551             & 2.135E-04 & 4.072E-04 & 4.380E-07 & 2.631E-03 & 1.479E-03 & 3.499E-05 &                 \\
UGC~04702        & 2005-02-13 &  1035 &  NGA-IRAS08572                 &  \nodata  &  \nodata  &  \nodata  & 2.887E-03 & 1.973E-03 & 6.235E-05 &      (4)        \\
UGC~04704        & 2005-02-13 &  1035 &  NGA-IRAS08572                 &  \nodata  &  \nodata  &  \nodata  & 2.850E-03 & 1.912E-03 & 9.897E-05 &      (4)        \\
NGC~2710         & 2004-01-18 &  1696 &  MISDR1-03087-0448             & 2.033E-04 & 3.537E-04 & 1.946E-06 & 2.464E-03 & 1.325E-03 & 1.124E-05 &                 \\
UGC~04800        & 2004-01-28 &  2353 &  MISDR1-03124-0450             & 3.085E-04 & 5.096E-04 & 4.119E-06 & 2.912E-03 & 1.310E-03 & 2.716E-06 &                 \\
UGC~04807        & 2004-01-28 &  2353 &  MISDR1-03124-0450             & 3.534E-04 & 6.153E-04 & 8.636E-06 & 2.869E-03 & 1.300E-03 & 9.331E-05 &                 \\
NGC~2768         & 2005-02-23 &   182 &  NGA-NGC2768                   & 2.983E-04 & 1.377E-03 & 3.592E-05 & 2.619E-03 & 4.424E-03 & 2.697E-05 &                 \\
NGC~2784         & 2004-01-13 &  1704 &  NGA-NGC2784                   & 1.591E-03 & 1.049E-03 & 9.355E-05 & 6.514E-03 & 2.417E-03 & 1.365E-04 &                 \\
UGC~04844        & 2005-01-11 &  1692 &  MISDR2-03373-0765             &  \nodata  &  \nodata  &  \nodata  & 2.588E-03 & 1.426E-03 & 1.611E-05 &      (4)        \\
UGC~04851        & 2004-04-24 &  1562 &  MISDR1-03203-0553             & 3.356E-04 & 6.035E-04 & 1.289E-05 & 3.093E-03 & 1.683E-03 & 2.122E-05 &                 \\
NGC~2782         & 2005-02-15 &   722 &  NGA-NGC2782                   & 1.896E-04 & 5.503E-04 & 3.825E-06 & 2.740E-03 & 2.289E-03 & 2.467E-05 &                 \\
UGC~04872        & 2005-02-15 &   722 &  NGA-NGC2782                   & 1.887E-04 & 5.684E-04 & 3.478E-06 & 2.715E-03 & 2.266E-03 & 6.362E-05 &                 \\
NGC~2798         & 2004-02-08 &  3001 &  NGA-NGC2798                   & 2.060E-04 & 3.969E-04 & 1.009E-05 & 2.917E-03 & 1.157E-03 & 1.479E-04 &                 \\
UGC~04915        & 2004-01-26 &  3357 &  MISDR1-24349-0472             & 2.984E-04 & 3.258E-04 & 2.898E-05 & 2.986E-03 & 1.080E-03 & 9.869E-06 &                 \\
NGC~2799         & 2004-02-08 &  3001 &  NGA-NGC2798                   & 2.026E-04 & 3.893E-04 & 2.873E-05 & 2.913E-03 & 1.151E-03 & 1.192E-04 &                 \\
IC~0531          & 2004-02-09 &  1471 &  MISDR1-24348-0474             & 3.021E-04 & 5.484E-04 & 2.115E-05 & 3.200E-03 & 1.667E-03 & 6.589E-05 &                 \\
UGC~04921        & 2005-01-11 &  1692 &  MISDR2-03372-0766             &  \nodata  &  \nodata  &  \nodata  & 2.429E-03 & 1.386E-03 & 2.525E-06 &      (4)        \\
NGC~2841         & 2004-01-18 &  1821 &  NGA-NGC2841                   & 3.033E-04 & 4.502E-04 & 1.346E-05 & 2.959E-03 & 1.453E-03 & 7.167E-06 &                 \\
NGC~2854         & 2005-04-21 &   813 &  MISDR3-03371-0900             &  \nodata  &  \nodata  &  \nodata  & 2.920E-03 & 2.238E-03 & 6.298E-06 &      (4)        \\
NGC~2856         & 2005-04-21 &   813 &  MISDR3-03371-0900             &  \nodata  &  \nodata  &  \nodata  & 2.918E-03 & 2.243E-03 & 6.453E-05 &      (4)        \\
NGC~2857         & 2005-04-21 &   813 &  MISDR3-03371-0900             &  \nodata  &  \nodata  &  \nodata  & 2.906E-03 & 2.228E-03 & 3.498E-05 &      (4)        \\
NGC~2915         & 2004-04-01 &  1652 &  NGA-NGC2915                   & 2.016E-03 & 7.070E-04 & 2.146E-04 & 7.197E-03 & 1.529E-03 & 1.930E-04 &                 \\
UGC~05013        & 2004-01-21 &  1592 &  MISDR1-02845-0485             & 3.068E-04 & 5.240E-04 & 1.144E-05 & 2.592E-03 & 1.429E-03 & 2.548E-05 &                 \\
UGC~05027        & 2005-03-15 &  1307 &  MISDR1-24222-0475             &  \nodata  &  \nodata  &  \nodata  & 2.969E-03 & 1.707E-03 & 7.684E-06 &      (4)        \\
NGC~2870         & 2004-04-25 &  1171 &  MISDR1-02975-0451             & 3.600E-04 & 5.847E-04 & 2.752E-06 & 2.980E-03 & 1.858E-03 & 3.429E-05 &      (2)        \\
UGC~05053        & 2004-01-21 &  1688 &  MISDR1-02876-0485             & 2.748E-04 & 4.079E-04 & 2.008E-06 & 2.559E-03 & 1.391E-03 & 1.126E-05 &                 \\
NGC~2903         & 2005-02-16 &   454 &  NGA-NGC2903                   & 2.776E-04 & 8.532E-04 & 4.582E-05 & 3.322E-03 & 3.187E-03 & 5.041E-05 &                 \\
UGC~05077        & 2004-03-05 &  1671 &  MISDR1-04758-0453             &  \nodata  &  \nodata  &  \nodata  & 2.421E-03 & 1.370E-03 & 2.085E-05 &      (4)        \\
I~Zw~18           & 2004-01-19 &  1695 &  NGA-IZw18                     & 2.902E-04 & 4.471E-04 & 3.198E-06 & 2.599E-03 & 1.408E-03 & 6.093E-06 &                 \\
NGC~2916         & 2005-02-16 &   454 &  NGA-NGC2903                   & 2.620E-04 & 9.765E-04 & 5.121E-05 & 3.249E-03 & 3.029E-03 & 2.009E-05 &                 \\
UGC~05107        & 2005-03-18 &  1684 &  MISDR2-24164-0569             &  \nodata  &  \nodata  &  \nodata  & 2.973E-03 & 1.470E-03 & 3.397E-05 &      (4)        \\
UGC~05101        & 2005-02-24 &  1665 &  NGA-UGC5101                   & 2.755E-04 & 4.476E-04 & 2.873E-05 & 2.446E-03 & 1.409E-03 & 4.505E-06 &                 \\
NGC~2936         & 2004-03-02 &  1102 &  MISDR1-24220-0477             & 2.681E-04 & 6.274E-04 & 7.393E-07 & 2.950E-03 & 1.839E-03 & 1.938E-06 &                 \\
NGC~2937         & 2004-03-02 &  1102 &  MISDR1-24220-0477             & 2.664E-04 & 6.291E-04 & 3.213E-05 & 2.947E-03 & 1.836E-03 & 4.366E-06 &      (1)        \\
UGC~05147        & 2005-04-14 &   691 &  MISDR3-01595-1215             &  \nodata  &  \nodata  &  \nodata  & 2.775E-03 & 2.290E-03 & 5.340E-05 &      (4)        \\
UGC~05114        & 2004-03-13 &  1611 &  WDST-AGK-+81d266              & 3.574E-04 & 4.824E-04 & 1.984E-05 & 2.748E-03 & 1.450E-03 & 2.147E-04 &                 \\
Holmberg I      & 2003-12-06 &  1704 &  NGA-HolmbergI                 & 3.173E-04 & 4.592E-04 & 3.773E-06 & 2.426E-03 & 1.395E-03 & 6.051E-05 &                 \\
UGC~05201        & 2005-01-13 &  1693 &  MISDR1-00702-0556             &  \nodata  &  \nodata  &  \nodata  & 2.246E-03 & 1.302E-03 & 2.637E-05 &      (4)        \\
NGC~2992         & 2004-01-08 &  2710 &  NGA-Arp245                    & 4.980E-04 & 7.371E-04 & 5.984E-05 & 4.008E-03 & 1.452E-03 & 9.459E-05 &                 \\
NGC~2993         & 2004-01-08 &  2710 &  NGA-Arp245                    & 5.139E-04 & 7.494E-04 & 2.310E-05 & 4.036E-03 & 1.459E-03 & 8.290E-06 &      (1)        \\
NGC~2976         & 2005-01-11 &  1692 &  NGA-NGC2976                   &  \nodata  &  \nodata  &  \nodata  & 2.447E-03 & 1.395E-03 & 1.153E-04 &      (4)        \\
UGC~05237        & 2005-04-21 &  1402 &  MISDR3-01126-1005             &  \nodata  &  \nodata  &  \nodata  & 2.634E-03 & 1.540E-03 & 6.025E-05 &      (4)        \\
NGC~3018         & 2004-03-19 &   872 &  MISDR1-24308-0267             & 4.009E-04 & 7.023E-04 & 2.878E-05 & 3.180E-03 & 2.196E-03 & 1.329E-04 &                 \\
NGC~3023         & 2004-03-19 &   872 &  MISDR1-24308-0267             & 3.926E-04 & 6.899E-04 & 1.287E-05 & 3.156E-03 & 2.186E-03 & 7.670E-05 &                 \\
UGC~05268        & 2005-01-12 &  1693 &  MISDR1-00463-0487             &  \nodata  &  \nodata  &  \nodata  & 2.283E-03 & 1.358E-03 & 8.868E-05 &      (4)        \\
UGC~05314        & 2005-03-17 &  1634 &  NGA-NGC3049                   &  \nodata  &  \nodata  &  \nodata  & 3.203E-03 & 1.665E-03 & 1.068E-05 &      (4)        \\
NGC~3049         & 2005-03-17 &  1634 &  NGA-NGC3049                   &  \nodata  &  \nodata  &  \nodata  & 3.151E-03 & 1.629E-03 & 3.670E-05 &      (4)        \\
MESSIER~081      & 2003-12-08 &  3089 &  NGA-M81andM82                 & 3.977E-04 & 3.842E-04 & 2.977E-05 & 2.641E-03 & 1.075E-03 & 5.032E-05 &                 \\
MESSIER~082      & 2003-12-08 &  3089 &  NGA-M81andM82                 & 3.895E-04 & 4.298E-04 & 1.751E-05 & 2.568E-03 & 1.066E-03 & 5.821E-05 &                 \\
Holmberg IX     & 2003-12-08 &  3089 &  NGA-M81andM82                 & 4.750E-04 & 3.999E-04 & 4.880E-05 & 2.804E-03 & 1.084E-03 & 2.217E-04 &                 \\
ESO~435-G014     & 2004-03-31 &  1291 &  NGA-Tol2                      & 1.326E-03 & 1.100E-03 & 2.011E-04 & 6.515E-03 & 2.697E-03 & 7.363E-04 &      (2)        \\
ESO~435-G016     & 2004-03-31 &  1291 &  NGA-Tol2                      & 1.460E-03 & 1.297E-03 & 2.265E-05 & 6.699E-03 & 2.695E-03 & 9.753E-05 &      (1)        \\
Tol~2            & 2004-03-31 &  1291 &  NGA-Tol2                      & 1.134E-03 & 1.001E-03 & 2.371E-05 & 5.912E-03 & 2.644E-03 & 4.059E-05 &                 \\
NGC~3089         & 2004-03-31 &  1291 &  NGA-Tol2                      & 1.268E-03 & 1.126E-03 & 1.028E-04 & 6.220E-03 & 2.696E-03 & 1.154E-04 &                 \\
NGC~3073         & 2005-02-24 &  1690 &  NGA-NGC3079                   & 1.770E-04 & 3.542E-04 & 1.136E-05 & 2.278E-03 & 1.362E-03 & 8.037E-05 &                 \\
NGC~3079         & 2005-02-24 &  1690 &  NGA-NGC3079                   & 1.759E-04 & 3.406E-04 & 3.501E-06 & 2.279E-03 & 1.331E-03 & 2.716E-05 &                 \\
NGC~3109         & 2004-01-07 &  6590 &  NGA-NGC3109                   & 9.284E-04 & 4.347E-04 & 1.193E-04 & 4.998E-03 & 1.054E-03 & 2.418E-04 &                 \\
UGCA~196         & 2004-01-08 &  7525 &  NGA-Antlia-Dw                 & 1.040E-03 & 4.389E-04 & 7.609E-05 & 5.713E-03 & 1.044E-03 & 2.905E-04 &                 \\
IC~2537          & 2004-01-08 &  7525 &  NGA-Antlia-Dw                 & 1.115E-03 & 5.016E-04 & 7.601E-05 & 5.660E-03 & 1.058E-03 & 1.586E-04 &                 \\
UGC~05406        & 2004-01-20 &  1694 &  MISDR1-00432-0487             & 2.891E-04 & 4.213E-04 & 4.382E-06 & 2.496E-03 & 1.380E-03 & 1.070E-05 &                 \\
Antlia Dwarf    & 2004-01-08 &  7525 &  NGA-Antlia-Dw                 & 1.070E-03 & 4.579E-04 & 6.445E-05 & 5.708E-03 & 1.070E-03 & 1.521E-04 &                 \\
M81 Dwarf B     & 2003-12-07 &  1705 &  NGA-M81DwB                    & 4.016E-04 & 5.161E-04 & 4.247E-05 & 2.652E-03 & 1.469E-03 & 4.341E-05 &                 \\
NGC~3125         & 2004-01-08 &  3754 &  NGA-NGC3125                   & 1.046E-03 & 7.370E-04 & 5.141E-06 & 5.367E-03 & 1.475E-03 & 1.083E-04 &                 \\
UGC~05455        & 2003-12-07 &  1705 &  NGA-M81DwB                    & 4.309E-04 & 6.169E-04 & 1.349E-06 & 2.691E-03 & 1.437E-03 & 6.253E-05 &                 \\
Sextans A       & 2004-03-28 &  1689 &  NGA-SextansA                  & 3.380E-04 & 4.779E-04 & 8.716E-06 & 2.976E-03 & 1.564E-03 & 3.464E-05 &                 \\
UGC~05493        & 2004-03-25 &  1218 &  MISDR1-24303-0270             & 2.804E-04 & 5.014E-04 & 2.993E-05 & 3.341E-03 & 1.944E-03 & 5.429E-06 &                 \\
UGC~05515        & 2004-03-24 &   451 &  MISDR1-24368-0271             & 3.382E-04 & 9.371E-04 & 3.863E-05 & 3.153E-03 & 2.988E-03 & 9.082E-05 &                 \\
UGC~05528        & 2004-03-24 &   451 &  MISDR1-24368-0271             & 3.123E-04 & 8.454E-04 & 3.196E-05 & 3.113E-03 & 2.963E-03 & 7.727E-05 &                 \\
NGC~3147         & 2004-01-21 &  1335 &  NGA-NGC3147                   & 3.421E-04 & 5.969E-04 & 2.243E-05 & 2.651E-03 & 1.638E-03 & 5.775E-05 &                 \\
NGC~3185         & 2005-02-19 &  1396 &  NGA-NGC3190                   & 2.297E-04 & 4.553E-04 & 4.051E-06 & 3.076E-03 & 1.767E-03 & 7.327E-06 &                 \\
NGC~3187         & 2005-02-19 &  1396 &  NGA-NGC3190                   & 2.307E-04 & 4.287E-04 & 1.484E-05 & 3.059E-03 & 1.736E-03 & 5.990E-05 &                 \\
NGC~3190         & 2005-02-19 &  1396 &  NGA-NGC3190                   & 2.303E-04 & 4.332E-04 & 1.001E-05 & 3.072E-03 & 1.740E-03 & 7.540E-05 &                 \\
UGC~05558        & 2004-02-09 &  1182 &  NGA-NGC3198                   & 1.865E-04 & 5.032E-04 & 1.909E-05 & 2.484E-03 & 1.648E-03 & 1.681E-05 &                 \\
NGC~3193         & 2005-02-19 &  1396 &  NGA-NGC3190                   & 2.291E-04 & 4.158E-04 & 1.315E-05 & 3.045E-03 & 1.707E-03 & 4.007E-05 &                 \\
NGC~3198         & 2004-02-09 &  1182 &  NGA-NGC3198                   & 1.933E-04 & 4.324E-04 & 7.973E-06 & 2.592E-03 & 1.735E-03 & 8.424E-05 &                 \\
UGC~05570        & 2004-01-21 &  1335 &  NGA-NGC3147                   & 3.448E-04 & 5.436E-04 & 1.963E-05 & 2.685E-03 & 1.653E-03 & 9.971E-06 &                 \\
NGC~3183         & 2004-01-21 &  1335 &  NGA-NGC3147                   & 4.222E-04 & 6.995E-04 & 1.915E-05 & 2.704E-03 & 1.636E-03 & 4.395E-05 &                 \\
ESO~317-G019     & 2004-01-07 &  6070 &  NGA-ESO317-G023               & 1.275E-03 & 6.769E-04 & 9.029E-05 & 6.263E-03 & 1.220E-03 & 3.650E-05 &                 \\
ESO~317-G023     & 2004-01-07 &  6070 &  NGA-ESO317-G023               & 1.289E-03 & 6.043E-04 & 1.408E-04 & 6.461E-03 & 1.280E-03 & 2.192E-04 &                 \\
ESO~263-G033     & 2004-01-08 &  1662 &  NGA-NGC3256                   &  \nodata  &  \nodata  &  \nodata  & 7.348E-03 & 2.579E-03 & 4.259E-04 &      (4)        \\
NGC~3225         & 2005-01-14 &  1696 &  MISDR2-00659-0559             &  \nodata  &  \nodata  &  \nodata  & 2.165E-03 & 1.308E-03 & 5.440E-05 &      (4)        \\
NGC~3244         & 2004-01-07 &  6070 &  NGA-ESO317-G023               & 1.339E-03 & 7.122E-04 & 1.582E-05 & 6.388E-03 & 1.261E-03 & 1.854E-04 &                 \\
NGC~3256A        & 2004-01-08 &  1662 &  NGA-NGC3256                   &  \nodata  &  \nodata  &  \nodata  & 7.238E-03 & 2.616E-03 & 5.863E-05 &      (4)        \\
NGC~3238         & 2005-02-25 &  1681 &  LOCK-13                       & 1.925E-04 & 1.868E-04 & 2.760E-06 & 2.181E-03 & 5.840E-04 & 5.369E-05 &                 \\
IC~2574          & 2004-01-21 &   271 &  NGA-IC2574                    & 3.926E-04 & 1.302E-03 & 6.530E-06 & 2.824E-03 & 3.772E-03 & 4.385E-05 &                 \\
NGC~3265         & 2004-04-19 &  1575 &  NGA-NGC3265                   & 2.794E-04 & 4.464E-04 & 4.549E-06 & 2.896E-03 & 1.592E-03 & 3.001E-05 &                 \\
UGC~05715        & 2004-03-27 &  1681 &  MISDR1-24298-0273             & 4.510E-04 & 5.367E-04 & 4.894E-06 & 3.363E-03 & 1.611E-03 & 2.201E-05 &                 \\
UGC~05720        & 2005-02-25 &  1682 &  NGA-Mrk33                     & 1.933E-04 & 3.598E-04 & 1.778E-05 & 2.198E-03 & 1.329E-03 & 5.294E-05 &                 \\
NGC~3277         & 2004-04-19 &  1575 &  NGA-NGC3265                   & 3.273E-04 & 5.940E-04 & 5.873E-05 & 2.965E-03 & 1.606E-03 & 2.584E-06 &                 \\
NGC~3288         & 2005-02-25 &  1677 &  LOCK-06                       & 1.926E-04 & 1.533E-04 & 1.219E-05 & 2.241E-03 & 5.329E-04 & 6.962E-05 &                 \\
UGC~05772        & 2004-03-29 &  1680 &  MISDR1-24329-0274             & 4.964E-04 & 6.427E-04 & 1.448E-05 & 3.465E-03 & 1.638E-03 & 5.517E-05 &                 \\
NGC~3319         & 2004-04-16 &   989 &  NGA-NGC3319                   & 2.324E-04 & 5.169E-04 & 2.756E-06 & 2.503E-03 & 1.860E-03 & 7.477E-05 &                 \\
UGC~05818        & 2005-04-16 &   177 &  QSOGRP-03                     &  \nodata  &  \nodata  &  \nodata  & 3.176E-03 & 4.792E-03 & 1.419E-04 &      (4)        \\
UGC~05823        & 2004-03-29 &  1382 &  MISDR1-24296-0274             & 4.226E-04 & 6.711E-04 & 3.269E-05 & 3.309E-03 & 1.814E-03 & 3.438E-06 &                 \\
NGC~3344         & 2004-04-19 &  1429 &  NGA-NGC3344                   & 2.911E-04 & 4.821E-04 & 5.966E-06 & 2.973E-03 & 1.694E-03 & 3.660E-05 &                 \\
MESSIER~095      & 2005-02-20 &  1703 &  NGA-NGC3351                   & 2.311E-04 & 3.918E-04 & 1.327E-05 & 3.244E-03 & 1.623E-03 & 4.737E-05 &      (6)        \\
UGC~05848        & 2005-02-25 &  1409 &  LOCK-10                       & 1.944E-04 & 1.753E-04 & 2.057E-06 & 2.304E-03 & 6.097E-04 & 3.645E-05 &                 \\
UGC~05853        & 2005-02-25 &  1607 &  LOCK-01                       & 2.037E-04 & 1.621E-04 & 1.741E-05 & 2.237E-03 & 5.711E-04 & 3.564E-06 &                 \\
NGC~3353         & 2005-02-25 &  1409 &  LOCK-10                       & 1.921E-04 & 1.648E-04 & 8.006E-06 & 2.415E-03 & 6.379E-04 & 2.316E-05 &      (1)        \\
UGC~05869        & 2005-02-20 &  1704 &  NGA-NGC3368                   & 2.356E-04 & 4.057E-04 & 7.239E-06 & 3.302E-03 & 1.583E-03 & 4.204E-05 &                 \\
NGC~3367         & 2005-04-06 &   143 &  NGA-NGC3377                   &  \nodata  &  \nodata  &  \nodata  & 3.113E-03 & 2.498E-03 & 5.577E-06 &      (4)        \\
UGC~05876        & 2005-04-11 &   913 &  NGA-Mrk153                    &  \nodata  &  \nodata  &  \nodata  & 2.333E-03 & 1.857E-03 & 4.718E-05 &      (4)        \\
NGC~3359         & 2005-01-14 &  1694 &  MISDR2-00488-0773             &  \nodata  &  \nodata  &  \nodata  & 2.065E-03 & 1.240E-03 & 3.206E-05 &      (4)        \\
MESSIER~096      & 2005-02-20 &  1704 &  NGA-NGC3368                   & 2.247E-04 & 3.888E-04 & 5.927E-07 & 3.323E-03 & 1.644E-03 & 2.185E-05 &                 \\
UGC~05886        & 2004-03-28 &  1686 &  MISDR1-24395-0275             & 2.932E-04 & 4.549E-04 & 1.232E-05 & 3.112E-03 & 1.588E-03 & 3.781E-05 &                 \\
NGC~3377A        & 2005-04-06 &   143 &  NGA-NGC3377                   &  \nodata  &  \nodata  &  \nodata  & 3.176E-03 & 2.480E-03 & 5.265E-05 &      (4)        \\
UGC~05896        & 2004-03-28 &  1686 &  MISDR1-24395-0275             & 3.066E-04 & 5.165E-04 & 2.091E-05 & 3.091E-03 & 1.558E-03 & 3.219E-05 &                 \\
NGC~3377         & 2005-04-06 &   143 &  NGA-NGC3377                   &  \nodata  &  \nodata  &  \nodata  & 3.158E-03 & 2.506E-03 & 1.746E-05 &      (4)        \\
UGC~05888        & 2005-02-25 &  1409 &  LOCK-10                       & 1.904E-04 & 1.700E-04 & 1.223E-05 & 2.326E-03 & 6.175E-04 & 6.810E-05 &                 \\
UGC~05904        & 2004-01-22 &  1694 &  MISDR1-00398-0490             & 2.530E-04 & 4.561E-04 & 5.044E-06 & 2.505E-03 & 1.440E-03 & 7.626E-05 &                 \\
UGC~05907        & 2004-01-22 &  1694 &  MISDR1-00398-0490             & 2.495E-04 & 4.306E-04 & 5.402E-07 & 2.514E-03 & 1.456E-03 & 1.225E-05 &      (1)        \\
UGC~05922        & 2004-03-28 &   680 &  MISDR1-14245-0275             & 3.452E-04 & 8.015E-04 & 9.484E-06 & 3.225E-03 & 2.593E-03 & 4.449E-05 &                 \\
UGC~05929        & 2005-04-01 &  1636 &  QSOGRP-06                     &  \nodata  &  \nodata  &  \nodata  & 2.987E-03 & 1.557E-03 & 2.869E-05 &      (4)        \\
UGC~05928        & 2005-04-11 &   913 &  NGA-Mrk153                    &  \nodata  &  \nodata  &  \nodata  & 2.325E-03 & 1.862E-03 & 5.091E-05 &      (4)        \\
UGC~05943        & 2004-03-29 &  1931 &  MISDR1-14244-0276             & 3.283E-04 & 4.398E-04 & 2.754E-05 & 3.205E-03 & 1.488E-03 & 6.003E-05 &                 \\
NGC~3394         & 2004-01-22 &  1694 &  MISDR1-00398-0490             & 2.455E-04 & 3.976E-04 & 4.916E-06 & 2.516E-03 & 1.399E-03 & 6.320E-05 &                 \\
NGC~3412         & 2005-04-07 &  1177 &  NGA-NGC3412                   &  \nodata  &  \nodata  &  \nodata  & 2.998E-03 & 1.885E-03 & 5.578E-06 &      (4)        \\
NGC~3419         & 2005-04-07 &  1177 &  NGA-NGC3412                   &  \nodata  &  \nodata  &  \nodata  & 3.023E-03 & 1.818E-03 & 1.031E-05 &      (4)        \\
UGC~05974        & 2005-04-01 &  1636 &  QSOGRP-06                     &  \nodata  &  \nodata  &  \nodata  & 2.942E-03 & 1.561E-03 & 3.325E-05 &      (4)        \\
IC~0653          & 2004-03-29 &  2056 &  MISDR1-12529-0276             & 4.170E-04 & 5.410E-04 & 1.577E-05 & 3.469E-03 & 1.493E-03 & 8.571E-05 &                 \\
UGC~05971        & 2004-01-22 &  1695 &  MISDR1-00370-0490             & 2.670E-04 & 4.444E-04 & 3.667E-06 & 2.451E-03 & 1.407E-03 & 1.024E-04 &                 \\
UGC~06011        & 2004-03-29 &  2056 &  MISDR1-12529-0276             & 3.529E-04 & 4.878E-04 & 2.118E-05 & 3.284E-03 & 1.495E-03 & 1.207E-04 &                 \\
NGC~3440         & 2004-01-31 & 55433 &  LOCK-05                       & 2.899E-04 & 1.177E-04 & 6.374E-06 & 4.254E-03 & 3.256E-04 & 1.889E-04 &                 \\
NGC~3445         & 2004-01-31 & 55433 &  LOCK-05                       & 3.154E-04 & 1.276E-04 & 3.170E-06 & 4.010E-03 & 3.152E-04 & 1.875E-04 &                 \\
NGC~3458         & 2004-01-31 & 55433 &  LOCK-05                       & 3.041E-04 & 1.234E-04 & 1.729E-05 & 3.514E-03 & 2.891E-04 & 1.791E-04 &                 \\
UGC~06039        & 2004-01-31 & 55433 &  LOCK-05                       & 3.471E-04 & 1.416E-04 & 3.799E-05 & 3.261E-03 & 2.775E-04 & 1.050E-04 &                 \\
NGC~3475         & 2005-04-07 &   825 &  NGA-IRAS10565                 &  \nodata  &  \nodata  &  \nodata  & 2.814E-03 & 2.145E-03 & 1.803E-04 &      (4)        \\
NGC~3470         & 2005-02-28 &  1461 &  LOCK-11                       & 1.890E-04 & 2.076E-04 & 9.791E-07 & 2.081E-03 & 6.468E-04 & 1.081E-05 &                 \\
NGC~3489         & 2004-04-17 &   186 &  NGA-NGC3489                   & 2.449E-04 & 1.219E-03 & 2.228E-05 & 3.075E-03 & 4.758E-03 & 1.787E-05 &                 \\
NGC~3486         & 2004-04-15 &   541 &  NGA-NGC3486                   & 2.428E-04 & 7.172E-04 & 2.383E-05 & 2.640E-03 & 2.593E-03 & 9.583E-06 &                 \\
UGC~06102        & 2004-04-15 &   541 &  NGA-NGC3486                   & 2.506E-04 & 7.861E-04 & 2.933E-05 & 2.666E-03 & 2.602E-03 & 6.633E-05 &                 \\
NGC~3521         & 2004-03-02 &  1157 &  NGA-NGC3521                   & 3.042E-04 & 4.402E-04 & 3.789E-05 & 3.309E-03 & 1.587E-03 & 1.433E-04 &                 \\
UGC~06151        & 2005-04-07 &  1700 &  NGA-UGC6151                   &  \nodata  &  \nodata  &  \nodata  & 3.040E-03 & 1.553E-03 & 2.014E-05 &      (4)        \\
NGC~3522         & 2005-04-07 &  1700 &  NGA-UGC6151                   &  \nodata  &  \nodata  &  \nodata  & 2.744E-03 & 1.430E-03 & 2.100E-05 &      (4)        \\
IC~0671          & 2004-03-30 &  1743 &  MISDR1-12636-0278             & 2.942E-04 & 4.823E-04 & 1.322E-05 & 3.007E-03 & 1.525E-03 & 7.987E-05 &                 \\
UGC~06181        & 2005-04-07 &  1700 &  NGA-UGC6151                   &  \nodata  &  \nodata  &  \nodata  & 3.026E-03 & 1.524E-03 & 8.983E-05 &      (4)        \\
NGC~3539         & 2005-04-08 &   936 &  NGA-Arp105                    &  \nodata  &  \nodata  &  \nodata  & 2.436E-03 & 1.789E-03 & 1.678E-05 &      (4)(1)     \\
IC~0673          & 2004-03-30 &  1584 &  MISDR1-12675-0278             & 3.038E-04 & 5.233E-04 & 4.274E-05 & 3.047E-03 & 1.616E-03 & 1.065E-04 &                 \\
PGC~33931        & 2005-04-08 &   936 &  NGA-Arp105                    &  \nodata  &  \nodata  &  \nodata  & 2.479E-03 & 1.867E-03 & 4.741E-05 &      (4)        \\
NGC~3550         & 2005-04-08 &   936 &  NGA-Arp105                    &  \nodata  &  \nodata  &  \nodata  & 2.522E-03 & 1.869E-03 & 2.605E-05 &      (4)        \\
NGC~3620         & 2004-04-03 &  2680 &  NGA-NGC3620                   & 2.230E-03 & 9.914E-04 & 1.875E-04 & 8.438E-03 & 2.238E-03 & 8.216E-05 &                 \\
NGC~3621         & 2005-02-21 &  4582 &  NGA-NGC3621                   & 7.258E-04 & 4.294E-04 & 8.169E-05 & 4.149E-03 & 1.138E-03 & 1.348E-04 &                 \\
UGC~06329        & 2004-04-07 &  1396 &  MISDR1-12754-0279             & 3.349E-04 & 6.346E-04 & 4.952E-06 & 3.259E-03 & 1.817E-03 & 3.243E-05 &                 \\
UGC~06331        & 2004-04-08 &  2051 &  NGA-NGC3640                   & 3.982E-04 & 4.555E-04 & 7.178E-05 & 3.281E-03 & 1.441E-03 & 1.113E-05 &                 \\
NGC~3627         & 2004-04-11 &  3069 &  NGA-NGC3627                   & 2.476E-04 & 4.096E-04 & 1.362E-05 & 2.921E-03 & 1.125E-03 & 1.562E-05 &                 \\
NGC~3630         & 2004-04-08 &  2051 &  NGA-NGC3640                   & 3.031E-04 & 4.148E-04 & 1.321E-06 & 3.141E-03 & 1.406E-03 & 4.030E-05 &                 \\
NGC~3628         & 2005-04-08 &   277 &  NGA-NGC3628                   &  \nodata  &  \nodata  &  \nodata  & 3.002E-03 & 3.636E-03 & 7.116E-05 &      (4)        \\
NGC~3633         & 2004-04-08 &  2051 &  NGA-NGC3640                   & 3.807E-04 & 4.640E-04 & 4.648E-05 & 3.270E-03 & 1.464E-03 & 4.673E-06 &                 \\
UGC~06359        & 2004-04-07 &   682 &  MISDR1-12839-0280             &  \nodata  &  \nodata  &  \nodata  & 3.162E-03 & 2.426E-03 & 6.918E-05 &      (4)(5)     \\
NGC~3640         & 2004-04-08 &  2051 &  NGA-NGC3640                   & 3.547E-04 & 4.416E-04 & 2.517E-05 & 3.283E-03 & 1.493E-03 & 4.972E-06 &                 \\
NGC~3641         & 2004-04-08 &  2051 &  NGA-NGC3640                   & 3.317E-04 & 4.248E-04 & 5.460E-05 & 3.268E-03 & 1.487E-03 & 1.316E-04 &                 \\
NGC~3644         & 2004-04-08 &  2051 &  NGA-NGC3640                   & 3.316E-04 & 4.634E-04 & 2.566E-05 & 3.166E-03 & 1.402E-03 & 4.355E-06 &                 \\
NGC~3646         & 2004-04-13 &  1116 &  NGA-NGC3646                   &  \nodata  &  \nodata  &  \nodata  & 2.775E-03 & 1.842E-03 & 2.878E-05 &      (4)        \\
NGC~3649         & 2004-04-13 &  1116 &  NGA-NGC3646                   &  \nodata  &  \nodata  &  \nodata  & 2.760E-03 & 1.814E-03 & 9.472E-05 &      (4)        \\
UGC~06387        & 2004-04-11 &  3069 &  NGA-NGC3627                   & 2.461E-04 & 4.535E-04 & 2.614E-05 & 2.946E-03 & 1.136E-03 & 1.074E-04 &      (2)        \\
NGC~3662         & 2004-04-07 &   682 &  MISDR1-12839-0280             & 3.115E-04 & 6.897E-04 & 3.188E-05 & 3.131E-03 & 2.423E-03 & 2.553E-05 &                 \\
UGC~06435        & 2004-04-07 &  1472 &  MISDR1-12838-0280             &  \nodata  &  \nodata  &  \nodata  & 2.980E-03 & 1.615E-03 & 1.291E-05 &      (4)(5)     \\
VII~Zw~403        & 2003-10-13 &  1645 &  NGA-VIIZw403                  & 3.953E-04 & 5.205E-04 & 1.768E-05 & 2.659E-03 & 1.486E-03 & 7.351E-05 &                 \\
NGC~3705         & 2005-04-08 &  1102 &  NGA-NGC3705                   &  \nodata  &  \nodata  &  \nodata  & 2.947E-03 & 1.895E-03 & 1.024E-04 &      (4)        \\
UGC~06519        & 2004-04-07 &  1078 &  MISDR1-12879-0282             & 2.458E-04 & 5.438E-04 & 8.828E-06 & 2.987E-03 & 1.933E-03 & 1.459E-05 &      (2)        \\
IC~0716          & 2005-02-20 &  1508 &  NGA-UM448                     & 2.551E-04 & 5.415E-04 & 3.569E-05 & 2.876E-03 & 1.591E-03 & 6.591E-05 &                 \\
NGC~3816         & 2004-04-20 &  1675 &  A1367-SPEC-A                  & 2.073E-04 & 4.409E-04 & 2.708E-05 & 2.579E-03 & 1.361E-03 & 1.393E-04 &                 \\
NGC~3821         & 2004-04-20 &  1675 &  A1367-SPEC-A                  & 2.078E-04 & 4.309E-04 & 3.606E-06 & 2.624E-03 & 1.375E-03 & 3.446E-05 &                 \\
CGCG~097-068     & 2004-04-20 &  1675 &  A1367-SPEC-A                  & 2.124E-04 & 4.282E-04 & 9.446E-06 & 2.652E-03 & 1.420E-03 & 4.426E-05 &      (1)        \\
UGC~06683        & 2004-04-20 &  1675 &  A1367-SPEC-A                  & 2.332E-04 & 4.617E-04 & 5.059E-05 & 2.670E-03 & 1.433E-03 & 4.355E-05 &                 \\
IC~2951          & 2004-04-20 &  1675 &  A1367-SPEC-A                  & 2.317E-04 & 4.728E-04 & 3.733E-05 & 2.663E-03 & 1.431E-03 & 1.902E-04 &                 \\
UGC~06697        & 2004-04-20 &  1675 &  A1367-SPEC-A                  & 2.366E-04 & 4.305E-04 & 3.489E-05 & 2.759E-03 & 1.477E-03 & 3.499E-06 &      (2)        \\
NGC~3840         & 2004-04-20 &  1675 &  A1367-SPEC-A                  & 2.504E-04 & 4.427E-04 & 2.712E-05 & 2.788E-03 & 1.484E-03 & 4.194E-05 &                 \\
NGC~3844         & 2004-04-20 &  1675 &  A1367-SPEC-A                  & 2.492E-04 & 4.407E-04 & 2.945E-06 & 2.776E-03 & 1.470E-03 & 7.948E-05 &                 \\
NGC~3842         & 2004-04-20 &  1675 &  A1367-SPEC-A                  & 2.504E-04 & 4.494E-04 & 2.085E-05 & 2.771E-03 & 1.477E-03 & 6.441E-05 &                 \\
UGC~06719        & 2004-04-20 &  1675 &  A1367-SPEC-A                  & 2.450E-04 & 4.254E-04 & 7.779E-08 & 2.681E-03 & 1.410E-03 & 3.575E-05 &                 \\
NGC~3861         & 2004-04-20 &  1675 &  A1367-SPEC-A                  & 2.563E-04 & 4.335E-04 & 2.173E-05 & 2.646E-03 & 1.390E-03 & 1.944E-05 &                 \\
UGC~06725        & 2004-04-20 &  1675 &  A1367-SPEC-A                  & 2.167E-04 & 3.800E-04 & 3.603E-06 & 2.666E-03 & 1.357E-03 & 4.731E-05 &                 \\
ESO~440-G004     & 2004-04-07 &  1310 &  NGA-NGC3885                   & 5.381E-04 & 6.723E-04 & 2.828E-05 & 3.630E-03 & 1.899E-03 & 3.241E-05 &                 \\
UGC~06736        & 2004-04-08 &  1563 &  MISDR1-12966-0514             & 2.650E-04 & 4.378E-04 & 2.326E-05 & 3.012E-03 & 1.628E-03 & 1.702E-05 &                 \\
NGC~3885         & 2004-04-07 &  1310 &  NGA-NGC3885                   & 4.990E-04 & 6.574E-04 & 3.680E-05 & 3.578E-03 & 1.968E-03 & 5.726E-05 &                 \\
UGCA~247         & 2004-04-07 &  1310 &  NGA-NGC3885                   & 5.920E-04 & 8.848E-04 & 2.187E-05 & 3.676E-03 & 1.889E-03 & 1.232E-04 &                 \\
NGC~3923         & 2004-04-07 &  3027 &  NGA-NGC3923                   & 5.438E-04 & 5.199E-04 & 1.120E-05 & 3.620E-03 & 1.295E-03 & 1.457E-04 &                 \\
NGC~3938         & 2004-04-10 &  1662 &  NGA-NGC3938                   &  \nodata  &  \nodata  &  \nodata  & 2.328E-03 & 1.378E-03 & 4.522E-05 &      (4)        \\
UGC~06879        & 2005-02-19 &   353 &  NGA-UGC6879                   & 2.506E-04 & 9.112E-04 & 8.499E-07 & 3.013E-03 & 3.423E-03 & 5.501E-05 &                 \\
UGC~06934        & 2004-04-20 &   664 &  MISDR1-13211-0285             & 2.558E-04 & 6.944E-04 & 1.832E-05 & 3.013E-03 & 2.491E-03 & 7.776E-05 &                 \\
UGC~06970        & 2004-04-13 &   123 &  MISDR1-13262-0285             &  \nodata  &  \nodata  &  \nodata  & 3.058E-03 & 5.581E-03 & 4.764E-05 &      (4)        \\
IC~0754          & 2004-04-13 &   123 &  MISDR1-13262-0285             &  \nodata  &  \nodata  &  \nodata  & 3.122E-03 & 5.630E-03 & 1.392E-04 &      (4)        \\
NGC~4030         & 2004-04-13 &   123 &  MISDR1-13262-0285             &  \nodata  &  \nodata  &  \nodata  & 3.119E-03 & 5.992E-03 & 1.942E-04 &      (4)        \\
UGC~07000        & 2004-04-13 &   123 &  MISDR1-13262-0285             &  \nodata  &  \nodata  &  \nodata  & 3.137E-03 & 5.850E-03 & 7.831E-05 &      (4)        \\
NGC~4038         & 2004-02-22 &   400 &  NGA-Antennae                  & 6.104E-04 & 5.600E-04 & 1.726E-05 & 4.326E-03 & 1.677E-03 & 8.628E-05 &                 \\
NGC~4039         & 2004-02-22 &   400 &  NGA-Antennae                  & 6.214E-04 & 5.612E-04 & 1.148E-05 & 4.322E-03 & 1.669E-03 & 4.728E-05 &                 \\
UGC~07011        & 2004-04-13 &   123 &  MISDR1-13262-0285             &  \nodata  &  \nodata  &  \nodata  & 3.115E-03 & 5.744E-03 & 2.682E-04 &      (4)        \\
NGC~4108A        & 2004-01-24 &  1604 &  MISDR1-00391-0493             & 2.585E-04 & 4.341E-04 & 1.886E-05 & 2.306E-03 & 1.387E-03 & 2.148E-05 &                 \\
UGC~07089        & 2005-03-17 &  1062 &  NGA-NGC4111                   &  \nodata  &  \nodata  &  \nodata  & 2.233E-03 & 1.658E-03 & 1.143E-04 &      (4)        \\
NGC~4108         & 2004-01-24 &  1604 &  MISDR1-00391-0493             & 2.553E-04 & 4.110E-04 & 1.184E-05 & 2.297E-03 & 1.366E-03 & 3.499E-05 &                 \\
NGC~4109         & 2005-03-17 &  1062 &  NGA-NGC4111                   &  \nodata  &  \nodata  &  \nodata  & 2.255E-03 & 1.690E-03 & 3.882E-05 &      (4)        \\
NGC~4111         & 2005-03-17 &  1062 &  NGA-NGC4111                   &  \nodata  &  \nodata  &  \nodata  & 2.270E-03 & 1.705E-03 & 5.094E-05 &      (4)        \\
NGC~4108B        & 2004-01-24 &  1604 &  MISDR1-00391-0493             & 2.616E-04 & 4.274E-04 & 3.007E-07 & 2.291E-03 & 1.367E-03 & 4.437E-05 &                 \\
NGC~4116         & 2004-04-11 &  1562 &  MISDR1-13206-0516             &  \nodata  &  \nodata  &  \nodata  & 2.823E-03 & 1.509E-03 & 2.156E-05 &      (4)        \\
NGC~4117         & 2005-03-17 &  1062 &  NGA-NGC4111                   &  \nodata  &  \nodata  &  \nodata  & 2.275E-03 & 1.724E-03 & 8.560E-06 &      (4)        \\
NGC~4125         & 2004-01-27 &  1707 &  NGA-NGC4125                   &  \nodata  &  \nodata  &  \nodata  & 2.301E-03 & 1.352E-03 & 8.424E-06 &      (4)        \\
NGC~4136         & 2004-04-14 &   886 &  NGA-NGC4136                   & 1.986E-04 & 5.341E-04 & 1.343E-05 & 2.365E-03 & 1.928E-03 & 5.993E-05 &                 \\
NGC~4138         & 2005-03-17 &  1062 &  NGA-NGC4111                   &  \nodata  &  \nodata  &  \nodata  & 2.198E-03 & 1.597E-03 & 4.218E-06 &      (4)        \\
UGC~07148        & 2004-04-12 &  1683 &  MISDR1-13311-0287             &  \nodata  &  \nodata  &  \nodata  & 2.993E-03 & 1.576E-03 & 1.020E-04 &      (4)        \\
NGC~4150         & 2004-04-14 &   886 &  NGA-NGC4136                   & 1.801E-04 & 4.559E-04 & 1.767E-06 & 2.337E-03 & 1.813E-03 & 1.601E-05 &                 \\
VII~Zw~173       & 2005-04-11 &  1394 &  NGA-NGC4168                   &  \nodata  &  \nodata  &  \nodata  & 2.631E-03 & 1.551E-03 & 1.847E-05 &      (4)(1)(7)  \\
UGC~07176        & 2005-04-27 &  1401 &  NGA-NGC4157                   &  \nodata  &  \nodata  &  \nodata  & 2.423E-03 & 1.556E-03 & 3.340E-05 &      (4)        \\
UGC~07178        & 2004-04-12 &  1421 &  MISDR1-13310-0517             &  \nodata  &  \nodata  &  \nodata  & 2.848E-03 & 1.641E-03 & 2.189E-05 &      (4)        \\
NGC~4157         & 2005-04-27 &  1401 &  NGA-NGC4157                   &  \nodata  &  \nodata  &  \nodata  & 2.400E-03 & 1.523E-03 & 7.116E-05 &      (4)        \\
IC~3033          & 2005-04-11 &  1394 &  NGA-NGC4168                   &  \nodata  &  \nodata  &  \nodata  & 2.624E-03 & 1.536E-03 & 1.435E-05 &      (4)        \\
UGC~07184        & 2004-04-12 &  1683 &  MISDR1-13311-0287             &  \nodata  &  \nodata  &  \nodata  & 2.883E-03 & 1.473E-03 & 2.262E-05 &      (4)        \\
UGC~07196        & 2005-04-11 &  1231 &  NGA-NGC4192                   &  \nodata  &  \nodata  &  \nodata  & 2.722E-03 & 1.646E-03 & 1.164E-05 &      (4)        \\
NGC~4165         & 2005-04-11 &  1394 &  NGA-NGC4168                   &  \nodata  &  \nodata  &  \nodata  & 2.684E-03 & 1.624E-03 & 7.041E-05 &      (4)        \\
NGC~4168         & 2005-04-11 &  1394 &  NGA-NGC4168                   &  \nodata  &  \nodata  &  \nodata  & 2.684E-03 & 1.628E-03 & 4.686E-05 &      (4)(1)     \\
IC~3046          & 2005-04-11 &  1394 &  NGA-NGC4168                   &  \nodata  &  \nodata  &  \nodata  & 2.659E-03 & 1.617E-03 & 3.900E-05 &      (4)        \\
NGC~4192A        & 2005-04-11 &  1231 &  NGA-NGC4192                   &  \nodata  &  \nodata  &  \nodata  & 2.805E-03 & 1.749E-03 & 2.674E-05 &      (4)        \\
NGC~4187         & 2005-04-27 &  1401 &  NGA-NGC4157                   &  \nodata  &  \nodata  &  \nodata  & 2.356E-03 & 1.428E-03 & 1.584E-05 &      (4)        \\
NGC~4189         & 2005-04-11 &  1394 &  NGA-NGC4168                   &  \nodata  &  \nodata  &  \nodata  & 2.625E-03 & 1.525E-03 & 1.467E-05 &      (4)        \\
MESSIER~098      & 2005-04-11 &  1231 &  NGA-NGC4192                   &  \nodata  &  \nodata  &  \nodata  & 2.821E-03 & 1.714E-03 & 7.903E-05 &      (4)        \\
NGC~4193         & 2005-04-11 &  1394 &  NGA-NGC4168                   &  \nodata  &  \nodata  &  \nodata  & 2.638E-03 & 1.559E-03 & 4.122E-05 &      (4)        \\
NGC~4186         & 2005-04-11 &  1231 &  NGA-NGC4192                   &  \nodata  &  \nodata  &  \nodata  & 2.853E-03 & 1.734E-03 & 1.768E-05 &      (4)        \\
UGC~07242        & 2004-01-26 &  1386 &  MISDR1-00419-0493             & 2.481E-04 & 4.336E-04 & 2.732E-05 & 2.261E-03 & 1.410E-03 & 4.437E-05 &                 \\
UGC~07249        & 2004-04-20 &  1672 &  VIRGO-SPEC-1                  & 2.470E-04 & 4.532E-04 & 2.472E-05 & 2.654E-03 & 1.448E-03 & 2.367E-05 &                 \\
IC~3059          & 2004-04-20 &  1672 &  VIRGO-SPEC-1                  & 2.449E-04 & 4.135E-04 & 1.704E-05 & 2.698E-03 & 1.404E-03 & 3.160E-05 &                 \\
VCC~0132         & 2004-04-20 &  1672 &  VIRGO-SPEC-1                  & 2.486E-04 & 4.309E-04 & 7.552E-06 & 2.762E-03 & 1.496E-03 & 3.931E-05 &                 \\
IC~3066          & 2004-04-20 &  1672 &  VIRGO-SPEC-1                  & 2.472E-04 & 4.076E-04 & 4.685E-06 & 2.681E-03 & 1.391E-03 & 8.874E-05 &                 \\
NGC~4206         & 2004-04-20 &  1672 &  VIRGO-SPEC-1                  & 2.505E-04 & 4.295E-04 & 2.102E-05 & 2.739E-03 & 1.476E-03 & 7.269E-05 &                 \\
IC~3073          & 2004-04-20 &  1672 &  VIRGO-SPEC-1                  & 2.395E-04 & 4.009E-04 & 7.704E-06 & 2.689E-03 & 1.372E-03 & 4.819E-05 &      (1)        \\
NGC~4216         & 2004-04-20 &  1672 &  VIRGO-SPEC-1                  & 2.576E-04 & 4.284E-04 & 4.835E-06 & 2.689E-03 & 1.420E-03 & 2.493E-05 &                 \\
NGC~4222         & 2004-04-20 &  1672 &  VIRGO-SPEC-1                  & 2.468E-04 & 4.032E-04 & 1.319E-05 & 2.731E-03 & 1.410E-03 & 1.337E-04 &                 \\
NGC~4226         & 2005-03-18 &  1687 &  NGA-NGC4258                   &  \nodata  &  \nodata  &  \nodata  & 2.265E-03 & 1.356E-03 & 4.203E-05 &      (4)        \\
NGC~4236         & 2004-01-24 &  1686 &  NGA-NGC4236                   & 3.519E-04 & 5.007E-04 & 4.308E-06 & 2.718E-03 & 1.479E-03 & 1.247E-05 &                 \\
UGC~07301        & 2005-03-18 &  1686 &  NGA-NGC4242                   &  \nodata  &  \nodata  &  \nodata  & 2.150E-03 & 1.236E-03 & 7.961E-05 &      (4)        \\
NGC~4231         & 2005-03-18 &  1687 &  NGA-NGC4258                   &  \nodata  &  \nodata  &  \nodata  & 2.195E-03 & 1.315E-03 & 1.376E-05 &      (4)        \\
NGC~4232         & 2005-03-18 &  1687 &  NGA-NGC4258                   &  \nodata  &  \nodata  &  \nodata  & 2.192E-03 & 1.316E-03 & 8.320E-05 &      (4)        \\
UGC~07325        & 2005-03-18 &  1687 &  NGA-NGC4258                   &  \nodata  &  \nodata  &  \nodata  & 2.239E-03 & 1.338E-03 & 4.354E-05 &      (4)        \\
NGC~4242         & 2005-03-18 &  1686 &  NGA-NGC4242                   &  \nodata  &  \nodata  &  \nodata  & 2.132E-03 & 1.302E-03 & 3.637E-05 &      (4)        \\
NGC~4248         & 2005-03-18 &  1687 &  NGA-NGC4258                   &  \nodata  &  \nodata  &  \nodata  & 2.283E-03 & 1.357E-03 & 1.561E-04 &      (4)        \\
MESSIER~099      & 2005-03-28 &  1489 &  VIRGOHI21                     &  \nodata  &  \nodata  &  \nodata  & 2.841E-03 & 4.784E-04 & 4.438E-05 &      (4)        \\
MESSIER~106      & 2005-03-18 &  1687 &  NGA-NGC4258                   &  \nodata  &  \nodata  &  \nodata  & 2.241E-03 & 1.338E-03 & 3.269E-05 &      (4)        \\
NGC~4262         & 2005-03-28 &  1489 &  VIRGOHI21                     &  \nodata  &  \nodata  &  \nodata  & 2.737E-03 & 4.525E-04 & 8.771E-05 &      (4)        \\
NGC~4274         & 2004-04-06 &  1511 &  NGA-NGC4278                   & 1.990E-04 & 4.320E-04 & 2.470E-06 & 2.565E-03 & 1.501E-03 & 4.454E-05 &                 \\
NGC~4278         & 2004-04-06 &  1511 &  NGA-NGC4278                   & 2.147E-04 & 4.516E-04 & 6.491E-05 & 2.615E-03 & 1.545E-03 & 5.739E-05 &                 \\
UGC~07387        & 2004-04-13 &  1574 &  NGA-NGC4303                   & 1.849E-04 & 5.419E-04 & 5.048E-06 & 2.845E-03 & 1.571E-03 & 1.120E-04 &                 \\
NGC~4283         & 2004-04-06 &  1511 &  NGA-NGC4278                   & 2.103E-04 & 4.341E-04 & 1.030E-05 & 2.629E-03 & 1.555E-03 & 2.908E-05 &                 \\
NGC~4286         & 2004-04-06 &  1511 &  NGA-NGC4278                   & 2.004E-04 & 4.127E-04 & 3.809E-06 & 2.607E-03 & 1.552E-03 & 4.308E-05 &                 \\
NGC~4292         & 2004-04-13 &  1574 &  NGA-NGC4303                   & 1.820E-04 & 4.883E-04 & 1.003E-05 & 2.837E-03 & 1.570E-03 & 5.268E-05 &                 \\
NGC~4298         & 2005-03-28 &  1489 &  VIRGOHI21                     &  \nodata  &  \nodata  &  \nodata  & 2.708E-03 & 4.338E-04 & 1.066E-05 &      (4)        \\
UGC~07411        & 2004-04-13 &  1574 &  NGA-NGC4303                   &  \nodata  &  \nodata  &  \nodata  & 2.805E-03 & 1.521E-03 & 6.551E-05 &      (4)(5)     \\
IC~0783          & 2004-04-11 &  1183 &  NGA-NGC4321                   &  \nodata  &  \nodata  &  \nodata  & 2.594E-03 & 1.704E-03 & 2.868E-05 &      (4)        \\
UGC~07425        & 2004-04-11 &  1183 &  NGA-NGC4321                   &  \nodata  &  \nodata  &  \nodata  & 2.610E-03 & 1.726E-03 & 3.251E-05 &      (4)        \\
NGC~4303         & 2004-04-13 &  1574 &  NGA-NGC4303                   & 2.091E-04 & 5.015E-04 & 8.796E-06 & 2.887E-03 & 1.591E-03 & 2.562E-05 &                 \\
VCC~0530         & 2004-04-11 &  1183 &  NGA-NGC4321                   &  \nodata  &  \nodata  &  \nodata  & 2.635E-03 & 1.737E-03 & 2.397E-05 &      (4)        \\
NGC~4310         & 2004-04-06 &  1511 &  NGA-NGC4278                   & 2.031E-04 & 4.043E-04 & 2.008E-05 & 2.530E-03 & 1.487E-03 & 2.081E-05 &      (1)        \\
NGC~4301         & 2004-04-13 &  1574 &  NGA-NGC4303                   & 2.017E-04 & 4.686E-04 & 1.321E-05 & 2.863E-03 & 1.548E-03 & 2.300E-05 &                 \\
NGC~4312         & 2004-04-11 &  1183 &  NGA-NGC4321                   &  \nodata  &  \nodata  &  \nodata  & 2.638E-03 & 1.762E-03 & 3.909E-05 &      (4)        \\
NGC~4314         & 2004-04-06 &  1511 &  NGA-NGC4278                   & 1.907E-04 & 3.609E-04 & 1.916E-05 & 2.519E-03 & 1.425E-03 & 5.489E-05 &                 \\
NGC~4321         & 2004-04-11 &  1183 &  NGA-NGC4321                   &  \nodata  &  \nodata  &  \nodata  & 2.655E-03 & 1.751E-03 & 4.509E-06 &      (4)        \\
NGC~4323         & 2004-04-11 &  1183 &  NGA-NGC4321                   &  \nodata  &  \nodata  &  \nodata  & 2.660E-03 & 1.735E-03 & 6.400E-05 &      (4)(1)     \\
NGC~4328         & 2004-04-11 &  1183 &  NGA-NGC4321                   &  \nodata  &  \nodata  &  \nodata  & 2.721E-03 & 1.767E-03 & 8.919E-05 &      (4)        \\
NGC~4344         & 2004-03-22 &  1633 &  NGA-NGC4344                   & 1.902E-04 & 3.616E-04 & 3.627E-06 & 2.770E-03 & 1.520E-03 & 5.020E-05 &                 \\
NGC~4371         & 2004-03-11 &  1611 &  NGA-Virgo-MOS08-0001          & 2.632E-04 & 4.612E-04 & 1.522E-05 & 2.950E-03 & 1.566E-03 & 6.620E-05 &      (3)        \\
MESSIER~084      & 2004-03-11 &  1612 &  NGA-Virgo-MOS10-0001          & 2.772E-04 & 4.735E-04 & 1.557E-06 & 3.128E-03 & 1.656E-03 & 7.371E-05 &      (3)        \\
IC~3305          & 2004-03-11 &  1611 &  NGA-Virgo-MOS08-0001          & 2.173E-04 & 4.051E-04 & 8.201E-05 & 2.981E-03 & 1.558E-03 & 1.349E-05 &      (3)        \\
NGC~4379         & 2004-04-15 &  1405 &  NGA-NGC4421                   & 2.021E-04 & 5.277E-04 & 1.237E-05 & 2.597E-03 & 1.534E-03 & 5.131E-05 &                 \\
IC~0787          & 2004-04-14 &  2467 &  VIRGO-SPEC-2                  & 2.433E-04 & 3.479E-04 & 2.704E-05 & 2.773E-03 & 1.225E-03 & 4.337E-05 &      (1)        \\
NGC~4383         & 2004-04-14 &  2467 &  VIRGO-SPEC-2                  & 2.478E-04 & 3.458E-04 & 1.041E-05 & 2.677E-03 & 1.147E-03 & 2.277E-05 &                 \\
IC~3311          & 2004-03-11 &  1611 &  NGA-Virgo-MOS02-0001          & 2.148E-04 & 4.503E-04 & 6.115E-05 & 2.911E-03 & 1.560E-03 & 3.152E-06 &      (3)        \\
CGCG~014-032     & 2004-04-13 &   113 &  MISDR1-13649-0334             &  \nodata  &  \nodata  &  \nodata  & 3.406E-03 & 6.437E-03 & 1.486E-04 &      (4)(1)     \\
NGC~4387         & 2004-03-11 &  1612 &  NGA-Virgo-MOS10-0001          & 2.854E-04 & 4.711E-04 & 4.580E-06 & 3.233E-03 & 1.669E-03 & 1.977E-04 &      (3)        \\
Tol~65           & 2004-04-03 &  1637 &  NGA-Tol65                     & 8.297E-04 & 8.222E-04 & 1.066E-04 & 4.885E-03 & 2.127E-03 & 1.425E-04 &                 \\
NGC~4388         & 2004-03-11 &  1611 &  NGA-Virgo-MOS02-0001          & 2.662E-04 & 4.909E-04 & 2.148E-05 & 3.046E-03 & 1.553E-03 & 9.303E-05 &      (3)        \\
NGC~4395         & 2004-03-22 &  1699 &  NGA-NGC4395                   & 1.859E-04 & 3.566E-04 & 2.123E-05 & 2.346E-03 & 1.362E-03 & 9.061E-08 &                 \\
IC~3330          & 2004-05-04 &  1356 &  NGA-NGC4414                   & 2.341E-04 & 1.439E-03 & 1.503E-05 & 2.550E-03 & 4.792E-03 & 2.610E-05 &                 \\
NGC~4396         & 2004-04-15 &  1405 &  NGA-NGC4421                   & 2.060E-04 & 4.793E-04 & 2.912E-05 & 2.650E-03 & 1.569E-03 & 4.987E-06 &                 \\
NGC~4405         & 2004-04-14 &  2467 &  VIRGO-SPEC-2                  & 2.438E-04 & 3.352E-04 & 7.073E-06 & 2.773E-03 & 1.218E-03 & 1.711E-05 &                 \\
NGC~4402         & 2004-03-11 &  1612 &  NGA-Virgo-MOS10-0001          & 2.511E-04 & 4.182E-04 & 2.095E-05 & 3.035E-03 & 1.590E-03 & 1.215E-04 &      (3)        \\
MESSIER~086      & 2004-03-11 &  1612 &  NGA-Virgo-MOS10-0001          & 2.630E-04 & 4.433E-04 & 1.297E-05 & 3.196E-03 & 1.645E-03 & 1.712E-04 &      (3)        \\
NGC~4414         & 2004-05-04 &  1356 &  NGA-NGC4414                   & 2.337E-04 & 4.248E-04 & 2.468E-05 & 2.578E-03 & 1.574E-03 & 3.770E-05 &                 \\
NGC~4407         & 2004-03-11 &  1611 &  NGA-Virgo-MOS02-0001          & 2.325E-04 & 4.274E-04 & 8.949E-06 & 2.948E-03 & 1.553E-03 & 1.052E-04 &      (3)        \\
IC~3356          & 2004-03-11 &  1611 &  NGA-Virgo-MOS08-0001          & 2.287E-04 & 3.935E-04 & 2.420E-05 & 2.945E-03 & 1.544E-03 & 3.886E-05 &      (3)        \\
IC~3355          & 2004-03-11 &  1612 &  NGA-Virgo-MOS10-0001          & 2.412E-04 & 3.967E-04 & 4.373E-05 & 2.929E-03 & 1.525E-03 & 4.924E-05 &      (3)        \\
IC~3358          & 2004-03-11 &  1611 &  NGA-Virgo-MOS08-0001          & 2.073E-04 & 3.644E-04 & 1.683E-05 & 2.909E-03 & 1.519E-03 & 4.632E-05 &      (1)(3)     \\
ESO~380-G029     & 2004-04-03 &  1637 &  NGA-Tol65                     & 8.837E-04 & 9.149E-04 & 1.546E-05 & 4.896E-03 & 2.079E-03 & 4.702E-05 &                 \\
NGC~4419         & 2004-04-15 &  1405 &  NGA-NGC4421                   & 2.522E-04 & 5.896E-04 & 5.313E-06 & 2.672E-03 & 1.609E-03 & 1.196E-05 &                 \\
NGC~4421         & 2004-04-15 &  1405 &  NGA-NGC4421                   & 1.907E-04 & 4.493E-04 & 6.109E-06 & 2.637E-03 & 1.599E-03 & 9.349E-06 &                 \\
IC~3363          & 2004-03-11 &  1611 &  NGA-Virgo-MOS02-0001          &  \nodata  &  \nodata  &  \nodata  & 2.904E-03 & 1.547E-03 & 2.637E-05 &      (3)        \\
UGC~07553        & 2004-04-13 &   917 &  MISDR1-13648-0334             &  \nodata  &  \nodata  &  \nodata  & 2.933E-03 & 2.011E-03 & 9.593E-05 &      (4)        \\
IC~0792          & 2004-04-13 &   376 &  NGA-NGC4450                   &  \nodata  &  \nodata  &  \nodata  & 2.719E-03 & 3.170E-03 & 7.226E-06 &      (4)        \\
IC~3365          & 2004-04-15 &  1405 &  NGA-NGC4421                   & 2.188E-04 & 4.629E-04 & 7.069E-06 & 2.655E-03 & 1.524E-03 & 6.619E-05 &                 \\
NGC~4425         & 2004-03-11 &  1611 &  NGA-Virgo-MOS02-0001          & 2.243E-04 & 3.941E-04 & 1.655E-05 & 2.925E-03 & 1.527E-03 & 2.657E-05 &      (3)        \\
NGC~4431         & 2004-03-11 &  1611 &  NGA-Virgo-MOS02-0001          & 2.035E-04 & 3.862E-04 & 1.839E-05 & 2.952E-03 & 1.583E-03 & 4.853E-05 &      (3)        \\
NGC~4435         & 2004-03-12 &  1289 &  NGA-Virgo-MOS09-0001          & 2.862E-04 & 5.506E-04 & 1.320E-05 & 3.188E-03 & 1.885E-03 & 1.564E-04 &      (3)        \\
NGC~4436         & 2004-03-11 &  1611 &  NGA-Virgo-MOS02-0001          & 1.962E-04 & 3.726E-04 & 1.871E-05 & 2.924E-03 & 1.562E-03 & 1.147E-04 &      (3)        \\
NGC~4438         & 2004-03-12 &  1289 &  NGA-Virgo-MOS09-0001          & 2.632E-04 & 5.327E-04 & 1.592E-05 & 3.073E-03 & 1.862E-03 & 1.250E-04 &      (3)        \\
NGC~4440         & 2004-03-11 &  1611 &  NGA-Virgo-MOS02-0001          & 2.038E-04 & 3.817E-04 & 9.566E-06 & 2.944E-03 & 1.563E-03 & 2.975E-06 &      (3)        \\
IC~0794          & 2004-03-11 &  1611 &  NGA-Virgo-MOS02-0001          & 2.020E-04 & 3.832E-04 & 3.208E-05 & 2.937E-03 & 1.568E-03 & 1.758E-04 &      (3)        \\
IC~3381          & 2004-03-11 &  1611 &  NGA-Virgo-MOS06-0001          & 2.175E-04 & 4.515E-04 & 1.302E-05 & 2.963E-03 & 1.576E-03 & 1.489E-04 &      (3)        \\
NGC~4450         & 2004-04-13 &   376 &  NGA-NGC4450                   &  \nodata  &  \nodata  &  \nodata  & 2.751E-03 & 3.009E-03 & 2.384E-05 &      (4)        \\
UGC~07604        & 2004-05-04 &  1356 &  NGA-NGC4414                   & 1.970E-04 & 1.150E-03 & 1.350E-05 & 2.501E-03 & 4.436E-03 & 1.519E-04 &                 \\
IC~3393          & 2004-03-12 &  1289 &  NGA-Virgo-MOS09-0001          & 2.160E-04 & 4.554E-04 & 2.735E-05 & 2.954E-03 & 1.788E-03 & 8.463E-05 &      (1)(3)     \\
NGC~4452         & 2004-03-11 &  1611 &  NGA-Virgo-MOS06-0001          & 2.204E-04 & 4.375E-04 & 1.184E-05 & 2.956E-03 & 1.589E-03 & 1.865E-05 &      (3)        \\
NGC~4454         & 2004-04-13 &   917 &  MISDR1-13648-0334             &  \nodata  &  \nodata  &  \nodata  & 2.903E-03 & 2.004E-03 & 4.566E-05 &      (4)        \\
NGC~4458         & 2004-03-12 &  1289 &  NGA-Virgo-MOS09-0001          & 2.278E-04 & 4.525E-04 & 5.719E-06 & 3.017E-03 & 1.794E-03 & 9.688E-05 &      (3)        \\
NGC~4461         & 2004-03-12 &  1289 &  NGA-Virgo-MOS09-0001          & 2.246E-04 & 4.460E-04 & 7.770E-06 & 3.026E-03 & 1.791E-03 & 2.713E-05 &      (3)        \\
IC~0796          & 2004-04-13 &   376 &  NGA-NGC4450                   &  \nodata  &  \nodata  &  \nodata  & 2.699E-03 & 3.003E-03 & 2.586E-05 &      (4)        \\
IC~3418          & 2004-03-11 &  1611 &  NGA-Virgo-MOS06-0001          & 2.524E-04 & 4.239E-04 & 2.849E-06 & 3.059E-03 & 1.601E-03 & 1.012E-04 &      (1)(3)     \\
NGC~4473         & 2004-03-12 &  1289 &  NGA-Virgo-MOS09-0001          & 2.540E-04 & 4.895E-04 & 2.212E-05 & 3.077E-03 & 1.764E-03 & 8.339E-05 &      (3)        \\
NGC~4476         & 2004-03-12 &  1585 &  NGA-Virgo-MOS01-0001          & 2.201E-04 & 4.150E-04 & 5.381E-06 & 3.083E-03 & 1.647E-03 & 1.608E-04 &      (3)        \\
NGC~4477         & 2004-03-12 &  1289 &  NGA-Virgo-MOS09-0001          & 2.672E-04 & 5.523E-04 & 6.876E-06 & 3.022E-03 & 1.707E-03 & 1.364E-04 &      (3)        \\
NGC~4478         & 2004-03-12 &  1585 &  NGA-Virgo-MOS01-0001          & 2.424E-04 & 4.289E-04 & 2.276E-05 & 3.288E-03 & 1.692E-03 & 2.308E-04 &      (3)        \\
NGC~4479         & 2004-03-12 &  1289 &  NGA-Virgo-MOS09-0001          & 2.649E-04 & 5.302E-04 & 2.480E-06 & 3.089E-03 & 1.725E-03 & 3.743E-05 &      (1)(3)     \\
NGC~4485         & 2005-03-26 &  1218 &  NGA-NGC4490                   &  \nodata  &  \nodata  &  \nodata  & 2.449E-03 & 1.656E-03 & 5.500E-05 &      (4)        \\
NGC~4490         & 2005-03-26 &  1218 &  NGA-NGC4490                   &  \nodata  &  \nodata  &  \nodata  & 2.445E-03 & 1.652E-03 & 1.167E-05 &      (4)        \\
MESSIER~087      & 2004-03-12 &  1585 &  NGA-Virgo-MOS01-0001          & 2.333E-04 & 4.155E-04 & 2.589E-06 & 3.264E-03 & 1.676E-03 & 5.321E-05 &      (1)(3)     \\
NGC~4491         & 2004-03-11 &  1611 &  NGA-Virgo-MOS06-0001          & 2.538E-04 & 4.013E-04 & 2.370E-05 & 2.961E-03 & 1.520E-03 & 3.507E-07 &      (3)        \\
CGCG~014-054     & 2004-04-14 &  1638 &  NGA-NGC4536                   & 2.187E-04 & 5.412E-04 & 7.000E-06 & 2.979E-03 & 1.519E-03 & 7.635E-05 &                 \\
IC~3446          & 2004-03-12 &  1606 &  NGA-Virgo-MOS05-0001          & 2.865E-04 & 5.045E-04 & 3.854E-05 & 3.021E-03 & 1.625E-03 & 1.084E-04 &      (3)        \\
NGC~4497         & 2004-03-12 &  1606 &  NGA-Virgo-MOS05-0001          & 2.642E-04 & 4.833E-04 & 2.515E-05 & 3.024E-03 & 1.619E-03 & 7.585E-05 &      (3)        \\
IC~3457          & 2004-03-12 &  1585 &  NGA-Virgo-MOS01-0001          & 2.114E-04 & 3.725E-04 & 2.605E-06 & 2.965E-03 & 1.565E-03 & 4.714E-06 &      (1)(3)     \\
IC~3459          & 2004-03-12 &  1585 &  NGA-Virgo-MOS01-0001          &  \nodata  &  \nodata  &  \nodata  & 3.193E-03 & 1.600E-03 & 2.998E-04 &      (4)(5)(3)  \\
NGC~4503         & 2004-03-12 &  1606 &  NGA-Virgo-MOS05-0001          & 2.918E-04 & 4.845E-04 & 3.519E-05 & 2.995E-03 & 1.590E-03 & 2.315E-05 &      (3)        \\
NGC~4506         & 2004-03-12 &  1582 &  NGA-Virgo-MOS11-0001          & 2.279E-04 & 4.294E-04 & 1.075E-05 & 2.922E-03 & 1.610E-03 & 8.680E-05 &      (3)        \\
IC~3467          & 2004-03-12 &  1606 &  NGA-Virgo-MOS05-0001          & 2.520E-04 & 4.631E-04 & 1.698E-05 & 3.136E-03 & 1.624E-03 & 1.607E-04 &      (3)        \\
UGC~07710        & 2004-04-14 &  1461 &  MISDR1-13768-0334             & 2.697E-04 & 4.738E-04 & 6.226E-06 & 3.109E-03 & 1.726E-03 & 5.542E-05 &                 \\
NGC~4528         & 2004-03-12 &  1606 &  NGA-Virgo-MOS05-0001          & 2.462E-04 & 3.975E-04 & 3.397E-05 & 2.999E-03 & 1.532E-03 & 1.051E-05 &      (3)        \\
NGC~4531         & 2004-03-12 &  1582 &  NGA-Virgo-MOS11-0001          & 2.435E-04 & 4.007E-04 & 2.865E-05 & 2.923E-03 & 1.502E-03 & 1.261E-04 &      (3)        \\
NGC~4536         & 2004-04-14 &  1638 &  NGA-NGC4536                   & 2.204E-04 & 4.751E-04 & 8.505E-06 & 2.976E-03 & 1.533E-03 & 3.437E-05 &                 \\
UGC~07748        & 2004-01-25 &  1702 &  MISDR1-00334-0494             & 3.652E-04 & 6.093E-04 & 1.184E-05 & 4.321E-03 & 1.925E-03 & 3.599E-04 &                 \\
NGC~4546         & 2004-04-14 &  1192 &  MISDR1-13830-0335             & 2.579E-04 & 5.094E-04 & 8.602E-06 & 3.149E-03 & 1.916E-03 & 7.511E-05 &                 \\
NGC~4550         & 2004-03-13 &  1610 &  NGA-Virgo-MOS03-0001          & 2.587E-04 & 4.267E-04 & 1.218E-05 & 2.987E-03 & 1.556E-03 & 1.741E-05 &      (3)        \\
NGC~4551         & 2004-03-13 &  1610 &  NGA-Virgo-MOS03-0001          & 2.503E-04 & 4.287E-04 & 3.949E-06 & 2.958E-03 & 1.545E-03 & 2.748E-06 &      (3)        \\
MESSIER~089      & 2004-03-13 &  1610 &  NGA-Virgo-MOS03-0001          & 2.803E-04 & 5.057E-04 & 3.468E-05 & 3.048E-03 & 1.581E-03 & 3.944E-05 &      (3)        \\
NGC~4559         & 2004-04-06 &  1632 &  NGA-NGC4559                   & 1.964E-04 & 3.748E-04 & 2.107E-05 & 2.465E-03 & 1.434E-03 & 5.651E-05 &                 \\
PGC~42042        & 2004-04-14 &  1192 &  MISDR1-13830-0335             & 2.595E-04 & 5.330E-04 & 8.027E-06 & 3.101E-03 & 1.908E-03 & 5.598E-05 &      (1)        \\
NGC~4564         & 2004-03-13 &  1586 &  NGA-Virgo-MOS07-0001          & 2.688E-04 & 4.612E-04 & 1.004E-05 & 3.005E-03 & 1.593E-03 & 3.589E-05 &      (3)        \\
NGC~4567         & 2004-03-13 &  1586 &  NGA-Virgo-MOS07-0001          & 2.885E-04 & 4.664E-04 & 1.260E-04 & 2.960E-03 & 1.550E-03 & 4.297E-04 &      (3)        \\
IC~3583          & 2004-03-13 &  1583 &  NGA-Virgo-MOS12-0001          & 3.595E-04 & 5.303E-04 & 6.392E-05 & 3.254E-03 & 1.689E-03 & 2.647E-04 &      (3)        \\
IC~3587          & 2004-04-06 &  1632 &  NGA-NGC4559                   & 1.773E-04 & 3.507E-04 & 2.232E-06 & 2.466E-03 & 1.418E-03 & 4.588E-05 &                 \\
NGC~4569         & 2004-03-13 &  1583 &  NGA-Virgo-MOS12-0001          & 3.296E-04 & 5.033E-04 & 3.337E-05 & 3.042E-03 & 1.616E-03 & 8.294E-05 &      (3)        \\
NGC~4559A        & 2004-04-06 &  1632 &  NGA-NGC4559                   & 1.845E-04 & 3.452E-04 & 1.592E-05 & 2.473E-03 & 1.404E-03 & 1.701E-05 &                 \\
IC~3598          & 2004-04-06 &  1632 &  NGA-NGC4559                   & 1.709E-04 & 3.351E-04 & 2.870E-05 & 2.441E-03 & 1.370E-03 & 6.231E-05 &                 \\
MESSIER~058      & 2004-03-13 &  1586 &  NGA-Virgo-MOS07-0001          & 2.793E-04 & 4.255E-04 & 1.532E-05 & 2.976E-03 & 1.564E-03 & 1.746E-05 &      (3)        \\
NGC~4584         & 2004-03-13 &  1583 &  NGA-Virgo-MOS12-0001          & 2.933E-04 & 5.558E-04 & 3.800E-05 & 2.978E-03 & 1.526E-03 & 3.295E-05 &      (3)        \\
NGC~4594         & 2004-04-02 &  1929 &  NGA-NGC4594                   & 3.912E-04 & 4.796E-04 & 2.335E-05 & 3.736E-03 & 1.654E-03 & 1.776E-04 &                 \\
NGC~4612         & 2004-04-16 &   366 &  NGA-NGC4612                   & 2.341E-04 & 8.885E-04 & 2.744E-05 & 3.098E-03 & 3.433E-03 & 4.969E-05 &                 \\
NGC~4618         & 2004-04-05 &  1629 &  NGA-NGC4625                   & 2.560E-04 & 4.386E-04 & 3.758E-05 & 2.448E-03 & 1.443E-03 & 2.760E-05 &      (2)        \\
NGC~4625         & 2004-04-05 &  1629 &  NGA-NGC4625                   & 2.440E-04 & 4.184E-04 & 1.288E-05 & 2.435E-03 & 1.434E-03 & 3.483E-05 &                 \\
NGC~4627         & 2004-04-06 &   550 &  NGA-NGC4631                   & 2.603E-04 & 7.345E-04 & 2.432E-05 & 2.599E-03 & 2.566E-03 & 1.153E-04 &                 \\
NGC~4631         & 2004-04-06 &   550 &  NGA-NGC4631                   & 2.405E-04 & 7.111E-04 & 4.648E-05 & 2.550E-03 & 2.518E-03 & 1.353E-04 &                 \\
NGC~4623         & 2004-04-16 &   366 &  NGA-NGC4612                   & 1.994E-04 & 7.610E-04 & 7.981E-06 & 3.028E-03 & 3.295E-03 & 7.603E-05 &                 \\
NGC~4656         & 2004-04-06 &   550 &  NGA-NGC4631                   & 2.378E-04 & 6.700E-04 & 6.745E-05 & 2.488E-03 & 2.358E-03 & 1.482E-05 &                 \\
NGC~4665         & 2004-04-14 &   160 &  MISDR1-13700-0522             & 3.010E-04 & 1.865E-03 & 4.041E-05 & 3.209E-03 & 5.312E-03 & 1.104E-04 &                 \\
NGC~4691         & 2004-04-15 &   538 &  MISDR1-14019-0337             & 2.767E-04 & 7.484E-04 & 7.213E-06 & 3.194E-03 & 2.724E-03 & 2.029E-06 &                 \\
DDO~149          & 2004-04-15 &   538 &  MISDR1-14019-0337             & 3.061E-04 & 8.466E-04 & 4.913E-06 & 3.240E-03 & 2.921E-03 & 1.568E-05 &      (1)        \\
UGC~07982        & 2004-04-16 &  1191 &  MISDR1-13822-0522             & 2.696E-04 & 5.716E-04 & 2.745E-05 & 3.048E-03 & 1.890E-03 & 2.074E-05 &                 \\
UGC~07991        & 2004-04-16 &   639 &  MISDR1-13886-0292             & 2.539E-04 & 3.773E-04 & 1.022E-05 & 3.100E-03 & 1.427E-03 & 7.014E-05 &                 \\
NGC~4736         & 2004-04-05 &  2810 &  NGA-NGC4736                   & 2.155E-04 & 2.985E-04 & 2.924E-06 & 2.431E-03 & 1.080E-03 & 1.273E-04 &                 \\
NGC~4753         & 2004-04-15 &  1373 &  MISDR1-13951-0292             & 3.000E-04 & 6.038E-04 & 6.038E-05 & 3.190E-03 & 1.763E-03 & 1.033E-04 &                 \\
UGC~08013        & 2004-06-14 &  1451 &  NGA-DDO154                    & 2.776E-04 & 4.431E-04 & 1.825E-06 & 2.794E-03 & 1.549E-03 & 7.120E-05 &                 \\
NGC~4771         & 2004-04-16 &  1245 &  MISDR1-13885-0523             & 1.981E-04 & 4.077E-04 & 1.231E-06 & 2.852E-03 & 1.684E-03 & 5.541E-05 &                 \\
NGC~4772         & 2004-04-16 &  1245 &  MISDR1-13885-0523-0002        & 2.170E-04 & 5.114E-04 & 5.439E-06 & 2.913E-03 & 1.815E-03 & 4.682E-05 &                 \\
DDO~154          & 2004-06-14 &  1451 &  NGA-DDO154                    & 2.976E-04 & 5.018E-04 & 1.410E-06 & 2.793E-03 & 1.630E-03 & 1.104E-04 &                 \\
NGC~4787         & 2004-06-14 &  1451 &  NGA-DDO154                    & 2.945E-04 & 4.898E-04 & 1.188E-05 & 2.800E-03 & 1.626E-03 & 3.628E-05 &                 \\
NGC~4789         & 2004-06-14 &  1451 &  NGA-DDO154                    & 2.953E-04 & 4.978E-04 & 2.153E-05 & 2.776E-03 & 1.628E-03 & 1.121E-05 &                 \\
NGC~4809         & 2004-04-17 &  2537 &  MISDR1-13884-0523             & 2.671E-04 & 3.435E-04 & 3.129E-05 & 3.036E-03 & 1.267E-03 & 8.459E-05 &      (1)        \\
NGC~4797         & 2004-06-14 &  1451 &  NGA-DDO154                    & 3.183E-04 & 5.786E-04 & 2.862E-05 & 2.797E-03 & 1.627E-03 & 1.890E-05 &                 \\
NGC~4799         & 2004-04-17 &  2537 &  MISDR1-13884-0523             & 2.558E-04 & 3.379E-04 & 1.553E-05 & 3.036E-03 & 1.267E-03 & 2.643E-05 &                 \\
NGC~4807         & 2004-05-04 &  1350 &  COMA-SPEC-A                   & 2.502E-04 & 4.600E-04 & 3.738E-06 & 2.496E-03 & 1.473E-03 & 1.347E-06 &      (1)(2)     \\
NGC~4816         & 2004-05-04 &  1350 &  COMA-SPEC-A                   & 2.937E-04 & 5.512E-04 & 2.586E-05 & 2.543E-03 & 1.533E-03 & 1.245E-04 &      (1)        \\
NGC~4819         & 2004-05-04 &  1350 &  COMA-SPEC-A                   & 2.280E-04 & 4.357E-04 & 6.425E-06 & 2.551E-03 & 1.468E-03 & 1.358E-04 &                 \\
NGC~4827         & 2004-05-04 &  1350 &  COMA-SPEC-A                   & 2.298E-04 & 4.320E-04 & 1.300E-06 & 2.521E-03 & 1.493E-03 & 1.011E-04 &                 \\
MESSIER~064      & 2004-05-04 &  1340 &  WDST-GD-153                   & 3.031E-04 & 5.782E-04 & 1.282E-05 & 2.888E-03 & 1.678E-03 & 7.150E-05 &                 \\
NGC~4839         & 2004-05-04 &  1350 &  COMA-SPEC-A                   & 2.507E-04 & 4.799E-04 & 1.456E-05 & 2.653E-03 & 1.619E-03 & 1.552E-04 &                 \\
IC~3949          & 2004-05-04 &  1350 &  COMA-SPEC-A                   & 2.693E-04 & 5.443E-04 & 2.384E-06 & 2.582E-03 & 1.560E-03 & 1.307E-05 &                 \\
NGC~4861         & 2004-04-05 &   102 &  NGA-NGC4861                   & 2.310E-04 & 1.615E-03 & 3.394E-05 & 2.604E-03 & 5.879E-03 & 1.523E-04 &                 \\
IC~0842          & 2004-04-08 &  1976 &  SA57-01                       & 2.001E-04 & 4.034E-04 & 8.831E-06 & 2.348E-03 & 1.221E-03 & 4.269E-06 &                 \\
UGC~08127        & 2004-04-17 &  1703 &  MISDR1-14148-0338             & 2.528E-04 & 4.213E-04 & 7.253E-06 & 3.257E-03 & 1.563E-03 & 3.721E-05 &                 \\
NGC~4922         & 2004-04-08 &  1976 &  SA57-01                       & 1.959E-04 & 3.695E-04 & 6.863E-06 & 2.365E-03 & 1.223E-03 & 4.372E-05 &                 \\
IC~0843          & 2004-04-08 &  1976 &  SA57-01                       & 1.958E-04 & 3.620E-04 & 9.084E-06 & 2.389E-03 & 1.258E-03 & 1.911E-05 &                 \\
IC~4088          & 2004-04-08 &  1976 &  SA57-01                       & 1.951E-04 & 3.580E-04 & 1.827E-05 & 2.383E-03 & 1.263E-03 & 1.892E-05 &                 \\
NGC~4952         & 2004-04-08 &  1976 &  SA57-01                       & 1.882E-04 & 3.121E-04 & 1.338E-05 & 2.348E-03 & 1.205E-03 & 6.227E-05 &                 \\
UGC~08195        & 2004-04-01 &  3071 &  SA57-00                       & 1.686E-04 & 2.692E-04 & 3.289E-06 & 2.254E-03 & 9.900E-04 & 4.208E-05 &                 \\
DDO~165          & 2004-01-26 &  1704 &  NGA-DDO165                    & 3.168E-04 & 4.961E-04 & 3.437E-05 & 2.457E-03 & 1.422E-03 & 1.052E-04 &                 \\
NGC~5004         & 2004-03-31 &  5449 &  SA57-02                       & 1.421E-04 & 1.652E-04 & 1.793E-06 & 2.262E-03 & 7.043E-04 & 5.649E-05 &                 \\
NGC~5004C        & 2004-03-31 &  5449 &  SA57-02                       & 1.416E-04 & 1.648E-04 & 2.053E-08 & 2.256E-03 & 7.010E-04 & 5.145E-05 &                 \\
UGC~08313        & 2004-03-31 &  1660 &  NGA-NGC5055                   & 2.160E-04 & 4.462E-04 & 7.665E-06 & 2.225E-03 & 1.332E-03 & 2.684E-06 &                 \\
UGCA~342         & 2004-03-31 &  1660 &  NGA-NGC5055                   & 2.428E-04 & 4.199E-04 & 1.855E-05 & 2.418E-03 & 1.412E-03 & 1.588E-04 &                 \\
NGC~5055         & 2004-03-31 &  1660 &  NGA-NGC5055                   & 2.242E-04 & 3.953E-04 & 4.674E-06 & 2.379E-03 & 1.387E-03 & 3.401E-05 &                 \\
UGC~08340        & 2004-05-08 &  1509 &  MISDR1-33984-0340             & 3.413E-04 & 5.258E-04 & 1.200E-05 & 3.363E-03 & 1.759E-03 & 1.413E-04 &                 \\
IC~4218          & 2004-05-08 &  1509 &  MISDR1-33984-0340             & 3.403E-04 & 5.497E-04 & 3.273E-06 & 3.299E-03 & 1.756E-03 & 5.499E-05 &                 \\
UGC~08365        & 2004-03-31 &  1660 &  NGA-NGC5055                   & 1.865E-04 & 3.419E-04 & 1.253E-06 & 2.224E-03 & 1.263E-03 & 3.877E-05 &                 \\
IC~4229          & 2004-05-09 &  1544 &  MISDR1-33982-0341             & 3.515E-04 & 6.105E-04 & 2.859E-05 & 3.284E-03 & 1.656E-03 & 5.598E-05 &                 \\
Centaurus A     & 2003-06-07 &   937 &  NGA-Centaurus-A-581-F5-19-158 & 1.510E-03 & 1.397E-03 & 2.584E-05 & 7.045E-03 & 3.446E-03 & 1.364E-04 &                 \\
NGC~5169         & 2003-06-19 &  1412 &  NGA-M51                       & 4.750E-04 & 7.289E-04 & 3.517E-05 & 2.847E-03 & 1.635E-03 & 4.885E-05 &                 \\
NGC~5173         & 2003-06-19 &  1412 &  NGA-M51                       & 4.588E-04 & 7.298E-04 & 3.048E-05 & 2.830E-03 & 1.618E-03 & 1.658E-06 &                 \\
IC~4263          & 2003-06-19 &  1412 &  NGA-M51                       & 4.155E-04 & 6.172E-04 & 3.080E-05 & 2.776E-03 & 1.676E-03 & 4.180E-05 &                 \\
MESSIER~051a     & 2003-06-19 &  1412 &  NGA-M51                       & 4.698E-04 & 6.765E-04 & 6.871E-05 & 2.895E-03 & 1.692E-03 & 2.478E-05 &                 \\
MESSIER~051b     & 2003-06-19 &  1412 &  NGA-M51                       & 4.976E-04 & 6.905E-04 & 4.683E-05 & 2.947E-03 & 1.700E-03 & 1.841E-04 &                 \\
NGC~5231         & 2004-04-02 &  1640 &  MISDR1-33751-0528             & 2.065E-04 & 4.449E-04 & 2.466E-06 & 3.043E-03 & 1.573E-03 & 1.256E-04 &                 \\
ESO~444-G077     & 2003-06-07 &  1352 &  NGA-M83-582-F5-19-158         & 6.477E-04 & 8.029E-04 & 8.970E-07 & 4.236E-03 & 2.198E-03 & 1.883E-05 &                 \\
MESSIER~083      & 2003-06-07 &  1352 &  NGA-M83-582-F5-19-158         & 7.012E-04 & 7.408E-04 & 3.214E-05 & 4.418E-03 & 2.124E-03 & 2.552E-05 &                 \\
ESO~444-G087     & 2004-05-22 &   538 &  NGA-NGC5253                   & 7.355E-04 & 1.473E-03 & 4.730E-05 & 4.336E-03 & 3.304E-03 & 1.038E-04 &                 \\
NGC~5253         & 2004-05-22 &   538 &  NGA-NGC5253                   & 7.469E-04 & 1.262E-03 & 1.000E-05 & 4.469E-03 & 3.482E-03 & 1.035E-04 &                 \\
UGC~08650        & 2004-05-10 &  1498 &  MISDR1-33780-0528             & 2.439E-04 & 4.502E-04 & 2.250E-06 & 2.851E-03 & 1.635E-03 & 1.996E-05 &      (2)        \\
ESO~445-G007     & 2004-05-22 &   538 &  NGA-NGC5253                   & 7.599E-04 & 1.295E-03 & 7.415E-06 & 4.478E-03 & 3.480E-03 & 6.549E-05 &      (2)        \\
NGC~5329         & 2004-05-13 &  3020 &  MISDR1-33777-0530             & 2.887E-04 & 4.653E-04 & 1.176E-05 & 2.974E-03 & 1.130E-03 & 1.987E-05 &                 \\
UGC~08787        & 2004-05-13 &  3020 &  MISDR1-33777-0530             & 3.152E-04 & 5.153E-04 & 2.254E-05 & 2.993E-03 & 1.147E-03 & 5.899E-05 &                 \\
IC~0952          & 2004-04-02 &  1635 &  MISDR1-33719-0530             & 1.972E-04 & 3.785E-04 & 1.504E-05 & 2.832E-03 & 1.490E-03 & 5.801E-05 &                 \\
UGC~08816        & 2004-04-02 &  1635 &  MISDR1-33719-0530             & 2.131E-04 & 4.609E-04 & 1.690E-05 & 2.829E-03 & 1.491E-03 & 9.180E-05 &                 \\
NGC~5398         & 2003-06-07 &   553 &  NGA-NGC5398-580-F5-19-158     & 1.079E-03 & 1.712E-03 & 6.581E-06 & 5.638E-03 & 3.979E-03 & 1.117E-04 &                 \\
MESSIER~101      & 2003-06-20 &  1039 &  NGA-M101                      & 3.893E-04 & 6.859E-04 & 6.998E-06 & 2.789E-03 & 1.950E-03 & 1.346E-05 &                 \\
ESO~446-G002     & 2003-06-07 &   553 &  NGA-NGC5398-580-F5-19-158     & 1.042E-03 & 1.431E-03 & 5.716E-05 & 5.825E-03 & 3.881E-03 & 1.866E-06 &                 \\
UGC~08986        & 2004-05-15 &  1684 &  MISDR1-33716-0582             & 2.314E-04 & 3.753E-04 & 5.367E-06 & 2.850E-03 & 1.457E-03 & 3.257E-05 &                 \\
NGC~5474         & 2003-06-19 &  1610 &  NGA-NGC5474                   & 3.336E-04 & 4.863E-04 & 6.514E-06 & 2.628E-03 & 1.501E-03 & 1.499E-04 &                 \\
NGC~5477         & 2003-06-20 &  1039 &  NGA-M101                      & 4.421E-04 & 6.804E-04 & 3.607E-04 & 2.955E-03 & 1.978E-03 & 1.173E-03 &                 \\
UGC~09120        & 2004-06-07 &  2557 &  MISDR1-33686-0583             & 2.886E-04 & 3.496E-04 & 3.972E-06 & 2.901E-03 & 1.214E-03 & 1.115E-04 &                 \\
UGC~09140        & 2004-05-19 &   662 &  MISDR1-33802-0303             & 3.185E-04 & 8.073E-04 & 5.004E-06 & 3.126E-03 & 2.577E-03 & 3.973E-05 &                 \\
NGC~5560         & 2004-06-08 &  2515 &  MISDR1-33712-0584             & 3.035E-04 & 3.718E-04 & 2.347E-05 & 2.948E-03 & 1.249E-03 & 2.026E-05 &                 \\
NGC~5566         & 2004-06-08 &  2515 &  MISDR1-33712-0584             & 2.905E-04 & 3.553E-04 & 1.107E-05 & 2.927E-03 & 1.233E-03 & 8.838E-06 &                 \\
NGC~5569         & 2004-06-08 &  2515 &  MISDR1-33712-0584             & 2.965E-04 & 3.665E-04 & 6.986E-06 & 2.934E-03 & 1.244E-03 & 9.248E-06 &                 \\
NGC~5574         & 2004-05-20 &  1706 &  MISDR1-33741-0533             & 2.663E-04 & 4.050E-04 & 8.856E-06 & 2.911E-03 & 1.458E-03 & 5.825E-05 &                 \\
NGC~5576         & 2004-05-20 &  1706 &  MISDR1-33741-0533             & 2.654E-04 & 4.068E-04 & 1.595E-05 & 2.912E-03 & 1.451E-03 & 2.523E-05 &                 \\
NGC~5577         & 2004-06-08 &  2515 &  MISDR1-33712-0584             & 3.036E-04 & 3.518E-04 & 1.627E-05 & 2.997E-03 & 1.228E-03 & 1.626E-04 &                 \\
UGC~09215        & 2004-06-03 &  1704 &  MISDR1-33770-0534             & 3.249E-04 & 5.502E-04 & 1.942E-05 & 3.029E-03 & 1.536E-03 & 5.557E-06 &                 \\
NGC~5619         & 2004-06-11 &  1581 &  MISDR1-33683-0584             & 2.804E-04 & 4.717E-04 & 7.765E-06 & 2.838E-03 & 1.578E-03 & 1.995E-05 &                 \\
UGC~09277        & 2004-05-22 &  1704 &  MISDR1-33739-0535             & 2.466E-04 & 4.006E-04 & 1.417E-05 & 2.807E-03 & 1.471E-03 & 5.484E-05 &                 \\
UGC~09285        & 2004-05-22 &  1704 &  MISDR1-33739-0535             & 2.468E-04 & 3.876E-04 & 3.663E-06 & 2.822E-03 & 1.453E-03 & 2.620E-05 &                 \\
NGC~5646         & 2004-03-26 &  8654 &  NGPDWS-01                     & 2.742E-04 & 1.989E-04 & 3.075E-06 & 2.448E-03 & 6.046E-04 & 1.164E-05 &                 \\
NGC~5636         & 2004-05-22 &  1703 &  MISDR1-33710-0585             & 2.764E-04 & 5.157E-04 & 3.969E-06 & 2.827E-03 & 1.439E-03 & 3.987E-05 &                 \\
NGC~5638         & 2004-05-22 &  1704 &  MISDR1-33739-0535             & 2.531E-04 & 3.952E-04 & 1.432E-05 & 2.839E-03 & 1.429E-03 & 5.738E-05 &                 \\
UGC~09305        & 2004-05-22 &  1703 &  MISDR1-33710-0585             & 2.358E-04 & 3.796E-04 & 1.044E-05 & 2.716E-03 & 1.430E-03 & 4.711E-05 &                 \\
UGC~09310        & 2004-05-22 &  1703 &  MISDR1-33710-0585             & 2.791E-04 & 5.120E-04 & 3.552E-05 & 2.827E-03 & 1.447E-03 & 1.214E-04 &                 \\
IC~1022          & 2004-05-22 &  1703 &  MISDR1-33710-0585             & 2.418E-04 & 3.923E-04 & 1.689E-05 & 2.750E-03 & 1.472E-03 & 6.704E-05 &                 \\
NGC~5656         & 2004-03-26 &  8654 &  NGPDWS-01                     & 2.746E-04 & 1.935E-04 & 6.683E-06 & 2.456E-03 & 6.150E-04 & 9.844E-06 &                 \\
UGC~09338        & 2004-06-11 &  1577 &  MISDR1-33656-0585             & 2.841E-04 & 4.965E-04 & 1.021E-05 & 2.776E-03 & 1.552E-03 & 5.114E-07 &                 \\
IC~1024          & 2004-05-23 &  1701 &  MISDR1-33738-0535             & 2.550E-04 & 4.302E-04 & 7.820E-06 & 2.779E-03 & 1.475E-03 & 1.308E-06 &                 \\
UGC~09380        & 2004-05-24 &  1451 &  MISDR1-33681-0586             & 2.686E-04 & 5.565E-04 & 1.088E-06 & 2.724E-03 & 1.530E-03 & 2.847E-05 &                 \\
UGC~09382        & 2004-05-23 &  1701 &  MISDR1-33709-0585             & 2.849E-04 & 4.477E-04 & 1.874E-05 & 2.846E-03 & 1.520E-03 & 7.165E-05 &                 \\
UGC~09432        & 2004-06-06 &  2322 &  MISDR1-33736-0536             & 3.099E-04 & 4.011E-04 & 1.549E-05 & 3.037E-03 & 1.296E-03 & 5.669E-05 &      (1)        \\
NGC~5701         & 2004-05-24 &  1700 &  MISDR1-33654-0586             & 3.033E-04 & 4.599E-04 & 3.446E-05 & 2.789E-03 & 1.498E-03 & 1.316E-05 &                 \\
NGC~5705         & 2003-06-21 &   844 &  NGA-NGC5713                   & 3.682E-04 & 6.774E-04 & 2.860E-05 & 3.350E-03 & 2.228E-03 & 7.089E-05 &                 \\
NGC~5713         & 2003-06-21 &   844 &  NGA-NGC5713                   & 3.734E-04 & 7.044E-04 & 2.567E-05 & 3.354E-03 & 2.355E-03 & 5.281E-05 &                 \\
NGC~5727         & 2004-06-01 &   961 &  NGPDWS-11                     & 2.160E-04 & 4.921E-04 & 9.563E-06 & 2.117E-03 & 1.660E-03 & 3.631E-06 &                 \\
NGC~5719         & 2003-06-21 &   844 &  NGA-NGC5713                   & 3.898E-04 & 7.549E-04 & 1.989E-06 & 3.385E-03 & 2.348E-03 & 1.685E-05 &                 \\
UGC~09463        & 2004-06-06 &  2322 &  MISDR1-33736-0536             & 3.092E-04 & 3.709E-04 & 1.470E-06 & 3.029E-03 & 1.294E-03 & 6.873E-05 &                 \\
UGC~09479        & 2004-05-25 &  1700 &  MISDR1-33680-0586             & 2.878E-04 & 5.232E-04 & 4.256E-06 & 2.762E-03 & 1.502E-03 & 6.361E-06 &                 \\
UGC~09491        & 2004-05-26 &  1317 &  MISDR1-33679-0587             & 2.619E-04 & 5.139E-04 & 2.568E-05 & 2.767E-03 & 1.677E-03 & 9.235E-05 &                 \\
IC~1063          & 2004-05-28 &  3668 &  MISDR1-33677-0588             & 3.247E-04 & 3.734E-04 & 5.402E-06 & 2.876E-03 & 9.962E-04 & 4.208E-06 &                 \\
NGC~5770         & 2004-05-28 &  3668 &  MISDR1-33677-0588             & 3.543E-04 & 4.821E-04 & 2.223E-05 & 2.929E-03 & 1.021E-03 & 5.313E-05 &                 \\
IC~1071          & 2004-05-28 &  3668 &  MISDR1-33677-0588             & 3.313E-04 & 3.963E-04 & 1.610E-05 & 2.888E-03 & 1.019E-03 & 4.248E-05 &                 \\
UGC~09584        & 2004-05-28 &  3668 &  MISDR1-33677-0588             & 3.480E-04 & 4.226E-04 & 1.547E-06 & 2.925E-03 & 1.044E-03 & 2.554E-05 &                 \\
NGC~5832         & 2005-04-29 &  1246 &  SA-P041C                      &  \nodata  &  \nodata  &  \nodata  & 2.429E-03 & 1.579E-03 & 5.211E-06 &      (4)        \\
NGC~5806         & 2004-05-26 &   695 &  NGA-NGC5813                   & 3.340E-04 & 7.073E-04 & 2.074E-06 & 3.059E-03 & 2.379E-03 & 5.195E-07 &                 \\
NGC~5813         & 2004-05-26 &   695 &  NGA-NGC5813                   & 3.606E-04 & 7.654E-04 & 3.357E-05 & 3.147E-03 & 2.509E-03 & 1.069E-04 &                 \\
UGC~09661        & 2004-05-26 &   695 &  NGA-NGC5813                   & 3.604E-04 & 7.897E-04 & 1.566E-05 & 3.079E-03 & 2.470E-03 & 1.759E-04 &      (1)        \\
NGC~5866         & 2003-06-21 &  1515 &  NGA-NGC5866                   & 3.301E-04 & 4.977E-04 & 1.112E-05 & 2.637E-03 & 1.542E-03 & 3.967E-05 &                 \\
NGC~5826         & 2003-06-21 &  1515 &  NGA-NGC5866                   & 3.535E-04 & 5.677E-04 & 1.484E-06 & 2.611E-03 & 1.555E-03 & 1.378E-05 &                 \\
IC~1102          & 2004-05-27 &   539 &  MISDR1-33673-0590             & 3.497E-04 & 9.453E-04 & 2.792E-05 & 2.872E-03 & 2.743E-03 & 1.162E-06 &                 \\
NGC~5894         & 2004-06-24 &  1165 &  MISDR1-10109-0611             & 3.663E-04 & 6.660E-04 & 1.832E-05 & 2.663E-03 & 1.772E-03 & 5.113E-05 &                 \\
IRAS~15250+3609  & 2004-05-29 &  1590 &  NGA-IRAS15250                 &  \nodata  &  \nodata  &  \nodata  & 2.209E-03 & 1.369E-03 & 5.694E-05 &      (4)        \\
UGC~09912        & 2004-05-29 &  1696 &  NGA-NGC5962                   &  \nodata  &  \nodata  &  \nodata  & 2.805E-03 & 1.513E-03 & 1.228E-05 &      (4)        \\
NGC~5962         & 2004-05-29 &  1696 &  NGA-NGC5962                   &  \nodata  &  \nodata  &  \nodata  & 2.890E-03 & 1.545E-03 & 4.960E-05 &      (4)        \\
UGC~09925        & 2004-05-29 &  1696 &  NGA-NGC5962                   &  \nodata  &  \nodata  &  \nodata  & 2.903E-03 & 1.537E-03 & 1.036E-05 &      (4)        \\
NGC~5972         & 2004-05-29 &  1696 &  NGA-NGC5962                   &  \nodata  &  \nodata  &  \nodata  & 2.809E-03 & 1.412E-03 & 7.670E-05 &      (4)        \\
UGC~09953        & 2004-06-13 &  1501 &  MISDR1-21946-0593             & 5.712E-04 & 8.057E-04 & 1.614E-05 & 3.389E-03 & 1.776E-03 & 7.618E-05 &                 \\
UGC~10043        & 2004-05-29 &  2801 &  NGA-UGC10043                  &  \nodata  &  \nodata  &  \nodata  & 2.608E-03 & 1.119E-03 & 2.529E-05 &      (4)        \\
UGC~10109        & 2005-04-29 &  1501 &  SA-P177D                      &  \nodata  &  \nodata  &  \nodata  & 2.354E-03 & 1.447E-03 & 3.425E-05 &      (4)        \\
UGC~10153        & 2004-05-29 &  1791 &  NGA-NGC6052                   &  \nodata  &  \nodata  &  \nodata  & 2.695E-03 & 1.384E-03 & 5.773E-05 &      (4)        \\
NGC~6036         & 2004-06-05 &   486 &  MISDR1-22153-0595             & 5.736E-04 & 1.115E-03 & 2.989E-05 & 3.596E-03 & 3.022E-03 & 9.762E-05 &                 \\
NGC~6052         & 2004-05-29 &  1791 &  NGA-NGC6052                   &  \nodata  &  \nodata  &  \nodata  & 2.874E-03 & 1.482E-03 & 4.005E-05 &      (4)        \\
UGC~10197        & 2004-05-29 &  1791 &  NGA-NGC6052                   &  \nodata  &  \nodata  &  \nodata  & 3.031E-03 & 1.458E-03 & 1.442E-04 &      (4)        \\
UGC~10198        & 2004-05-29 &  1791 &  NGA-NGC6052                   &  \nodata  &  \nodata  &  \nodata  & 3.047E-03 & 1.467E-03 & 3.893E-05 &      (4)        \\
UGC~10245        & 2004-08-06 &  1432 &  MISDR1-10726-0622             & 3.291E-04 & 5.028E-04 & 1.054E-05 & 2.389E-03 & 1.466E-03 & 3.607E-05 &                 \\
CGCG~023-019     & 2003-07-02 &  2216 &  MISDR1-22273-0345             & 9.707E-04 & 7.378E-04 & 6.692E-05 & 4.412E-03 & 1.644E-03 & 6.365E-05 &                 \\
UGC~10261        & 2004-07-31 &  1632 &  NGA-NGC6090                   &  \nodata  &  \nodata  &  \nodata  & 2.326E-03 & 1.377E-03 & 3.192E-06 &      (4)(5)     \\
NGC~6090         & 2004-07-31 &  1632 &  NGA-NGC6090                   & 3.454E-04 & 4.907E-04 & 8.602E-06 & 2.377E-03 & 1.407E-03 & 2.647E-04 &                 \\
UGC~10278        & 2004-08-06 &  1430 &  MISDR1-10677-0622             & 3.100E-04 & 4.924E-04 & 2.695E-05 & 2.321E-03 & 1.426E-03 & 3.865E-06 &                 \\
NGC~6100         & 2004-05-29 &  4704 &  MISDR1-22356-0346             & 7.000E-04 & 6.721E-04 & 8.469E-06 & 3.826E-03 & 1.061E-03 & 9.210E-05 &                 \\
IC~4595          & 2004-05-31 &  1886 &  NGA-IC4595                    &  \nodata  &  \nodata  &  \nodata  & 7.627E-03 & 2.612E-03 & 4.463E-04 &      (4)        \\
NGC~6154         & 2004-08-07 &    37 &  MISDR2-10675-0625             & 3.566E-04 & 5.288E-04 & 2.558E-05 & 2.913E-03 & 1.655E-03 & 1.852E-04 &                 \\
NGC~6155         & 2004-07-30 &  3305 &  MISDR2-10773-0625             & 3.084E-04 & 3.090E-04 & 1.268E-05 & 2.328E-03 & 9.495E-04 & 6.728E-05 &                 \\
UGC~10404        & 2004-08-06 &  1437 &  NGA-NGC6166                   & 2.946E-04 & 4.817E-04 & 1.188E-05 & 2.331E-03 & 1.463E-03 & 3.809E-05 &                 \\
NGC~6166         & 2004-08-06 &  1437 &  NGA-NGC6166                   & 2.928E-04 & 4.788E-04 & 1.648E-05 & 2.356E-03 & 1.496E-03 & 7.870E-05 &                 \\
UGC~10420        & 2004-08-06 &  1437 &  NGA-NGC6166                   & 3.054E-04 & 5.152E-04 & 5.018E-06 & 2.328E-03 & 1.506E-03 & 4.064E-05 &                 \\
UGC~10445        & 2004-06-19 &  4309 &  NGA-UGC10445                  & 3.753E-04 & 3.153E-04 & 8.413E-06 & 2.779E-03 & 9.429E-04 & 8.435E-05 &                 \\
IC~1221          & 2004-08-07 &  2825 &  MISDR2-10874-0627             & 3.936E-04 & 4.183E-04 & 1.273E-05 & 2.622E-03 & 1.139E-03 & 2.956E-06 &                 \\
IC~1222          & 2004-08-07 &  2825 &  MISDR2-10874-0627             & 3.915E-04 & 4.348E-04 & 1.042E-05 & 2.598E-03 & 1.133E-03 & 2.639E-05 &                 \\
UGC~10468        & 2004-05-15 &  1597 &  MISDR1-10980-0626             & 2.843E-04 & 4.609E-04 & 9.667E-06 & 2.420E-03 & 1.416E-03 & 3.647E-05 &                 \\
UGC~10491        & 2004-05-23 &  1702 &  MISDR1-11146-0628             & 2.930E-04 & 4.478E-04 & 2.056E-05 & 2.652E-03 & 1.457E-03 & 8.091E-05 &      (1)(2)     \\
NGC~6239         & 2004-05-19 &  1704 &  MISDR1-11087-0631             & 3.052E-04 & 4.705E-04 & 1.385E-05 & 2.340E-03 & 1.375E-03 & 5.693E-05 &                 \\
Mrk~501          & 2004-05-12 & 32647 &  UVE-A2235                     & 3.135E-04 & 1.253E-04 & 1.631E-07 & 2.392E-03 & 3.078E-04 & 8.859E-06 &      (6)        \\
UGC~10600        & 2004-07-30 &  2254 &  MISDR2-11566-0819             & 2.907E-04 & 3.806E-04 & 2.774E-05 & 2.189E-03 & 1.106E-03 & 2.363E-05 &                 \\
NGC~6255         & 2004-07-29 &   667 &  MISDR2-11503-0819             & 3.332E-04 & 7.841E-04 & 1.519E-05 & 2.274E-03 & 2.137E-03 & 1.912E-05 &                 \\
UGC~10651        & 2003-08-10 &  1456 &  MISDR1-11142-0631             & 3.820E-04 & 5.237E-04 & 2.727E-05 & 2.592E-03 & 1.465E-03 & 2.422E-05 &                 \\
UGC~10687        & 2004-08-09 &  2681 &  MISDR1-10202-0353             & 4.025E-04 & 3.990E-04 & 6.142E-05 & 2.760E-03 & 1.159E-03 & 1.150E-04 &                 \\
UGC~10713        & 2003-10-07 &  1640 &  NGA-NGC6340                   & 5.164E-04 & 5.762E-04 & 1.257E-05 & 3.092E-03 & 1.522E-03 & 6.856E-05 &                 \\
NGC~6306         & 2004-08-09 &  1339 &  MISDR1-10165-0351             & 4.119E-04 & 4.033E-04 & 1.728E-06 & 2.840E-03 & 1.160E-03 & 1.828E-05 &                 \\
NGC~6307         & 2004-08-09 &  1339 &  MISDR1-10165-0351             & 4.123E-04 & 4.052E-04 & 1.145E-06 & 2.847E-03 & 1.152E-03 & 2.167E-05 &                 \\
UGC~10729        & 2004-06-28 &  1398 &  MISDR2-11826-0975             & 5.159E-04 & 7.074E-04 & 6.350E-05 & 3.201E-03 & 1.769E-03 & 2.771E-04 &                 \\
IC~1251          & 2003-10-07 &  1640 &  NGA-NGC6340                   & 5.352E-04 & 6.132E-04 & 5.075E-05 & 3.169E-03 & 1.631E-03 & 5.726E-05 &                 \\
NGC~6340         & 2003-10-07 &  1640 &  NGA-NGC6340                   & 5.284E-04 & 6.017E-04 & 1.911E-05 & 3.155E-03 & 1.642E-03 & 5.747E-05 &                 \\
IC~1254          & 2003-10-07 &  1640 &  NGA-NGC6340                   & 5.480E-04 & 6.355E-04 & 4.870E-05 & 3.165E-03 & 1.650E-03 & 7.460E-05 &                 \\
IC~1248          & 2004-08-09 &  1339 &  MISDR1-10165-0351             & 4.676E-04 & 4.962E-04 & 1.354E-04 & 2.842E-03 & 1.206E-03 & 4.256E-05 &                 \\
UGC~10770        & 2004-08-09 &  1334 &  MISDR1-10201-0353             & 4.575E-04 & 6.632E-04 & 2.657E-05 & 2.848E-03 & 1.727E-03 & 4.328E-05 &      (1)(2)     \\
UGC~10791        & 2003-10-07 &  1640 &  NGA-NGC6340                   & 5.654E-04 & 6.693E-04 & 2.021E-05 & 3.157E-03 & 1.669E-03 & 1.268E-05 &      (1)        \\
NGC~6330         & 2004-06-28 &  1374 &  MISDR2-22241-0977             & 4.977E-04 & 6.477E-04 & 6.083E-05 & 2.866E-03 & 1.678E-03 & 1.033E-04 &                 \\
UGC~10783        & 2004-06-28 &  1374 &  MISDR2-22241-0977             & 4.422E-04 & 5.837E-04 & 9.663E-06 & 2.805E-03 & 1.621E-03 & 4.201E-05 &                 \\
UGC~10796        & 2004-08-10 &  2658 &  MISDR1-10094-0352             & 4.441E-04 & 4.226E-04 & 9.649E-06 & 2.990E-03 & 1.227E-03 & 7.583E-05 &                 \\
NGC~6359         & 2004-08-10 &  2658 &  MISDR1-10094-0352             & 4.520E-04 & 4.344E-04 & 7.219E-06 & 3.038E-03 & 1.251E-03 & 1.235E-05 &                 \\
UGC~10795        & 2004-08-08 &  1372 &  MISDR2-22240-0978             & 5.028E-04 & 7.472E-04 & 4.220E-06 & 2.876E-03 & 1.717E-03 & 7.524E-06 &      (1)        \\
NGC~6361         & 2004-05-03 &  2667 &  SIRTFFL-05                    & 4.803E-04 & 4.930E-04 & 2.154E-05 & 3.025E-03 & 1.259E-03 & 1.472E-04 &                 \\
UGC~10811        & 2003-08-18 &  2803 &  SIRTFFL-02                    & 5.378E-04 & 4.769E-04 & 1.624E-05 & 3.390E-03 & 1.260E-03 & 1.503E-04 &                 \\
NGC~6373         & 2003-07-04 & 23591 &  SIRTFFL-01                    & 5.616E-04 & 1.883E-04 & 1.958E-05 & 3.111E-03 & 4.311E-04 & 5.285E-06 &                 \\
NGC~6364         & 2004-06-28 &  1440 &  MISDR2-22324-0980             & 4.317E-04 & 6.608E-04 & 2.159E-05 & 2.845E-03 & 1.675E-03 & 1.326E-04 &                 \\
UGC~10842        & 2004-06-29 &  1450 &  MISDR2-22368-0980             & 4.894E-04 & 6.954E-04 & 2.329E-04 & 3.094E-03 & 1.751E-03 & 2.312E-05 &                 \\
UGC~10872        & 2004-06-27 &  1285 &  MISDR1-10127-0354             & 4.232E-04 & 5.885E-04 & 1.099E-05 & 2.879E-03 & 1.652E-03 & 3.457E-05 &                 \\
UGC~10888        & 2004-06-27 &  1285 &  MISDR1-10127-0354             & 4.736E-04 & 7.716E-04 & 1.711E-05 & 2.904E-03 & 1.721E-03 & 8.684E-05 &                 \\
NGC~6394         & 2004-06-27 &  1350 &  MISDR1-10162-0354             & 5.125E-04 & 7.196E-04 & 3.512E-06 & 2.942E-03 & 1.692E-03 & 6.997E-05 &                 \\
UGC~10895        & 2004-06-27 &  1350 &  MISDR1-10162-0354             & 5.088E-04 & 7.760E-04 & 2.787E-05 & 2.895E-03 & 1.662E-03 & 1.192E-04 &                 \\
UGC~10935        & 2003-08-11 &  1615 &  MISDR1-10273-0358             &  \nodata  &  \nodata  &  \nodata  & 3.103E-03 & 1.604E-03 & 2.361E-05 &      (4)(5)     \\
UGC~10971        & 2004-08-10 &  2651 &  MISDR1-10352-0360             & 6.542E-04 & 5.244E-04 & 1.889E-05 & 3.542E-03 & 1.365E-03 & 8.583E-06 &                 \\
NGC~6482         & 2004-07-02 &  2526 &  NGA-NGC6482                   & 6.845E-04 & 5.550E-04 & 2.577E-05 & 4.055E-03 & 1.524E-03 & 1.509E-04 &      (6)        \\
IC~4836          & 2004-07-08 &  4907 &  UVE-NGC6769                   & 7.186E-04 & 7.543E-04 & 6.122E-06 & 4.054E-03 & 1.078E-03 & 9.399E-05 &                 \\
NGC~6789         & 2003-08-22 &  1338 &  NGA-NGC6789                   & 8.456E-04 & 8.389E-04 & 2.973E-05 & 4.408E-03 & 2.168E-03 & 1.356E-04 &      (2)        \\
NGC~6769         & 2004-07-08 &  4907 &  UVE-NGC6769                   & 6.568E-04 & 6.625E-04 & 6.006E-05 & 4.026E-03 & 1.090E-03 & 2.055E-04 &                 \\
NGC~6770         & 2004-07-08 &  4907 &  UVE-NGC6769                   & 6.511E-04 & 6.542E-04 & 1.649E-05 & 4.011E-03 & 1.087E-03 & 7.866E-05 &                 \\
NGC~6771         & 2004-07-08 &  4907 &  UVE-NGC6769                   & 6.495E-04 & 6.578E-04 & 8.697E-05 & 3.990E-03 & 1.077E-03 & 1.495E-04 &                 \\
IC~4842          & 2004-07-08 &  4907 &  UVE-NGC6769                   & 6.447E-04 & 6.618E-04 & 1.545E-05 & 3.913E-03 & 1.061E-03 & 9.000E-05 &                 \\
IC~4845          & 2004-07-08 &  4907 &  UVE-NGC6769                   & 5.985E-04 & 6.003E-04 & 3.063E-05 & 3.876E-03 & 1.058E-03 & 2.121E-04 &                 \\
NGC~6782         & 2003-09-08 &  1892 &  NGA-NGC6782                   & 7.152E-04 & 6.965E-04 & 1.649E-05 & 4.339E-03 & 1.862E-03 & 3.278E-05 &                 \\
Superantena     & 2003-09-09 &  1668 &  NGA-Superantenna              & 7.148E-04 & 6.723E-04 & 4.641E-05 & 4.320E-03 & 1.892E-03 & 1.448E-04 &                 \\
NGC~6845A        & 2004-07-05 &  8460 &  UVE-NGC6845                   & 5.216E-04 & 3.990E-04 & 2.512E-05 & 3.767E-03 & 7.596E-04 & 2.827E-06 &                 \\
ESO~284-G009     & 2004-07-05 &  8460 &  UVE-NGC6845                   & 5.081E-04 & 3.995E-04 & 4.218E-06 & 3.838E-03 & 7.938E-04 & 1.019E-04 &      (6)        \\
NGC~6902B        & 2004-07-08 &  3845 &  UVE-NGC6902                   & 4.915E-04 & 5.544E-04 & 4.724E-06 & 3.587E-03 & 1.140E-03 & 3.404E-05 &                 \\
IC~4946          & 2004-07-08 &  3845 &  UVE-NGC6902                   & 4.632E-04 & 5.254E-04 & 1.734E-05 & 3.543E-03 & 1.131E-03 & 1.516E-04 &                 \\
NGC~6902         & 2004-07-08 &  3845 &  UVE-NGC6902                   & 4.650E-04 & 4.986E-04 & 3.646E-05 & 3.572E-03 & 1.154E-03 & 6.521E-05 &                 \\
ESO~285-G009     & 2004-07-08 &  3845 &  UVE-NGC6902                   & 4.507E-04 & 5.059E-04 & 2.003E-05 & 3.504E-03 & 1.119E-03 & 2.700E-06 &                 \\
PGC~65022        & 2004-07-07 &  2647 &  MISDR1-31801-0634             &  \nodata  &  \nodata  &  \nodata  & 3.616E-03 & 1.398E-03 & 8.866E-05 &      (4)        \\
NGC~6941         & 2004-07-07 &  5253 &  MISDR1-21379-0634             & 4.457E-04 & 5.047E-04 & 1.684E-05 & 3.588E-03 & 9.784E-04 & 5.385E-05 &                 \\
NGC~6951         & 2003-08-22 &   521 &  NGA-NGC6951                   & 1.104E-03 & 1.510E-03 & 4.159E-05 & 5.219E-03 & 3.796E-03 & 3.915E-05 &                 \\
NGC~6945         & 2004-07-07 &  7029 &  MISDR1-19900-0634             & 4.206E-04 & 6.274E-04 & 2.249E-05 & 3.441E-03 & 8.166E-04 & 8.787E-06 &      (1)        \\
PGC~65158        & 2004-07-07 &  7029 &  MISDR1-19900-0634             & 5.465E-04 & 8.363E-04 & 3.982E-06 & 3.630E-03 & 8.430E-04 & 3.194E-05 &      (1)        \\
UGC~11612        & 2004-07-11 &  3032 &  MISDR2-19739-0981             & 6.163E-04 & 7.312E-04 & 5.383E-06 & 4.106E-03 & 1.377E-03 & 2.342E-06 &                 \\
PGC~65328        & 2003-08-03 &  5798 &  MISDR1-19941-0635             & 4.768E-04 & 4.976E-04 & 1.515E-05 & 3.628E-03 & 9.216E-04 & 3.583E-05 &                 \\
ESO~341-G013     & 2003-08-29 &   615 &  NGA-NGC6958                   &  \nodata  &  \nodata  &  \nodata  & 3.646E-03 & 2.823E-03 & 3.799E-05 &      (4)(5)     \\
NGC~6962         & 2004-07-11 &  3012 &  MISDR2-19815-0981             & 6.614E-04 & 8.201E-04 & 5.449E-05 & 4.070E-03 & 1.386E-03 & 1.084E-04 &                 \\
NGC~6964         & 2004-07-11 &  3012 &  MISDR2-19815-0981             & 6.606E-04 & 8.275E-04 & 8.878E-06 & 4.065E-03 & 1.383E-03 & 1.848E-05 &                 \\
PGC~65420        & 2004-07-09 &  2023 &  MISDR1-20028-0635             & 5.116E-04 & 1.562E-03 & 3.209E-05 & 3.739E-03 & 1.585E-03 & 3.554E-04 &                 \\
NGC~6958         & 2003-08-29 &   615 &  NGA-NGC6958                   & 3.864E-04 & 8.399E-04 & 3.614E-06 & 3.875E-03 & 2.999E-03 & 7.124E-05 &                 \\
UGC~11646        & 2004-07-10 &  4259 &  MISDR2-19894-0983             & 5.631E-04 & 4.867E-04 & 3.660E-06 & 3.915E-03 & 1.122E-03 & 3.228E-05 &                 \\
PGC~66559        & 2003-08-06 &   353 &  MISDR1-20410-0639             & 6.184E-04 & 1.343E-03 & 1.126E-05 & 4.157E-03 & 3.986E-03 & 8.987E-05 &                 \\
NGC~7080         & 2004-07-03 &  9247 &  NGA-NGC7080                   & 8.176E-04 & 3.185E-04 & 1.711E-05 & 4.482E-03 & 8.447E-04 & 6.376E-06 &                 \\
UGC~11776        & 2004-07-01 &  1376 &  MISDR2-20006-0731             & 6.615E-04 & 7.098E-04 & 2.732E-05 & 4.097E-03 & 1.994E-03 & 8.200E-05 &                 \\
PGC~67153        & 2004-06-29 &  4573 &  MISDR2-20050-0732             & 6.145E-04 & 3.787E-04 & 4.945E-06 & 3.667E-03 & 1.043E-03 & 4.164E-05 &                 \\
UGC~11789        & 2004-08-23 &  1684 &  MISDR2-20399-0990             & 3.646E-04 & 4.698E-04 & 9.938E-07 & 3.261E-03 & 1.597E-03 & 4.878E-05 &                 \\
Tol~2138-405     & 2003-08-05 &   774 &  NGA-Tol2138m405               & 2.200E-04 & 5.677E-04 & 6.050E-07 & 2.683E-03 & 2.182E-03 & 6.459E-05 &      (7)        \\
ESO~343-G018     & 2003-08-05 &   774 &  NGA-Tol2138m405               & 2.521E-04 & 7.309E-04 & 1.980E-06 & 2.692E-03 & 2.096E-03 & 4.690E-05 &                 \\
UGC~11790        & 2004-08-23 &  1684 &  MISDR2-20399-0990             & 4.462E-04 & 6.088E-04 & 1.785E-05 & 3.345E-03 & 1.596E-03 & 1.830E-05 &                 \\
UGC~11794        & 2004-08-24 &  1950 &  MISDR2-20095-0732             & 5.499E-04 & 5.410E-04 & 3.669E-05 & 3.569E-03 & 1.529E-03 & 1.020E-04 &                 \\
ESO~466-G001     & 2003-09-19 &  1268 &  MIS2DFSGP-40464-0247          & 4.117E-04 & 7.280E-04 & 2.406E-05 & 3.273E-03 & 1.857E-03 & 6.220E-06 &                 \\
ESO~466-G005     & 2003-09-19 &  1268 &  MIS2DFSGP-40464-0247          & 2.984E-04 & 5.300E-04 & 1.129E-05 & 3.134E-03 & 1.838E-03 & 6.580E-05 &                 \\
UGC~11816        & 2004-08-23 &  1682 &  MISDR2-20505-0371             & 5.527E-04 & 6.686E-04 & 2.550E-05 & 3.689E-03 & 1.763E-03 & 9.746E-05 &                 \\
NGC~7152         & 2004-07-23 &  2643 &  MIS2DFSGP-40471-0249          & 2.415E-04 & 3.735E-04 & 9.843E-06 & 2.885E-03 & 1.201E-03 & 7.644E-06 &                 \\
ESO~466-G014     & 2004-07-22 &  1624 &  MIS2DFSGP-40492-0406          & 2.241E-04 & 3.775E-04 & 3.997E-06 & 2.801E-03 & 1.478E-03 & 7.030E-05 &                 \\
UGC~11859        & 2004-08-23 &   404 &  MISDR2-20613-0372             & 3.754E-04 & 1.109E-03 & 1.647E-05 & 3.211E-03 & 3.339E-03 & 2.299E-05 &      (2)        \\
ESO~404-G015     & 2004-07-23 &   901 &  MIS2DFSGP-40520-0478          & 2.356E-04 & 5.896E-04 & 6.715E-05 & 2.931E-03 & 2.111E-03 & 2.186E-05 &                 \\
NGC~7167         & 2003-09-21 &   319 &  MIS2DFSGP-30636-0060          & 3.675E-04 & 1.115E-03 & 2.779E-05 & 3.449E-03 & 3.883E-03 & 2.668E-05 &      (1)        \\
ESO~404-G023     & 2004-07-23 &   901 &  MIS2DFSGP-40520-0478          & 2.115E-04 & 5.262E-04 & 9.995E-06 & 2.905E-03 & 2.060E-03 & 7.611E-06 &                 \\
IC~5156          & 2004-07-23 &   901 &  MIS2DFSGP-40520-0478          & 2.144E-04 & 5.440E-04 & 3.463E-06 & 2.886E-03 & 2.020E-03 & 5.248E-06 &                 \\
NGC~7215         & 2004-08-23 &   989 &  MISDR2-20785-0373             & 4.149E-04 & 7.215E-04 & 3.111E-05 & 3.290E-03 & 2.159E-03 & 4.093E-05 &                 \\
NGC~7221         & 2004-07-25 &   689 &  MIS2DFSGP-40497-0334          & 1.998E-04 & 5.834E-04 & 3.339E-06 & 2.765E-03 & 2.313E-03 & 2.486E-05 &                 \\
CGCG~377-039     & 2004-08-24 &   581 &  MISDR2-20844-0374             & 4.770E-04 & 1.116E-03 & 1.402E-05 & 3.371E-03 & 2.873E-03 & 4.919E-05 &      (1)        \\
NGC~7248         & 2004-09-26 &  3044 &  UVE-NGC7250                   & 1.523E-03 & 7.524E-04 & 1.669E-06 & 6.423E-03 & 1.780E-03 & 3.991E-05 &      (2)        \\
NGC~7250         & 2004-09-26 &  3044 &  UVE-NGC7250                   & 1.586E-03 & 7.799E-04 & 1.195E-05 & 6.523E-03 & 1.833E-03 & 1.639E-05 &                 \\
NGC~7252         & 2004-10-16 &   562 &  MIS2DFSGP-30568-0063          & 2.457E-04 & 6.802E-04 & 6.340E-06 & 3.046E-03 & 2.675E-03 & 1.097E-04 &      (1)        \\
ESO~467-G058     & 2003-10-24 &  1684 &  MIS2DFSGP-40526-0338          & 2.401E-04 & 3.885E-04 & 1.788E-06 & 3.034E-03 & 1.520E-03 & 3.236E-05 &                 \\
ESO~345-G011     & 2003-10-23 &  1694 &  MIS2DFSGP-40620-0590          & 2.753E-04 & 4.849E-04 & 3.795E-06 & 2.839E-03 & 1.463E-03 & 4.677E-05 &                 \\
NGC~7279         & 2003-10-24 &   682 &  MIS2DFSGP-40601-0532          & 2.302E-04 & 5.909E-04 & 2.003E-06 & 2.863E-03 & 2.283E-03 & 3.316E-05 &                 \\
PKS~2225-308     & 2003-10-24 &  1684 &  MIS2DFSGP-40526-0338          & 2.494E-04 & 4.281E-04 & 1.892E-05 & 3.113E-03 & 1.608E-03 & 1.119E-04 &      (1)        \\
NGC~7289         & 2003-10-24 &   682 &  MIS2DFSGP-40601-0532          & 2.520E-04 & 6.839E-04 & 8.678E-06 & 2.890E-03 & 2.416E-03 & 1.088E-04 &      (1)        \\
ESO~468-G006     & 2003-10-24 &  1620 &  MIS2DFSGP-30759-0180          & 2.694E-04 & 5.158E-04 & 4.070E-06 & 3.107E-03 & 1.554E-03 & 5.678E-05 &                 \\
NGC~7317         & 2003-08-23 &  3322 &  NGA-HCG092                    & 9.787E-04 & 5.970E-04 & 2.301E-05 & 4.731E-03 & 1.440E-03 & 2.661E-05 &                 \\
NGC~7320         & 2003-08-23 &  3322 &  NGA-HCG092                    & 9.744E-04 & 5.939E-04 & 1.423E-05 & 4.716E-03 & 1.439E-03 & 2.675E-05 &                 \\
UGC~12110        & 2003-08-23 & 27976 &  CCS-Q2233                     & 4.355E-04 & 1.420E-04 & 9.848E-06 & 3.104E-03 & 3.791E-04 & 3.065E-05 &                 \\
NGC~7331         & 2003-08-23 &  3322 &  NGA-HCG092                    & 9.907E-04 & 5.919E-04 & 3.806E-07 & 4.784E-03 & 1.437E-03 & 9.051E-05 &                 \\
NGC~7335         & 2003-08-23 &  3322 &  NGA-HCG092                    & 9.841E-04 & 5.938E-04 & 3.417E-05 & 4.743E-03 & 1.425E-03 & 2.152E-05 &                 \\
NGC~7337         & 2003-08-23 &  3322 &  NGA-HCG092                    & 9.708E-04 & 5.824E-04 & 9.029E-05 & 4.736E-03 & 1.426E-03 & 1.545E-04 &                 \\
NGC~7343         & 2003-08-23 &  3322 &  NGA-HCG092                    & 8.783E-04 & 5.578E-04 & 4.654E-06 & 4.490E-03 & 1.361E-03 & 4.618E-05 &                 \\
UGC~12134        & 2003-08-24 & 24199 &  CCS-DSF2237                   & 4.937E-04 & 1.542E-04 & 3.636E-05 & 4.478E-03 & 5.140E-04 & 3.137E-05 &                 \\
NGC~7348         & 2003-08-24 & 24199 &  CCS-DSF2237                   & 4.876E-04 & 1.523E-04 & 4.439E-05 & 4.514E-03 & 5.147E-04 & 9.379E-05 &                 \\
IRAS~22491-1808  & 2003-10-23 &  1696 &  NGA-IRAS22491                 & 2.660E-04 & 4.201E-04 & 2.684E-06 & 3.219E-03 & 1.628E-03 & 2.922E-05 &                 \\
NGC~7396         & 2004-08-27 &  1705 &  MISDR2-21350-0379             & 4.129E-04 & 5.041E-04 & 9.548E-06 & 3.300E-03 & 1.572E-03 & 3.710E-05 &                 \\
ESO~346-G006     & 2003-08-03 & 24289 &  EISD1AB                       & 2.035E-04 & 9.905E-05 & 9.129E-06 & 2.414E-03 & 3.651E-04 & 4.567E-05 &                 \\
NGC~7398         & 2004-08-27 &  1705 &  MISDR2-21350-0379             & 4.031E-04 & 4.945E-04 & 1.985E-05 & 3.271E-03 & 1.543E-03 & 1.533E-05 &                 \\
UGC~12250        & 2004-08-27 &  2922 &  MISDR2-21011-0741             & 3.269E-04 & 4.104E-04 & 3.120E-05 & 2.966E-03 & 1.167E-03 & 8.105E-05 &                 \\
UGC~12253        & 2004-08-27 &  2922 &  MISDR2-21011-0741             & 3.248E-04 & 4.064E-04 & 2.314E-05 & 2.980E-03 & 1.172E-03 & 3.289E-05 &                 \\
NGC~7418         & 2003-10-21 &  1679 &  NGA-NGC7418                   & 2.278E-04 & 3.901E-04 & 1.926E-06 & 2.631E-03 & 1.470E-03 & 2.942E-05 &                 \\
NGC~7418A        & 2003-10-21 &  1679 &  NGA-NGC7418                   & 2.363E-04 & 4.136E-04 & 1.632E-05 & 2.664E-03 & 1.478E-03 & 7.422E-05 &                 \\
ESO~534-G032     & 2004-10-07 &  1666 &  MIS2DFSGP-30497-0069          & 2.247E-04 & 4.186E-04 & 2.039E-06 & 2.726E-03 & 1.512E-03 & 1.585E-06 &                 \\
IC~5264          & 2003-10-21 &  1679 &  NGA-NGC7418                   & 2.388E-04 & 4.205E-04 & 1.872E-05 & 2.690E-03 & 1.457E-03 & 1.893E-05 &                 \\
NGC~7421         & 2003-10-21 &  1679 &  NGA-NGC7418                   & 2.332E-04 & 4.368E-04 & 2.560E-06 & 2.587E-03 & 1.424E-03 & 1.252E-04 &                 \\
NGC~7432         & 2004-08-27 &  2922 &  MISDR2-21011-0741             & 3.789E-04 & 4.542E-04 & 5.737E-06 & 3.080E-03 & 1.173E-03 & 4.528E-05 &                 \\
ARP~314~NED01     & 2003-10-25 &  1638 &  NGRG-A314                     & 4.405E-04 & 5.274E-04 & 1.105E-05 & 3.644E-03 & 1.716E-03 & 5.876E-05 &                 \\
ARP~314~NED03     & 2003-10-25 &  1638 &  NGRG-A314                     & 4.405E-04 & 5.279E-04 & 4.927E-06 & 3.644E-03 & 1.723E-03 & 1.201E-05 &      (8)        \\
ARP~314~NED02     & 2003-10-25 &  1638 &  NGRG-A314                     & 4.409E-04 & 5.276E-04 & 4.450E-06 & 3.645E-03 & 1.720E-03 & 3.162E-05 &      (2)        \\
UGC~12285        & 2004-08-27 &  2922 &  MISDR2-21011-0741             & 3.893E-04 & 4.790E-04 & 1.397E-05 & 3.223E-03 & 1.156E-03 & 1.741E-05 &                 \\
ESO~406-G042     & 2004-10-07 &  1666 &  MIS2DFSGP-40741-0598          & 1.877E-04 & 4.172E-04 & 1.891E-06 & 2.337E-03 & 1.315E-03 & 3.424E-05 &                 \\
NGC~7469         & 2003-09-04 &  3770 &  NGA-NGC7469                   & 3.906E-04 & 3.416E-04 & 1.450E-06 & 3.318E-03 & 1.120E-03 & 8.729E-05 &                 \\
NGC~7479         & 2004-10-02 &  1606 &  NGA-NGC7479                   & 3.768E-04 & 5.136E-04 & 1.398E-05 & 3.143E-03 & 1.646E-03 & 1.335E-04 &                 \\
UGC~12346        & 2004-09-10 &  1575 &  MISDR2-29085-0380             &  \nodata  &  \nodata  &  \nodata  & 3.331E-03 & 1.635E-03 & 3.142E-05 &      (4)        \\
UGC~12354        & 2004-08-27 &  1705 &  MISDR2-21072-0742             & 5.179E-04 & 6.345E-04 & 8.238E-05 & 4.798E-03 & 2.041E-03 & 3.493E-04 &                 \\
ESO~469-G012     & 2004-10-06 &  1650 &  MIS2DFSGP-30685-0187          & 2.375E-04 & 4.221E-04 & 1.063E-05 & 2.685E-03 & 1.405E-03 & 5.732E-05 &                 \\
ESO~469-G015     & 2004-10-06 &  1651 &  MIS2DFSGP-42827-0346          & 2.231E-04 & 4.199E-04 & 2.027E-05 & 2.637E-03 & 1.488E-03 & 5.193E-05 &                 \\
IC~5287          & 2003-08-24 &  3181 &  MISDR1-29084-0381             & 3.465E-04 & 3.936E-04 & 2.111E-05 & 3.288E-03 & 1.210E-03 & 4.127E-06 &                 \\
ESO~407-G007     & 2004-10-07 &  1663 &  MIS2DFSGP-40790-0599          & 1.759E-04 & 3.370E-04 & 7.090E-06 & 2.354E-03 & 1.344E-03 & 4.604E-05 &                 \\
NGC~7496         & 2003-10-22 &  1099 &  NGA-NGC7496                   & 2.243E-04 & 4.600E-04 & 2.692E-05 & 2.707E-03 & 1.775E-03 & 3.760E-05 &                 \\
ESO~291-G005     & 2003-10-22 &  1099 &  NGA-NGC7496                   & 2.378E-04 & 5.369E-04 & 7.543E-06 & 2.718E-03 & 1.851E-03 & 1.114E-04 &                 \\
ESO~291-G006     & 2003-10-22 &  1099 &  NGA-NGC7496                   & 2.407E-04 & 5.796E-04 & 1.805E-05 & 2.683E-03 & 1.795E-03 & 4.240E-05 &                 \\
NGC~7496A        & 2003-10-22 &  1099 &  NGA-NGC7496                   & 2.388E-04 & 5.602E-04 & 9.718E-06 & 2.691E-03 & 1.827E-03 & 1.967E-05 &                 \\
NGC~7511         & 2004-09-25 &  1657 &  MISDR2-21201-0743             & 3.696E-04 & 5.243E-04 & 2.689E-05 & 3.027E-03 & 1.600E-03 & 2.538E-05 &                 \\
ESO~407-G009     & 2004-10-07 &  1663 &  MIS2DFSGP-40790-0599          & 2.086E-04 & 4.601E-04 & 1.237E-05 & 2.375E-03 & 1.320E-03 & 5.574E-06 &                 \\
ESO~291-G009     & 2003-08-04 &  3400 &  NGA-NGC7552                   & 1.911E-04 & 2.573E-04 & 8.004E-07 & 2.357E-03 & 9.530E-04 & 6.277E-06 &                 \\
UGC~12434        & 2004-09-25 &  1657 &  MISDR2-21201-0743             & 3.438E-04 & 4.643E-04 & 4.963E-06 & 2.978E-03 & 1.509E-03 & 1.443E-05 &                 \\
NGC~7535         & 2004-09-25 &  1657 &  MISDR2-21201-0743             & 3.740E-04 & 5.150E-04 & 1.106E-05 & 3.058E-03 & 1.568E-03 & 4.430E-06 &                 \\
NGC~7536         & 2004-09-25 &  1657 &  MISDR2-21201-0743             & 3.615E-04 & 4.922E-04 & 1.394E-05 & 3.022E-03 & 1.539E-03 & 4.292E-05 &                 \\
NGC~7559B        & 2004-09-19 &  1705 &  MISDR2-21267-0744             &  \nodata  &  \nodata  &  \nodata  & 2.982E-03 & 1.508E-03 & 1.635E-05 &      (5)        \\
NGC~7563         & 2004-09-19 &  1705 &  MISDR2-21267-0744             & 3.548E-04 & 5.525E-04 & 2.482E-05 & 2.980E-03 & 1.509E-03 & 1.554E-05 &                 \\
NGC~7552         & 2003-08-04 &  3400 &  NGA-NGC7552                   & 1.978E-04 & 2.561E-04 & 7.912E-06 & 2.361E-03 & 9.738E-04 & 2.630E-05 &                 \\
NGC~7570         & 2004-09-19 &  1705 &  MISDR2-21267-0744             & 3.342E-04 & 4.525E-04 & 8.113E-06 & 2.986E-03 & 1.521E-03 & 6.025E-05 &                 \\
UGC~12479        & 2003-08-24 &  1380 &  MISDR1-29148-0382             & 3.405E-04 & 5.243E-04 & 1.198E-05 & 3.344E-03 & 1.761E-03 & 6.381E-05 &                 \\
ESO~407-G014     & 2004-10-07 &  1668 &  MIS2DFSGP-40788-0540          & 2.067E-04 & 4.070E-04 & 1.340E-06 & 2.419E-03 & 1.419E-03 & 1.672E-05 &                 \\
NGC~7589         & 2003-08-25 &  1494 &  MISDR1-29082-0382             & 3.306E-04 & 4.782E-04 & 7.241E-06 & 3.289E-03 & 1.676E-03 & 8.273E-05 &      (1)        \\
NGC~7582         & 2003-08-04 &  3400 &  NGA-NGC7552                   & 2.244E-04 & 3.121E-04 & 1.273E-06 & 2.388E-03 & 9.565E-04 & 1.422E-05 &                 \\
PGC~71025        & 2003-08-24 &  1458 &  MISDR1-29582-0645             & 4.100E-04 & 6.206E-04 & 6.545E-05 & 4.267E-03 & 2.037E-03 & 1.964E-04 &      (1)        \\
IC~5304          & 2003-08-24 &  1458 &  MISDR1-29582-0645             & 4.264E-04 & 6.364E-04 & 2.698E-05 & 4.128E-03 & 1.981E-03 & 3.268E-04 &      (1)        \\
NGC~7645         & 2004-10-05 &  1641 &  MIS2DFSGP-30746-0269          & 2.755E-04 & 4.159E-04 & 2.693E-05 & 2.526E-03 & 1.393E-03 & 8.039E-06 &                 \\
UGC~12578        & 2003-08-25 &  1512 &  MISDR1-29113-0383             & 3.789E-04 & 6.368E-04 & 4.057E-06 & 3.319E-03 & 1.670E-03 & 3.008E-06 &                 \\
UGC~12589        & 2003-08-25 &  1514 &  MISDR1-29080-0383             & 3.553E-04 & 5.213E-04 & 1.901E-05 & 3.431E-03 & 1.708E-03 & 1.554E-06 &                 \\
CGCG~406-109     & 2003-10-05 &  1666 &  NGRG-HCG96                    & 3.198E-04 & 4.663E-04 & 3.226E-05 & 3.078E-03 & 1.570E-03 & 6.758E-05 &      (1)(2)     \\
NGC~7673         & 2004-08-29 &  1539 &  NGA-NGC7673                   & 3.546E-04 & 5.369E-04 & 9.948E-06 & 2.955E-03 & 1.651E-03 & 6.425E-05 &                 \\
NGC~7674         & 2003-10-05 &  1666 &  NGRG-HCG96                    & 3.182E-04 & 4.641E-04 & 1.439E-06 & 3.113E-03 & 1.607E-03 & 1.487E-04 &                 \\
NGC~7677         & 2004-08-29 &  1539 &  NGA-NGC7673                   & 3.469E-04 & 5.221E-04 & 5.495E-06 & 2.946E-03 & 1.633E-03 & 3.757E-05 &                 \\
IC~5325          & 2003-10-22 &  1346 &  NGA-IC5325                    & 2.841E-04 & 4.856E-04 & 4.164E-05 & 2.680E-03 & 1.648E-03 & 4.909E-05 &                 \\
UGC~12635        & 2003-08-25 &  3047 &  MISDR1-29079-0383             & 3.792E-04 & 4.444E-04 & 8.522E-06 & 3.388E-03 & 1.199E-03 & 6.612E-05 &                 \\
NGC~7684         & 2003-08-25 &  3047 &  MISDR1-29079-0383             & 3.702E-04 & 4.543E-04 & 2.829E-06 & 3.358E-03 & 1.177E-03 & 4.492E-05 &                 \\
UGC~12685        & 2004-10-17 & 17334 &  DEEP23H-02                    & 2.928E-04 & 1.556E-04 & 1.169E-05 & 3.049E-03 & 4.842E-04 & 1.511E-05 &      (8)        \\
IRAS~23365+3604  & 2003-09-04 &  4426 &  NGA-IRAS23365                 & 7.482E-04 & 4.192E-04 & 1.082E-05 & 4.185E-03 & 1.129E-03 & 2.738E-05 &                 \\
ARP~295A         & 2003-10-05 &  1233 &  NGRG-A295                     & 2.568E-04 & 4.841E-04 & 7.229E-06 & 3.191E-03 & 1.882E-03 & 2.342E-05 &      (1)        \\
NGC~7735         & 2003-10-15 &  1639 &  NGA-NGC7741                   & 4.533E-04 & 6.486E-04 & 1.849E-05 & 3.114E-03 & 1.568E-03 & 9.595E-05 &                 \\
NGC~7741         & 2003-10-15 &  1639 &  NGA-NGC7741                   & 4.158E-04 & 5.376E-04 & 9.426E-06 & 3.088E-03 & 1.617E-03 & 7.362E-05 &                 \\
NGC~7769         & 2003-10-20 &  1663 &  NGA-NGC7771                   & 3.929E-04 & 5.197E-04 & 2.118E-06 & 3.119E-03 & 1.609E-03 & 4.683E-05 &                 \\
NGC~7771         & 2003-10-20 &  1663 &  NGA-NGC7771                   & 4.113E-04 & 5.314E-04 & 1.929E-06 & 3.180E-03 & 1.627E-03 & 1.070E-06 &                 \\
CGCG~432-040     & 2004-08-27 &  1705 &  MISDR2-28673-0749             & 2.911E-04 & 4.427E-04 & 1.343E-06 & 2.752E-03 & 1.477E-03 & 1.601E-05 &      (1)        \\
NGC~7793         & 2003-10-14 &  1490 &  NGA-NGC7793                   & 2.645E-04 & 4.516E-04 & 2.662E-05 & 2.724E-03 & 1.597E-03 & 1.677E-05 &                 \\
ESO~349-G014     & 2003-10-14 &  1490 &  NGA-NGC7793                   & 2.132E-04 & 4.106E-04 & 1.753E-05 & 2.618E-03 & 1.544E-03 & 5.794E-05 &                 \\
NGC~7798         & 2003-09-09 &  1668 &  NGA-NGC7798                   & 4.155E-04 & 6.076E-04 & 9.496E-05 & 3.143E-03 & 1.640E-03 & 1.143E-04 &                 \\
\enddata
\tablecomments{{\rm Log} of GALEX observations. Col$.$ (1): Galaxy name. Col$.$ (2): Date the galaxy was observed. Col$.$ (3): Total exposure time in seconds for each of the GALEX bands. Col$.$ (4): Tile name assigned by the GALEX mission. It includes the name of the survey as part of which the galaxy was observed and the name of the targetted field. Col$.$ (5): Mean sky background of the FUV image (in counts per second). Col$.$ (6): Mean standard deviation of the sky in the FUV image measured by averaging the standard deviation within several regions around the position of the object. Col$.$ (7): Standard deviation of the mean values of the sky measured in these regions. Cols$.$ (8,9,10): The same for the NUV image. Col$.$ (11): Notes for individual objects: (1) Nominal galaxy position angle changed, (2) nominal galaxy coordinates changed, (3) special pipeline processing, (4) NUV-only, (5) very shallow FUV image, (6) very bright star near or on top of the galaxy, (7) nominal galaxy size changed, (8) crowded field, uncertain photometry.
}
\end{deluxetable}

==> agpaz_table3.tex <==
\clearpage
\begin{deluxetable}{lccccccccccccccc}
\rotate
\setlength{\tabcolsep}{0.041in}
%\tabletypesize{\small}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{UV properties\label{table3}}
\tablewidth{0pt}
\tablehead{
\colhead{Object Name} & \multicolumn{3}{c}{Asymptotic magnitudes and color} & \multicolumn{3}{c}{D25 magnitudes and color} & \multicolumn{2}{c}{log $L$} & \multicolumn{2}{c}{Effective Radii} & \multicolumn{2}{c}{C31} & \multicolumn{2}{c}{C42} & \colhead{UV}\\ 
\colhead{} & \colhead{FUV} & \colhead{NUV} & \colhead{FUV-NUV} & \colhead{FUV} & \colhead{NUV} & \colhead{FUV-NUV} & \colhead{FUV} & \colhead{NUV} & \colhead{FUV} & \colhead{NUV} & \colhead{FUV} & \colhead{NUV} & \colhead{FUV} & \colhead{NUV} & \colhead{profile} \\
\colhead{} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(W)} & \colhead{(W)} & \colhead{(arcsec)} & \colhead{(arcsec)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} &\colhead{(6)} &\colhead{(7)} &\colhead{(8)} &\colhead{(9)} & \colhead{(10)} &\colhead{(11)} &\colhead{(12)} &\colhead{(13)} &\colhead{(14)} & \colhead{(15)} & \colhead{(16)}}
\startdata
WLM             & 12.47$\pm$0.01 & 12.34$\pm$0.01 &  0.13$\pm$0.01 & 12.54$\pm$0.01 & 12.42$\pm$0.01 &  0.12$\pm$0.01 & 33.93 & 33.80 &   90.89 &   92.77 &    2.11 &    2.15 &    1.97 &    2.08 & EF       \\
NGC~7808         & 17.49$\pm$0.03 & 16.77$\pm$0.03 &  0.72$\pm$0.04 & 17.52$\pm$0.05 & 16.88$\pm$0.02 &  0.64$\pm$0.05 & 36.13 & 36.24 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EE       \\
UGC~00017        & 16.86$\pm$0.03 & 16.47$\pm$0.01 &  0.39$\pm$0.03 & 17.01$\pm$0.02 & 16.65$\pm$0.01 &  0.35$\pm$0.03 & 34.44 & 34.42 &   31.81 &   32.48 &    2.32 &    2.52 &    2.37 &    2.61 & EF       \\
PGC~00282        & 16.29$\pm$0.04 & 16.03$\pm$0.02 &  0.26$\pm$0.04 & 16.36$\pm$0.02 & 16.11$\pm$0.01 &  0.25$\pm$0.03 & 36.83 & 36.76 &   14.55 &   14.43 & \nodata & \nodata & \nodata & \nodata & ED       \\
NGC~0024         & 14.04$\pm$0.01 & 13.75$\pm$0.01 &  0.29$\pm$0.01 & 14.16$\pm$0.01 & 13.87$\pm$0.01 &  0.29$\pm$0.01 & 35.15 & 35.09 &   35.98 &   36.16 &    2.74 &    2.73 &    2.71 &    2.71 & Ef       \\
UGC~00128        & 16.51$\pm$0.04 & 16.33$\pm$0.02 &  0.18$\pm$0.04 & 16.65$\pm$0.03 & 16.53$\pm$0.02 &  0.12$\pm$0.03 & 35.98 & 35.88 &   32.48 &   32.78 &    2.29 &    2.40 &    2.27 &    2.41 & EFn      \\
NGC~0055         & 10.20$\pm$0.01 &  9.91$\pm$0.01 &  0.29$\pm$0.01 & 10.26$\pm$0.01 &  9.97$\pm$0.01 &  0.29$\pm$0.01 & 35.46 & 35.40 &  155.54 &  149.95 &    2.80 &    2.87 &    2.79 &    2.79 & EE       \\
ARP~256~NED02     & 15.83$\pm$0.01 & 15.39$\pm$0.01 &  0.44$\pm$0.02 & 16.09$\pm$0.01 & 15.63$\pm$0.01 &  0.46$\pm$0.02 & 36.73 & 36.73 &   11.48 &   11.36 & \nodata & \nodata & \nodata & \nodata & Er       \\
ARP~256~NED01     & 15.85$\pm$0.03 & 15.43$\pm$0.04 &  0.43$\pm$0.05 & 15.94$\pm$0.01 & 15.54$\pm$0.01 &  0.40$\pm$0.02 & 36.72 & 36.71 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ER       \\
UGC~00226        & 16.65$\pm$0.02 & 16.32$\pm$0.01 &  0.33$\pm$0.03 & 16.74$\pm$0.02 & 16.41$\pm$0.01 &  0.33$\pm$0.02 & 36.05 & 36.00 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~0099         & 15.13$\pm$0.01 & 14.90$\pm$0.01 &  0.23$\pm$0.01 & 15.22$\pm$0.01 & 14.98$\pm$0.01 &  0.24$\pm$0.01 & 36.65 & 36.57 &   17.60 &   16.70 & \nodata & \nodata & \nodata & \nodata & EF       \\
UGC~00247        & 18.23$\pm$0.01 & 17.63$\pm$0.02 &  0.61$\pm$0.02 & 18.54$\pm$0.03 & 18.01$\pm$0.01 &  0.53$\pm$0.03 & 36.05 & 36.12 &    8.03 &    8.80 & \nodata & \nodata & \nodata & \nodata & ?F       \\
UGC~00249        & 16.30$\pm$0.02 & 15.85$\pm$0.01 &  0.45$\pm$0.02 & 16.39$\pm$0.02 & 15.96$\pm$0.01 &  0.43$\pm$0.02 & 36.17 & 36.18 &   14.45 &   14.02 & \nodata & \nodata & \nodata & \nodata & Vfn      \\
NGC~0115         & 15.24$\pm$0.01 & 14.93$\pm$0.01 &  0.31$\pm$0.01 & 15.36$\pm$0.01 & 15.05$\pm$0.01 &  0.31$\pm$0.01 & 35.58 & 35.53 &   19.09 &   19.12 &    2.47 &    2.53 &    2.44 &    2.52 & EF       \\
NGC~0131         & 15.94$\pm$0.03 & 15.50$\pm$0.01 &  0.44$\pm$0.03 & 16.10$\pm$0.01 & 15.63$\pm$0.01 &  0.47$\pm$0.02 & 35.05 & 35.05 &   13.62 &   13.61 &    2.26 &    2.31 &    2.33 &    2.38 & VF       \\
PGC~01862        & 16.85$\pm$0.02 & 16.26$\pm$0.01 &  0.59$\pm$0.02 & 16.94$\pm$0.02 & 16.45$\pm$0.01 &  0.49$\pm$0.02 & 35.96 & 36.02 &   10.21 &   11.32 & \nodata & \nodata & \nodata & \nodata & ?F       \\
UGC~00316        & 18.91$\pm$0.07 & 18.25$\pm$0.04 &  0.66$\pm$0.08 & 19.28$\pm$0.05 & 18.69$\pm$0.02 &  0.59$\pm$0.05 & 35.80 & 35.89 &   10.01 &   10.81 &    2.67 &    2.52 & \nodata &    2.56 & ?F       \\
ESO~473-G025     & 20.00$\pm$0.21 & 18.29$\pm$0.02 &  1.71$\pm$0.21 & 20.15$\pm$0.10 & 18.65$\pm$0.03 &  1.50$\pm$0.10 & 34.93 & 35.44 &   15.21 &   18.20 &    2.08 &    2.32 &    1.89 &    2.31 & \nodata  \\
IC~1554          & 16.27$\pm$0.01 & 15.72$\pm$0.01 &  0.55$\pm$0.01 & 16.36$\pm$0.02 & 15.82$\pm$0.01 &  0.54$\pm$0.02 & 35.12 & 35.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ER       \\
UGC~00330        & 20.15$\pm$0.10 & 18.87$\pm$0.06 &  1.28$\pm$0.11 &    \nodata     & 18.89$\pm$0.06 &    \nodata     & 34.74 & 35.08 &    7.40 &    7.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~0151         & 14.56$\pm$0.01 & 14.21$\pm$0.01 &  0.35$\pm$0.01 & 14.61$\pm$0.01 & 14.26$\pm$0.01 &  0.35$\pm$0.01 & 36.55 & 36.51 &   41.25 &   39.66 &    1.85 &    1.92 &    1.63 &    1.74 & ?F       \\
NGC~0155         & 18.49$\pm$0.27 & 17.59$\pm$0.10 &  0.90$\pm$0.29 & 19.08$\pm$0.11 & 17.99$\pm$0.03 &  1.09$\pm$0.11 & 35.42 & 35.61 &   30.71 &   22.44 &    4.31 & \nodata & \nodata & \nodata & \nodata  \\
UGC~00344        & 16.71$\pm$0.01 & 16.33$\pm$0.01 &  0.38$\pm$0.02 & 16.87$\pm$0.02 & 16.51$\pm$0.01 &  0.36$\pm$0.02 & 36.11 & 36.08 &   13.44 &   13.46 & \nodata & \nodata & \nodata & \nodata & EF       \\
NGC~0163         & 19.12$\pm$0.16 & 17.63$\pm$0.10 &  1.49$\pm$0.19 & 19.34$\pm$0.10 & 18.19$\pm$0.03 &  1.15$\pm$0.10 & 35.14 & 35.56 &   12.36 &   26.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
VV~548           & 15.67$\pm$0.01 & 15.41$\pm$0.01 &  0.27$\pm$0.02 & 15.75$\pm$0.01 & 15.48$\pm$0.01 &  0.27$\pm$0.02 & 36.35 & 36.28 &   14.97 &   14.70 & \nodata & \nodata & \nodata & \nodata & EF       \\
NGC~0165         & 16.60$\pm$0.01 & 16.04$\pm$0.01 &  0.56$\pm$0.01 & 16.71$\pm$0.02 & 16.17$\pm$0.01 &  0.54$\pm$0.02 & 36.13 & 36.18 &   19.99 &   19.24 &    2.21 & \nodata & \nodata & \nodata & EF       \\
UGC~00372        & 16.95$\pm$0.04 & 16.73$\pm$0.01 &  0.22$\pm$0.04 & 17.01$\pm$0.03 & 16.80$\pm$0.02 &  0.22$\pm$0.03 & 35.96 & 35.87 &   16.93 &   16.86 & \nodata & \nodata & \nodata & \nodata & ?F       \\
Cartwheel       & 14.92$\pm$0.01 & 14.73$\pm$0.01 &  0.19$\pm$0.01 & 15.90$\pm$0.02 & 15.57$\pm$0.01 &  0.33$\pm$0.02 & 37.16 & 37.06 &   28.65 &   27.88 &    1.26 &    1.32 &    0.62 &    0.75 & ERh      \\
PGC~02269        & 15.64$\pm$0.02 & 15.28$\pm$0.01 &  0.36$\pm$0.02 & 15.74$\pm$0.01 & 15.38$\pm$0.01 &  0.37$\pm$0.01 & 36.42 & 36.39 &   18.56 &   17.79 &    2.35 & \nodata & \nodata & \nodata & EF       \\
UGC~00394        & 16.74$\pm$0.03 & 16.47$\pm$0.03 &  0.27$\pm$0.04 & 16.80$\pm$0.02 & 16.56$\pm$0.01 &  0.24$\pm$0.03 & 36.07 & 36.00 &   17.31 &   17.03 &    2.34 &    2.40 &    2.33 &    2.43 & ?F       \\
NGC~0195         & 17.64$\pm$0.07 & 16.85$\pm$0.02 &  0.79$\pm$0.08 & 17.86$\pm$0.03 & 17.08$\pm$0.01 &  0.78$\pm$0.04 & 35.55 & 35.69 &   10.44 & \nodata & \nodata & \nodata & \nodata & \nodata & ?R       \\
NGC~0205         & 14.05$\pm$0.01 & 11.97$\pm$0.01 &  2.08$\pm$0.01 &    \nodata     & 12.00$\pm$0.01 &    \nodata     & 33.13 & 33.79 &   57.74 &  141.86 &    9.50 &    4.07 &    5.64 &    3.98 & Er       \\
NGC~0213         & 16.33$\pm$0.03 & 16.17$\pm$0.01 &  0.17$\pm$0.04 & 16.44$\pm$0.02 & 16.24$\pm$0.01 &  0.21$\pm$0.02 & 36.19 & 36.08 &   25.36 &   22.98 &    2.07 &    2.31 &    2.07 &    2.32 & ?F       \\
NGC~0223         & 17.43$\pm$0.02 & 16.79$\pm$0.01 &  0.64$\pm$0.02 & 17.56$\pm$0.03 & 16.92$\pm$0.01 &  0.64$\pm$0.03 & 35.72 & 35.80 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ERh      \\
MESSIER~032      & 15.35$\pm$0.03 & 13.36$\pm$0.01 &  1.99$\pm$0.03 &    \nodata     &    \nodata     &    \nodata     & 32.58 & 33.20 &   32.83 &   29.17 &    4.81 &    5.43 & \nodata & \nodata & VV       \\
MESSIER~031      &  8.34$\pm$0.01 &  7.50$\pm$0.01 &  0.85$\pm$0.01 &    \nodata     &    \nodata     &    \nodata     & 35.38 & 35.54 & 1462.20 & 1430.04 &    1.60 &    2.00 &    1.34 &    2.15 & EFn      \\
UGC~00484        & 15.87$\pm$0.03 & 15.52$\pm$0.01 &  0.35$\pm$0.03 & 16.09$\pm$0.02 & 15.71$\pm$0.01 &  0.38$\pm$0.02 & 36.30 & 36.27 &   29.37 &   27.15 &    2.03 &    2.27 &    1.97 &    2.30 & EFn      \\
NGC~0247         & 11.42$\pm$0.01 & 11.20$\pm$0.01 &  0.22$\pm$0.01 & 11.48$\pm$0.01 & 11.25$\pm$0.01 &  0.22$\pm$0.01 & 35.35 & 35.26 &  187.88 &  180.84 &    2.10 &    2.15 &    1.98 &    2.04 & EFn      \\
NGC~0253         & 11.32$\pm$0.01 & 10.79$\pm$0.01 &  0.54$\pm$0.01 & 11.38$\pm$0.01 & 10.83$\pm$0.01 &  0.55$\pm$0.01 & 35.60 & 35.63 &  203.48 &  196.21 &    1.74 &    1.84 &    1.55 &    1.76 & VFh      \\
NGC~0247B        & 16.09$\pm$0.01 & 15.71$\pm$0.01 &  0.38$\pm$0.01 & 16.24$\pm$0.01 & 15.88$\pm$0.01 &  0.36$\pm$0.02 & 36.36 & 36.34 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EE       \\
ESO~540-G025     & 15.91$\pm$0.02 & 15.65$\pm$0.02 &  0.26$\pm$0.03 & 16.03$\pm$0.01 & 15.79$\pm$0.01 &  0.23$\pm$0.02 & 36.47 & 36.40 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~0262         & 16.17$\pm$0.01 & 15.63$\pm$0.01 &  0.54$\pm$0.02 & 17.12$\pm$0.03 & 16.63$\pm$0.01 &  0.49$\pm$0.03 & 36.11 & 36.15 &   41.04 &   43.25 & \nodata & \nodata & \nodata & \nodata & xEr      \\
UGC~00507        & 17.64$\pm$0.02 & 17.16$\pm$0.01 &  0.48$\pm$0.02 & 17.92$\pm$0.02 & 17.56$\pm$0.01 &  0.36$\pm$0.02 & 35.62 & 35.64 &   10.41 &   12.48 &    3.09 &    2.80 &    3.06 &    2.86 & EE       \\
NGC~0266         & 15.73$\pm$0.01 & 15.11$\pm$0.01 &  0.62$\pm$0.01 & 15.76$\pm$0.01 & 15.17$\pm$0.01 &  0.59$\pm$0.02 & 36.31 & 36.38 &   45.71 &   44.90 &    1.86 &    1.92 &    1.59 &    1.69 & EFn      \\
NGC~0270         & 17.74$\pm$0.07 & 16.87$\pm$0.03 &  0.86$\pm$0.07 & 18.05$\pm$0.05 & 17.08$\pm$0.02 &  0.97$\pm$0.05 & 35.28 & 35.46 &   13.16 &   14.21 & \nodata & \nodata & \nodata & \nodata & ER       \\
ESO~351-G011     & 18.06$\pm$0.12 & 17.58$\pm$0.06 &  0.48$\pm$0.13 & 18.40$\pm$0.06 & 17.82$\pm$0.03 &  0.58$\pm$0.07 & 35.98 & 36.00 &   12.00 &   10.82 &    2.55 & \nodata & \nodata & \nodata & ?F       \\
NGC~0277         &    \nodata     & 17.58$\pm$0.08 &    \nodata     &    \nodata     & 18.06$\pm$0.04 &    \nodata     &  0.00 & 35.28 & \nodata &   25.88 & \nodata & \nodata & \nodata & \nodata & ER       \\
PGC~03004        & 17.24$\pm$0.01 & 16.98$\pm$0.01 &  0.26$\pm$0.01 & 17.34$\pm$0.03 & 17.06$\pm$0.01 &  0.28$\pm$0.03 & 35.58 & 35.51 &   12.17 &   11.73 & \nodata & \nodata & \nodata & \nodata & Efn      \\
UGC~00533        & 17.48$\pm$0.11 & 17.05$\pm$0.02 &  0.42$\pm$0.11 & 17.54$\pm$0.03 & 17.16$\pm$0.02 &  0.38$\pm$0.03 & 35.73 & 35.73 &   11.76 &   12.81 & \nodata &    2.35 & \nodata & \nodata & VF       \\
NGC~0291         & 17.39$\pm$0.07 & 16.78$\pm$0.11 &  0.61$\pm$0.13 & 17.67$\pm$0.03 & 17.06$\pm$0.01 &  0.61$\pm$0.03 & 35.79 & 35.86 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~0300         & 10.21$\pm$0.01 & 10.04$\pm$0.01 &  0.17$\pm$0.01 & 10.34$\pm$0.01 & 10.18$\pm$0.01 &  0.16$\pm$0.01 & 35.45 & 35.34 &  293.40 &  289.70 &    2.39 &    2.43 &    2.26 &    2.31 & EF       \\
UGC~00590        & 18.07$\pm$0.07 & 17.67$\pm$0.01 &  0.40$\pm$0.07 & 18.13$\pm$0.07 & 17.74$\pm$0.03 &  0.40$\pm$0.08 & 36.36 & 36.35 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~0311         &    \nodata     & 18.39$\pm$0.07 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &  0.00 & 35.14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~0315         & 17.47$\pm$0.12 & 16.32$\pm$0.04 &  1.14$\pm$0.13 & 17.55$\pm$0.13 & 16.56$\pm$0.05 &  0.99$\pm$0.14 & 35.66 & 35.95 &   18.07 &   29.65 & \nodata &    6.57 & \nodata & \nodata & Er       \\
ESO~351-G028     & 15.89$\pm$0.01 & 15.62$\pm$0.01 &  0.28$\pm$0.01 & 15.98$\pm$0.01 & 15.70$\pm$0.01 &  0.28$\pm$0.02 & 35.92 & 35.85 &   11.44 &   11.36 & \nodata & \nodata & \nodata & \nodata & Ef       \\
UGC~00619        & 18.50$\pm$0.12 & 18.30$\pm$0.05 &  0.20$\pm$0.13 & 19.48$\pm$0.06 & 19.26$\pm$0.03 &  0.23$\pm$0.06 & 36.02 & 35.92 &   11.24 &   10.88 & \nodata & \nodata & \nodata & \nodata & Er,Ef    \\
NGC~0337         & 13.85$\pm$0.01 & 13.22$\pm$0.01 &  0.63$\pm$0.01 & 13.88$\pm$0.01 & 13.25$\pm$0.01 &  0.63$\pm$0.01 & 36.18 & 36.26 &   26.68 &   26.18 &    2.16 &    2.24 &    2.19 &    2.32 & Efn      \\
PGC~03613        & 17.24$\pm$0.07 & 16.32$\pm$0.05 &  0.91$\pm$0.08 & 17.34$\pm$0.07 & 16.47$\pm$0.03 &  0.87$\pm$0.07 & 35.87 & 36.06 &   20.05 &   19.72 &    1.94 &    2.17 & \nodata & \nodata & \nodata  \\
UGC~00627        & 17.95$\pm$0.07 & 17.45$\pm$0.01 &  0.50$\pm$0.07 & 18.01$\pm$0.05 & 17.58$\pm$0.02 &  0.44$\pm$0.05 & 36.21 & 36.24 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~0337A        & 14.12$\pm$0.04 & 13.62$\pm$0.03 &  0.50$\pm$0.05 & 14.39$\pm$0.01 & 13.84$\pm$0.01 &  0.54$\pm$0.02 & 35.59 & 35.62 &  107.84 &  100.61 &    2.25 &    2.39 &    2.27 &    2.36 & ?F       \\
UGC~00652        & 17.19$\pm$0.02 & 17.06$\pm$0.01 &  0.13$\pm$0.02 & 17.45$\pm$0.03 & 17.31$\pm$0.02 &  0.14$\pm$0.04 & 35.89 & 35.76 &   16.34 &   15.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ESO~352-G002     & 16.65$\pm$0.01 & 16.19$\pm$0.01 &  0.47$\pm$0.01 & 16.71$\pm$0.02 & 16.26$\pm$0.01 &  0.45$\pm$0.02 & 36.57 & 36.58 &    9.24 &    8.79 & \nodata & \nodata & \nodata & \nodata & EE       \\
IC~1613          & 11.46$\pm$0.01 & 11.38$\pm$0.01 &  0.08$\pm$0.01 & 11.51$\pm$0.01 & 11.45$\pm$0.01 &  0.06$\pm$0.01 & 34.17 & 34.02 &  234.20 &  236.21 &    1.77 &    1.87 &    1.67 &    1.82 & EF       \\
IC~1616          & 15.85$\pm$0.01 & 15.41$\pm$0.01 &  0.45$\pm$0.01 & 15.94$\pm$0.01 & 15.49$\pm$0.01 &  0.45$\pm$0.01 & 36.38 & 36.38 &   24.62 &   23.17 &    2.10 &    2.25 &    1.95 &    2.16 & EFh      \\
ESO~352-G007     & 17.36$\pm$0.01 & 16.84$\pm$0.01 &  0.52$\pm$0.01 & 17.50$\pm$0.02 & 16.98$\pm$0.01 &  0.52$\pm$0.03 & 36.29 & 36.32 &   17.14 &   16.13 &    2.70 & \nodata & \nodata & \nodata & ?Fn      \\
NGC~0392         & 19.27$\pm$0.16 & 17.53$\pm$0.04 &  1.74$\pm$0.16 & 19.02$\pm$0.13 & 17.98$\pm$0.04 &  1.04$\pm$0.14 & 34.90 & 35.42 & \nodata &   15.08 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ESO~243-G041     & 19.91$\pm$0.28 & 18.89$\pm$0.04 &  1.03$\pm$0.28 & 20.27$\pm$0.06 & 19.22$\pm$0.02 &  1.05$\pm$0.06 & 34.97 & 35.20 &    8.12 &    8.02 & \nodata & \nodata & \nodata & \nodata & ?R       \\
ESO~296-G002     & 16.79$\pm$0.02 & 16.32$\pm$0.02 &  0.47$\pm$0.03 & 16.94$\pm$0.02 & 16.46$\pm$0.01 &  0.49$\pm$0.02 & 36.14 & 36.15 &   14.44 &   13.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ESO~243-G045     & 18.82$\pm$0.19 & 17.75$\pm$0.02 &  1.07$\pm$0.19 & 19.21$\pm$0.06 & 18.28$\pm$0.02 &  0.92$\pm$0.06 & 35.47 & 35.72 &   16.35 &   26.00 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~0403         & 19.00$\pm$0.16 & 17.74$\pm$0.04 &  1.26$\pm$0.16 & 19.21$\pm$0.12 & 17.96$\pm$0.04 &  1.25$\pm$0.13 & 35.08 & 35.41 &   11.93 &   14.53 & \nodata & \nodata & \nodata & \nodata & VV       \\
IC~1633          & 17.51$\pm$0.03 & 16.44$\pm$0.03 &  1.07$\pm$0.04 & 17.74$\pm$0.03 & 16.88$\pm$0.01 &  0.86$\pm$0.03 & 35.93 & 36.19 &   22.35 &   45.51 & \nodata &    6.71 & \nodata & \nodata & VV       \\
UGC~00726        & 16.92$\pm$0.02 & 16.26$\pm$0.01 &  0.67$\pm$0.02 & 16.98$\pm$0.02 & 16.34$\pm$0.01 &  0.65$\pm$0.02 & 35.64 & 35.73 &   18.85 &   19.33 &    2.05 &    2.13 &    1.99 &    2.10 & EFn      \\
NGC~0407         & 19.46$\pm$0.12 & 18.06$\pm$0.06 &  1.40$\pm$0.14 & 19.38$\pm$0.11 & 18.32$\pm$0.04 &  1.06$\pm$0.12 & 34.97 & 35.35 &    8.21 &   11.98 & \nodata &    3.31 & \nodata & \nodata & \nodata  \\
UGC~00732        & 16.90$\pm$0.03 & 16.45$\pm$0.01 &  0.44$\pm$0.04 & 17.34$\pm$0.03 & 16.89$\pm$0.01 &  0.45$\pm$0.04 & 35.97 & 35.98 &   16.83 &   16.16 &    2.31 & \nodata & \nodata & \nodata & ?Fn      \\
UGC~00736        & 16.94$\pm$0.03 & 16.52$\pm$0.02 &  0.42$\pm$0.03 & 16.97$\pm$0.02 & 16.58$\pm$0.01 &  0.40$\pm$0.03 & 35.87 & 35.87 &   15.11 &   14.46 & \nodata & \nodata & \nodata & \nodata & ?Fn      \\
NGC~0410         & 17.93$\pm$0.22 & 16.87$\pm$0.06 &  1.06$\pm$0.23 &    \nodata     & 17.11$\pm$0.03 &    \nodata     & 35.54 & 35.79 &   10.25 &   21.95 & \nodata & \nodata & \nodata & \nodata & VV       \\
ESO~243-G051     & 17.68$\pm$0.03 & 16.85$\pm$0.01 &  0.82$\pm$0.03 & 17.73$\pm$0.03 & 16.95$\pm$0.01 &  0.78$\pm$0.03 & 35.76 & 35.92 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EF       \\
ESO~243-G052     & 20.08$\pm$0.04 & 18.26$\pm$0.01 &  1.83$\pm$0.04 & 20.29$\pm$0.05 & 18.75$\pm$0.01 &  1.53$\pm$0.05 & 35.01 & 35.56 &    7.09 &   10.75 & \nodata &    3.04 & \nodata &    3.05 & EE       \\
PGC~04663        & 17.34$\pm$0.02 & 16.91$\pm$0.01 &  0.42$\pm$0.02 & 17.40$\pm$0.03 & 17.02$\pm$0.01 &  0.38$\pm$0.03 & 35.51 & 35.51 &   19.46 &   19.81 &    2.15 &    2.31 &    2.12 &    2.33 & EF       \\
NGC~0467         & 19.24$\pm$0.13 & 17.15$\pm$0.02 &  2.09$\pm$0.13 &    \nodata     & 17.43$\pm$0.02 &    \nodata     & 35.02 & 35.68 & \nodata &   23.76 & \nodata & \nodata & \nodata & \nodata & Er       \\
NGC~0470         & 14.66$\pm$0.01 & 14.27$\pm$0.01 &  0.39$\pm$0.01 & 14.71$\pm$0.01 & 14.32$\pm$0.01 &  0.39$\pm$0.01 & 36.12 & 36.10 &   31.81 &   30.32 &    1.67 &    1.75 &    1.41 &    1.56 & EFn      \\
NGC~0474         & 17.00$\pm$0.11 & 15.65$\pm$0.04 &  1.36$\pm$0.12 & 17.50$\pm$0.07 & 15.88$\pm$0.02 &  1.62$\pm$0.07 & 35.18 & 35.54 &  140.90 &   80.49 &    4.80 &    6.23 &    4.24 &    4.76 & VV       \\
ESO~352-G047     & 16.85$\pm$0.04 & 16.50$\pm$0.02 &  0.36$\pm$0.05 & 16.97$\pm$0.02 & 16.66$\pm$0.01 &  0.30$\pm$0.02 & 35.62 & 35.59 &   13.69 &   14.18 & \nodata & \nodata & \nodata & \nodata & EE       \\
UGC~00885        & 18.36$\pm$0.01 & 17.83$\pm$0.02 &  0.53$\pm$0.02 & 18.45$\pm$0.04 & 17.99$\pm$0.02 &  0.47$\pm$0.04 & 35.35 & 35.39 & \nodata &    8.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ESO~352-G050     & 17.45$\pm$0.01 & 16.97$\pm$0.01 &  0.48$\pm$0.01 & 17.68$\pm$0.02 & 17.23$\pm$0.01 &  0.45$\pm$0.02 & 35.78 & 35.79 &   12.08 &   12.29 &    2.42 &    2.57 &    2.41 &    2.61 & EF       \\
NGC~0479         & 16.49$\pm$0.03 & 16.07$\pm$0.02 &  0.42$\pm$0.03 & 16.85$\pm$0.02 & 16.41$\pm$0.01 &  0.44$\pm$0.03 & 36.08 & 36.07 &   15.76 &   15.43 & \nodata & \nodata & \nodata & \nodata & Er       \\
NGC~0491         & 15.78$\pm$0.01 & 15.07$\pm$0.01 &  0.71$\pm$0.01 & 15.82$\pm$0.01 & 15.12$\pm$0.01 &  0.70$\pm$0.02 & 36.06 & 36.17 &   12.65 &   11.52 & \nodata & \nodata & \nodata & \nodata & VF       \\
UGC~00910        & 16.34$\pm$0.02 & 15.95$\pm$0.01 &  0.40$\pm$0.03 & 16.47$\pm$0.02 & 16.10$\pm$0.01 &  0.37$\pm$0.03 & 36.32 & 36.30 &   14.87 &   14.38 & \nodata & \nodata & \nodata & \nodata & EF       \\
ESO~352-G057     & 20.53$\pm$0.36 & 18.61$\pm$0.08 &  1.92$\pm$0.37 &    \nodata     & 18.86$\pm$0.03 &    \nodata     & 34.49 & 35.08 &    7.41 &    9.18 & \nodata & \nodata & \nodata & \nodata & ?R       \\
ESO~352-G062     & 18.31$\pm$0.01 & 17.87$\pm$0.03 &  0.44$\pm$0.03 & 18.67$\pm$0.03 & 18.34$\pm$0.02 &  0.33$\pm$0.03 & 35.86 & 35.86 &   12.00 &   12.56 &    2.01 &    2.47 &    1.92 &    2.50 & EDn,EF   \\
ESO~352-G064     & 20.82$\pm$0.06 & 18.45$\pm$0.02 &  2.38$\pm$0.06 &    \nodata     & 18.58$\pm$0.02 &    \nodata     & 34.45 & 35.22 & \nodata &    6.51 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~0527         & 19.67$\pm$0.05 & 18.04$\pm$0.19 &  1.64$\pm$0.19 & 19.69$\pm$0.07 & 18.23$\pm$0.02 &  1.45$\pm$0.08 & 34.87 & 35.35 &    8.38 &   11.15 & \nodata &    3.11 & \nodata & \nodata & ER       \\
NGC~0514         & 14.59$\pm$0.01 & 14.21$\pm$0.01 &  0.38$\pm$0.01 & 14.64$\pm$0.01 & 14.26$\pm$0.01 &  0.38$\pm$0.01 & 36.20 & 36.18 &   42.16 &   40.69 &    2.43 &    2.47 &    2.34 &    2.42 & EF       \\
ESO~352-G069     & 16.34$\pm$0.01 & 15.89$\pm$0.01 &  0.46$\pm$0.01 & 16.54$\pm$0.02 & 16.03$\pm$0.01 &  0.50$\pm$0.02 & 36.24 & 36.25 &   19.55 &   15.66 & \nodata & \nodata & \nodata & \nodata & EF       \\
UGC~00957        & 19.18$\pm$0.10 & 18.56$\pm$0.05 &  0.62$\pm$0.11 & 19.26$\pm$0.09 & 18.70$\pm$0.04 &  0.56$\pm$0.10 & 34.23 & 34.30 &   13.62 &   14.88 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~0520         & 16.04$\pm$0.01 & 15.03$\pm$0.02 &  1.01$\pm$0.02 & 16.19$\pm$0.01 & 15.21$\pm$0.01 &  0.97$\pm$0.02 & 35.51 & 35.74 &   29.29 &   31.43 &    2.93 &    3.12 &    3.05 &    3.21 & EE       \\
NGC~0530         & 19.89$\pm$0.11 & 18.27$\pm$0.02 &  1.62$\pm$0.12 &    \nodata     & 18.38$\pm$0.02 &    \nodata     & 34.68 & 35.15 & \nodata &    8.40 & \nodata & \nodata & \nodata & \nodata & VF       \\
IC~0107          & 16.94$\pm$0.01 & 16.59$\pm$0.01 &  0.36$\pm$0.02 & 16.99$\pm$0.03 & 16.66$\pm$0.01 &  0.33$\pm$0.03 & 36.08 & 36.04 &   12.28 &   12.52 & \nodata & \nodata & \nodata & \nodata & ?F       \\
UGC~00984        & 21.01$\pm$0.34 & 18.94$\pm$0.04 &  2.07$\pm$0.34 &    \nodata     & 19.03$\pm$0.04 &    \nodata     & 34.20 & 34.85 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
IC~1698          & 17.70$\pm$0.06 & 17.19$\pm$0.02 &  0.50$\pm$0.07 & 17.78$\pm$0.03 & 17.40$\pm$0.02 &  0.38$\pm$0.04 & 35.79 & 35.82 &   13.55 &   14.16 & \nodata & \nodata & \nodata & \nodata & EE       \\
UGC~00985        & 17.89$\pm$0.04 & 17.44$\pm$0.03 &  0.45$\pm$0.05 & 18.21$\pm$0.03 & 17.68$\pm$0.02 &  0.54$\pm$0.04 & 36.18 & 36.18 &   14.38 &   13.58 &    2.29 &    2.31 &    2.35 &    2.33 & ?F       \\
IC~1700          & 19.94$\pm$0.09 & 17.86$\pm$0.04 &  2.08$\pm$0.10 & 19.93$\pm$0.22 & 18.16$\pm$0.04 &  1.77$\pm$0.22 & 34.88 & 35.53 & \nodata &   16.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~0538         & 19.77$\pm$0.01 & 18.74$\pm$0.08 &  1.03$\pm$0.09 &    \nodata     & 18.97$\pm$0.05 &    \nodata     & 34.80 & 35.04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~0535         & 20.10$\pm$0.05 & 18.66$\pm$0.03 &  1.44$\pm$0.06 &    \nodata     & 18.85$\pm$0.03 &    \nodata     & 34.58 & 34.98 & \nodata &    7.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
UGC~00999        & 18.36$\pm$0.01 & 17.85$\pm$0.01 &  0.51$\pm$0.02 & 18.53$\pm$0.05 & 18.04$\pm$0.02 &  0.49$\pm$0.05 & 36.30 & 36.32 &    7.89 &    8.33 & \nodata & \nodata & \nodata & \nodata & EF       \\
UGC~01003        & 20.98$\pm$0.10 & 19.30$\pm$0.01 &  1.68$\pm$0.10 &    \nodata     & 19.43$\pm$0.05 &    \nodata     & 34.28 & 34.78 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~0541         & 18.74$\pm$0.07 & 17.44$\pm$0.05 &  1.31$\pm$0.09 &    \nodata     & 17.74$\pm$0.04 &    \nodata     & 35.20 & 35.55 & \nodata &   22.11 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~0545         & 18.65$\pm$0.10 & 16.95$\pm$0.04 &  1.70$\pm$0.10 & 18.67$\pm$0.11 & 17.31$\pm$0.03 &  1.35$\pm$0.12 & 35.23 & 35.74 &    9.85 &   30.41 & \nodata &    5.00 & \nodata & \nodata & VV       \\
NGC~0547         & 18.56$\pm$0.11 & 16.61$\pm$0.22 &  1.95$\pm$0.25 & 18.87$\pm$0.08 & 17.69$\pm$0.03 &  1.18$\pm$0.09 & 35.29 & 35.89 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~0557         & 19.03$\pm$0.16 & 17.92$\pm$0.02 &  1.11$\pm$0.16 &    \nodata     & 18.07$\pm$0.03 &    \nodata     & 35.11 & 35.38 &   13.78 &   12.83 & \nodata & \nodata & \nodata & \nodata & EE       \\
ESO~353-G002     & 16.63$\pm$0.01 & 16.25$\pm$0.01 &  0.38$\pm$0.01 & 16.89$\pm$0.02 & 16.54$\pm$0.01 &  0.36$\pm$0.02 & 36.12 & 36.10 &   10.83 &   11.42 & \nodata & \nodata & \nodata & \nodata & EE       \\
UGC~01026        & 17.75$\pm$0.03 & 17.47$\pm$0.01 &  0.27$\pm$0.03 & 17.77$\pm$0.04 & 17.50$\pm$0.02 &  0.27$\pm$0.04 & 35.46 & 35.39 &   19.06 &   19.39 &    2.22 &    2.25 & \nodata & \nodata & ?F       \\
UGC~01040        & 20.78$\pm$0.18 & 18.78$\pm$0.02 &  2.00$\pm$0.18 & 20.89$\pm$0.13 & 19.01$\pm$0.03 &  1.88$\pm$0.13 & 34.23 & 34.85 &    5.44 &    7.29 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~0568         & 19.11$\pm$0.17 & 17.57$\pm$0.04 &  1.54$\pm$0.17 & 19.15$\pm$0.08 & 17.93$\pm$0.03 &  1.23$\pm$0.09 & 35.08 & 35.52 &   11.84 &   24.37 & \nodata & \nodata & \nodata & \nodata & ER       \\
UGC~01057        & 16.62$\pm$0.02 & 16.32$\pm$0.01 &  0.29$\pm$0.02 & 16.74$\pm$0.02 & 16.42$\pm$0.01 &  0.32$\pm$0.02 & 36.20 & 36.15 &   13.25 &   12.64 &    2.16 &    2.26 &    2.12 & \nodata & EF       \\
NGC~0574         & 16.15$\pm$0.01 & 15.52$\pm$0.01 &  0.63$\pm$0.02 & 16.29$\pm$0.01 & 15.64$\pm$0.01 &  0.64$\pm$0.02 & 36.27 & 36.34 &   10.55 & \nodata & \nodata & \nodata & \nodata & \nodata & EE       \\
IC~0127          & 19.05$\pm$0.06 & 17.76$\pm$0.16 &  1.29$\pm$0.17 & 19.18$\pm$0.07 & 17.98$\pm$0.02 &  1.19$\pm$0.07 & 34.19 & 34.53 &   11.32 &   13.62 & \nodata &    2.93 & \nodata & \nodata & Ef       \\
NGC~0584         & 17.47$\pm$0.04 & 15.65$\pm$0.01 &  1.82$\pm$0.04 & 17.65$\pm$0.04 & 15.80$\pm$0.01 &  1.86$\pm$0.04 & 34.83 & 35.38 &   28.82 &   27.02 &    7.04 &    5.72 & \nodata & \nodata & VV       \\
NGC~0586         & 18.31$\pm$0.04 & 17.27$\pm$0.02 &  1.03$\pm$0.05 & 18.33$\pm$0.05 & 17.37$\pm$0.02 &  0.96$\pm$0.05 & 34.48 & 34.72 &    9.01 &   10.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
MESSIER~033      &  7.99$\pm$0.01 &  7.78$\pm$0.02 &  0.21$\pm$0.02 &  7.98$\pm$0.01 &    \nodata     &    \nodata     & 35.59 & 35.50 &  623.82 &  577.54 &    2.44 &    2.38 &    2.36 &    2.30 & EFn      \\
NGC~0628         & 11.70$\pm$0.01 & 11.41$\pm$0.01 &  0.29$\pm$0.01 & 11.81$\pm$0.01 & 11.50$\pm$0.01 &  0.31$\pm$0.01 & 36.35 & 36.29 &  150.00 &  141.70 &    2.24 &    2.31 &    2.17 &    2.30 & EFn      \\
UGC~01181        & 18.94$\pm$0.05 & 18.22$\pm$0.02 &  0.71$\pm$0.05 & 19.07$\pm$0.05 & 18.41$\pm$0.02 &  0.66$\pm$0.05 & 35.49 & 35.60 &    5.94 &    6.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
IC~0148          & 14.98$\pm$0.01 & 14.66$\pm$0.01 &  0.32$\pm$0.01 & 15.03$\pm$0.01 & 14.71$\pm$0.01 &  0.32$\pm$0.01 & 35.05 & 35.00 &   20.69 &   19.98 &    3.23 &    3.30 &    3.14 &    3.18 & EE       \\
UGC~01200        & 15.51$\pm$0.01 & 15.20$\pm$0.01 &  0.32$\pm$0.01 & 15.55$\pm$0.01 & 15.23$\pm$0.01 &  0.32$\pm$0.01 & 34.87 & 34.82 &   12.99 &   13.21 & \nodata & \nodata & \nodata & \nodata & Ef       \\
NGC~0660         & 14.69$\pm$0.01 & 14.28$\pm$0.01 &  0.41$\pm$0.01 & 14.81$\pm$0.01 & 14.38$\pm$0.01 &  0.43$\pm$0.01 & 35.24 & 35.23 &   86.35 &   82.80 &    2.20 &    2.26 &    2.16 &    2.24 & ?F       \\
UGC~01211        & 17.37$\pm$0.05 & 17.03$\pm$0.01 &  0.34$\pm$0.05 &    \nodata     & 17.05$\pm$0.02 &    \nodata     & 35.06 & 35.02 &   23.79 &   22.35 &    2.48 &    2.64 & \nodata & \nodata & \nodata  \\
IC~0159          & 15.72$\pm$0.01 & 15.30$\pm$0.01 &  0.42$\pm$0.01 & 15.77$\pm$0.01 & 15.38$\pm$0.01 &  0.39$\pm$0.01 & 36.12 & 36.11 &   12.62 &   12.89 & \nodata & \nodata & \nodata & \nodata & ?F       \\
PGC~06504        & 17.27$\pm$0.03 & 17.05$\pm$0.03 &  0.22$\pm$0.04 & 17.35$\pm$0.03 & 17.21$\pm$0.02 &  0.14$\pm$0.03 & 35.50 & 35.41 & \nodata &   10.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~0671         & 17.05$\pm$0.01 & 16.44$\pm$0.01 &  0.60$\pm$0.01 & 17.10$\pm$0.02 & 16.52$\pm$0.01 &  0.58$\pm$0.03 & 35.91 & 35.98 &    9.70 &    9.66 & \nodata & \nodata & \nodata & \nodata & EE       \\
UGC~01261        & 19.21$\pm$0.04 & 18.45$\pm$0.01 &  0.77$\pm$0.04 & 19.44$\pm$0.09 & 18.73$\pm$0.04 &  0.71$\pm$0.09 & 34.96 & 35.09 &   10.51 &   11.15 &    2.38 &    2.57 &    2.46 & \nodata & EF       \\
UGC~01262        & 17.37$\pm$0.01 & 17.16$\pm$0.01 &  0.21$\pm$0.01 & 17.42$\pm$0.04 & 17.21$\pm$0.02 &  0.21$\pm$0.04 & 35.71 & 35.62 &    9.07 &    9.73 & \nodata & \nodata & \nodata & \nodata & EFn      \\
UGC~01264        & 18.76$\pm$0.04 & 18.19$\pm$0.02 &  0.57$\pm$0.04 & 18.90$\pm$0.05 & 18.32$\pm$0.02 &  0.58$\pm$0.06 & 35.10 & 35.16 &    7.07 &    7.41 & \nodata & \nodata & \nodata & \nodata & EF       \\
NGC~0676         & 16.77$\pm$0.01 & 15.19$\pm$0.01 &  1.58$\pm$0.02 & 16.82$\pm$0.02 & 15.23$\pm$0.01 &  1.59$\pm$0.02 & 34.88 & 35.33 &   24.09 &   10.14 &    2.12 & \nodata &    2.12 & \nodata & Ef       \\
UGC~01271        & 20.08$\pm$0.33 & 18.87$\pm$0.05 &  1.21$\pm$0.33 &    \nodata     &    \nodata     &    \nodata     & 34.63 & 34.93 &   12.21 & \nodata & \nodata & \nodata & \nodata & \nodata & ?Fn,?Rn  \\
UGC~01274        &    \nodata     & 19.30$\pm$0.17 &    \nodata     &    \nodata     & 19.35$\pm$0.08 &    \nodata     &  0.00 & 35.14 & \nodata &    8.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
UGC~01278        & 17.85$\pm$0.10 & 17.45$\pm$0.03 &  0.40$\pm$0.11 & 18.01$\pm$0.04 & 17.51$\pm$0.02 &  0.50$\pm$0.05 & 36.11 & 36.09 &   10.08 &    9.22 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~0693         & 16.30$\pm$0.01 & 15.72$\pm$0.01 &  0.58$\pm$0.02 & 16.40$\pm$0.02 & 15.83$\pm$0.01 &  0.57$\pm$0.02 & 35.10 & 35.15 &   10.82 &   11.78 & \nodata & \nodata & \nodata & \nodata & ER       \\
UGC~01312        & 17.32$\pm$0.12 & 16.76$\pm$0.03 &  0.56$\pm$0.12 & 17.44$\pm$0.03 & 16.94$\pm$0.01 &  0.51$\pm$0.03 & 35.75 & 35.79 &    9.49 &   10.20 & \nodata & \nodata & \nodata & \nodata & ?F       \\
ESO~245-G007     & 16.22$\pm$0.01 & 15.43$\pm$0.02 &  0.79$\pm$0.02 & 16.24$\pm$0.02 & 15.57$\pm$0.01 &  0.67$\pm$0.02 & 31.65 & 31.79 &   48.29 &   58.65 &    2.03 &    2.45 &    1.90 &    2.51 & EFn      \\
NGC~0707         & 19.17$\pm$0.09 & 18.07$\pm$0.06 &  1.10$\pm$0.11 & 19.30$\pm$0.07 & 18.22$\pm$0.03 &  1.08$\pm$0.08 & 35.04 & 35.30 &   13.54 &   12.86 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~0706         & 15.52$\pm$0.01 & 14.93$\pm$0.01 &  0.60$\pm$0.01 & 15.54$\pm$0.01 & 14.95$\pm$0.01 &  0.59$\pm$0.01 & 36.43 & 36.49 &   15.60 &   15.10 &    1.98 & \nodata & \nodata & \nodata & VF       \\
UGC~01364        & 17.28$\pm$0.02 & 17.01$\pm$0.01 &  0.27$\pm$0.03 & 17.47$\pm$0.03 & 17.24$\pm$0.02 &  0.24$\pm$0.03 & 35.75 & 35.68 &   15.93 &   16.08 & \nodata & \nodata & \nodata & \nodata & EE       \\
PGC~07064        & 20.21$\pm$0.11 & 18.56$\pm$0.08 &  1.65$\pm$0.13 &    \nodata     & 18.88$\pm$0.06 &    \nodata     & 35.54 & 36.03 & \nodata &   21.12 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
PGC~07210        & 15.83$\pm$0.05 & 15.58$\pm$0.03 &  0.25$\pm$0.06 & 16.06$\pm$0.01 & 15.79$\pm$0.01 &  0.27$\pm$0.02 & 36.72 & 36.64 &   15.48 &   14.91 & \nodata & \nodata & \nodata & \nodata & EE       \\
UGC~01408        & 17.96$\pm$0.05 & 17.57$\pm$0.03 &  0.39$\pm$0.06 & 18.12$\pm$0.04 & 17.71$\pm$0.02 &  0.41$\pm$0.05 & 35.83 & 35.81 &   11.02 &   10.46 & \nodata & \nodata & \nodata & \nodata & ?F       \\
IC~1755          & 18.61$\pm$0.02 & 18.07$\pm$0.02 &  0.54$\pm$0.03 & 18.90$\pm$0.04 & 18.28$\pm$0.02 &  0.62$\pm$0.05 & 35.60 & 35.64 &   13.47 &   11.95 &    1.86 &    2.10 &    1.69 &    2.05 & ?F       \\
UGC~01448        & 17.79$\pm$0.01 & 17.14$\pm$0.02 &  0.65$\pm$0.03 & 17.89$\pm$0.03 & 17.33$\pm$0.01 &  0.55$\pm$0.04 & 35.72 & 35.80 &   10.11 &   10.82 &    1.98 &    2.05 &    1.88 &    2.01 & ?D       \\
KUG~0156-084     & 15.78$\pm$0.02 & 15.45$\pm$0.01 &  0.33$\pm$0.02 & 15.84$\pm$0.02 & 15.52$\pm$0.01 &  0.32$\pm$0.02 & 36.27 & 36.22 &   16.21 &   15.99 &    1.97 & \nodata & \nodata & \nodata & ?D       \\
NGC~0770         & 20.15$\pm$0.68 & 18.36$\pm$0.06 &  1.79$\pm$0.68 &    \nodata     & 18.48$\pm$0.06 &    \nodata     & 33.98 & 34.52 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~0772         & 14.00$\pm$0.02 & 13.54$\pm$0.01 &  0.46$\pm$0.02 & 14.09$\pm$0.01 & 13.63$\pm$0.01 &  0.45$\pm$0.01 & 36.44 & 36.45 &   69.69 &   64.57 &    2.76 &    3.08 &    2.94 &    3.15 & ER       \\
UGC~01468        & 17.54$\pm$0.05 & 17.15$\pm$0.02 &  0.39$\pm$0.05 & 17.60$\pm$0.03 & 17.27$\pm$0.02 &  0.33$\pm$0.04 & 35.56 & 35.54 &   14.22 &   14.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~0774         & 18.72$\pm$0.09 & 17.89$\pm$0.09 &  0.83$\pm$0.13 & 18.71$\pm$0.11 & 17.92$\pm$0.04 &  0.79$\pm$0.11 & 35.08 & 35.24 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~0777         & 17.70$\pm$0.02 & 16.81$\pm$0.05 &  0.89$\pm$0.06 & 17.71$\pm$0.04 & 17.10$\pm$0.02 &  0.61$\pm$0.05 & 35.58 & 35.76 & \nodata &   21.23 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~0778         & 18.21$\pm$0.03 & 17.39$\pm$0.01 &  0.83$\pm$0.03 & 18.24$\pm$0.04 & 17.48$\pm$0.02 &  0.76$\pm$0.04 & 35.45 & 35.60 & \nodata &    9.26 & \nodata & \nodata & \nodata & \nodata & ?d       \\
NGC~0787         & 16.65$\pm$0.01 & 16.12$\pm$0.01 &  0.53$\pm$0.01 & 16.67$\pm$0.02 & 16.17$\pm$0.01 &  0.50$\pm$0.02 & 35.92 & 35.96 &   19.53 &   19.66 &    2.02 &    2.39 &    2.12 & \nodata & Vfn      \\
PGC~07654        & 16.45$\pm$0.01 & 16.16$\pm$0.03 &  0.28$\pm$0.03 & 16.62$\pm$0.02 & 16.34$\pm$0.01 &  0.29$\pm$0.03 & 35.02 & 34.96 &   18.02 &   18.20 &    2.78 &    2.76 & \nodata & \nodata & Ef       \\
NGC~0783         & 15.25$\pm$0.01 & 14.80$\pm$0.01 &  0.46$\pm$0.01 & 15.33$\pm$0.01 & 14.87$\pm$0.01 &  0.46$\pm$0.01 & 36.59 & 36.60 &   20.89 &   20.05 &    2.05 &    2.34 &    2.11 & \nodata & EDn      \\
UGCA~023         & 16.99$\pm$0.03 & 16.24$\pm$0.02 &  0.75$\pm$0.04 & 17.35$\pm$0.01 & 16.71$\pm$0.01 &  0.65$\pm$0.01 & 35.60 & 35.72 &   15.53 &   17.13 &    2.54 &    2.48 &    2.55 &    2.51 & Ef       \\
NGC~0809         & 19.74$\pm$1.01 & 18.03$\pm$0.09 &  1.71$\pm$1.01 &    \nodata     & 18.22$\pm$0.03 &    \nodata     & 34.79 & 35.30 &   15.28 &   17.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
UGC~01584        & 17.38$\pm$0.04 & 17.02$\pm$0.02 &  0.36$\pm$0.05 & 17.51$\pm$0.04 & 17.14$\pm$0.02 &  0.37$\pm$0.04 & 36.05 & 36.01 &   13.32 &   13.38 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~0810         & 19.05$\pm$0.32 & 17.76$\pm$0.11 &  1.29$\pm$0.34 & 19.14$\pm$0.19 & 18.12$\pm$0.06 &  1.02$\pm$0.20 & 35.39 & 35.73 &   13.45 &   21.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
UGC~01593        & 16.49$\pm$0.01 & 16.33$\pm$0.01 &  0.17$\pm$0.01 & 16.97$\pm$0.03 & 16.73$\pm$0.02 &  0.23$\pm$0.03 & 36.39 & 36.28 &   16.32 &   14.75 & \nodata & \nodata & \nodata & \nodata & ?R       \\
UGC~01603        & 16.76$\pm$0.05 & 16.42$\pm$0.05 &  0.35$\pm$0.07 & 17.04$\pm$0.02 & 16.71$\pm$0.01 &  0.34$\pm$0.03 & 36.08 & 36.04 &   17.29 &   17.00 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~0830         & 19.47$\pm$0.10 & 17.86$\pm$0.04 &  1.60$\pm$0.11 & 19.85$\pm$0.11 & 18.11$\pm$0.03 &  1.74$\pm$0.12 & 34.61 & 35.07 &   15.59 &   13.14 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~0842         & 19.76$\pm$0.51 & 17.78$\pm$0.03 &  1.99$\pm$0.51 & 19.71$\pm$0.10 & 18.07$\pm$0.02 &  1.64$\pm$0.10 & 34.49 & 35.11 & \nodata &   11.50 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~0814         &    \nodata     & 16.65$\pm$0.01 &    \nodata     &    \nodata     & 16.80$\pm$0.01 &    \nodata     &  0.00 & 34.75 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
KUG~0210-078     & 16.21$\pm$0.01 & 15.90$\pm$0.01 &  0.30$\pm$0.02 & 16.38$\pm$0.02 & 16.07$\pm$0.01 &  0.31$\pm$0.02 & 36.10 & 36.05 &   30.43 &   28.54 &    1.98 &    2.40 &    2.11 &    2.41 & EF       \\
NGC~0855         & 15.75$\pm$0.01 & 15.11$\pm$0.01 &  0.64$\pm$0.01 & 15.79$\pm$0.01 & 15.22$\pm$0.01 &  0.57$\pm$0.02 & 34.61 & 34.69 & \nodata &    8.64 & \nodata & \nodata & \nodata & \nodata & VV       \\
ESO~415-G011     & 18.02$\pm$0.01 & 17.44$\pm$0.01 &  0.58$\pm$0.01 & 18.14$\pm$0.03 & 17.64$\pm$0.01 &  0.51$\pm$0.03 & 35.07 & 35.13 &    8.15 &    8.37 & \nodata & \nodata & \nodata & \nodata & EF       \\
KUG~0211-075     & 16.44$\pm$0.04 & 16.18$\pm$0.02 &  0.25$\pm$0.05 & 16.73$\pm$0.02 & 16.45$\pm$0.01 &  0.27$\pm$0.02 & 36.04 & 35.97 &   13.33 &   14.38 &    3.86 &    3.36 &    3.71 &    3.27 & ER       \\
NGC~0871         & 15.29$\pm$0.02 & 14.74$\pm$0.01 &  0.55$\pm$0.02 & 15.37$\pm$0.01 & 14.85$\pm$0.01 &  0.52$\pm$0.02 & 36.28 & 36.32 &    9.05 &    8.96 & \nodata & \nodata & \nodata & \nodata & EE       \\
KUG~0214-057     & 16.60$\pm$0.01 & 16.23$\pm$0.01 &  0.37$\pm$0.02 & 16.76$\pm$0.01 & 16.41$\pm$0.01 &  0.35$\pm$0.01 & 36.05 & 36.02 &   15.75 &   15.77 &    2.33 &    2.45 & \nodata & \nodata & EF       \\
UGC~01761        & 16.40$\pm$0.02 & 16.16$\pm$0.01 &  0.24$\pm$0.02 & 16.45$\pm$0.02 & 16.24$\pm$0.01 &  0.22$\pm$0.03 & 35.89 & 35.81 &   16.69 &   16.96 & \nodata & \nodata & \nodata & \nodata & EF       \\
NGC~0881         & 16.44$\pm$0.01 & 15.70$\pm$0.01 &  0.74$\pm$0.01 & 16.49$\pm$0.01 & 15.76$\pm$0.01 &  0.73$\pm$0.01 & 36.09 & 36.21 &   24.07 &   21.70 &    2.57 &    2.82 &    2.56 &    2.88 & ?F       \\
NGC~0895         & 14.11$\pm$0.01 & 13.79$\pm$0.01 &  0.32$\pm$0.01 & 14.18$\pm$0.01 & 13.86$\pm$0.01 &  0.33$\pm$0.01 & 36.28 & 36.24 &   49.41 &   47.06 &    2.12 &    2.25 &    2.14 &    2.30 & VF       \\
NGC~0891         & 14.74$\pm$0.01 & 13.83$\pm$0.01 &  0.90$\pm$0.01 & 14.87$\pm$0.01 & 14.02$\pm$0.01 &  0.85$\pm$0.02 & 35.00 & 35.19 &   87.24 &   94.74 &    2.51 &    2.51 &    2.47 &    2.48 & EFh      \\
NGC~0898         & 19.04$\pm$0.17 & 17.72$\pm$0.03 &  1.32$\pm$0.17 &    \nodata     & 17.87$\pm$0.03 &    \nodata     & 35.13 & 35.48 &   11.31 &   11.89 &    2.43 &    2.95 & \nodata & \nodata & EE       \\
UGC~01859        & 19.89$\pm$0.12 & 18.45$\pm$0.06 &  1.44$\pm$0.14 & 19.65$\pm$0.17 &    \nodata     &    \nodata     & 34.85 & 35.25 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~0906         & 16.68$\pm$0.01 & 16.05$\pm$0.01 &  0.63$\pm$0.02 & 16.78$\pm$0.03 & 16.13$\pm$0.01 &  0.65$\pm$0.03 & 35.94 & 36.01 &   25.82 &   24.52 &    2.12 &    2.26 &    2.02 &    2.27 & ?Fn      \\
NGC~0925         & 12.13$\pm$0.01 & 11.91$\pm$0.01 &  0.23$\pm$0.01 & 12.19$\pm$0.01 & 11.96$\pm$0.01 &  0.23$\pm$0.01 & 36.02 & 35.93 &  113.72 &  110.82 &    2.47 &    2.57 &    2.57 &    2.66 & EFn      \\
PGC~09333        & 17.72$\pm$0.02 & 17.39$\pm$0.01 &  0.33$\pm$0.03 & 17.83$\pm$0.02 & 17.49$\pm$0.01 &  0.33$\pm$0.03 & 36.38 & 36.34 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EFn      \\
NGC~0934         & 18.27$\pm$0.02 & 17.57$\pm$0.01 &  0.70$\pm$0.03 & 19.47$\pm$0.04 & 18.51$\pm$0.02 &  0.96$\pm$0.04 & 35.53 & 35.64 &   36.19 &   34.06 &    1.82 &    3.38 &    1.84 & \nodata & EDn      \\
UGC~01949        & 18.42$\pm$0.03 & 18.18$\pm$0.01 &  0.24$\pm$0.03 & 18.44$\pm$0.04 & 18.23$\pm$0.02 &  0.21$\pm$0.04 & 34.17 & 34.09 &   13.81 &   13.44 & \nodata & \nodata & \nodata & \nodata & EF       \\
UGC~01976        & 17.31$\pm$0.09 & 16.82$\pm$0.02 &  0.49$\pm$0.09 & 17.39$\pm$0.03 & 16.93$\pm$0.02 &  0.47$\pm$0.04 & 36.25 & 36.27 &   17.44 &   17.24 &    2.12 &    2.38 &    2.07 & \nodata & ?F       \\
NGC~0955         & 16.84$\pm$0.01 & 16.09$\pm$0.01 &  0.75$\pm$0.02 & 17.03$\pm$0.02 & 16.27$\pm$0.01 &  0.76$\pm$0.02 & 34.81 & 34.93 &   22.36 &   19.59 &    2.74 &    3.27 &    2.67 &    3.16 & EE,ER    \\
UGC~02010        & 16.89$\pm$0.05 & 16.46$\pm$0.02 &  0.42$\pm$0.05 & 17.11$\pm$0.02 & 16.67$\pm$0.01 &  0.44$\pm$0.03 & 36.59 & 36.58 &   17.26 &   16.81 &    2.34 &    2.43 & \nodata & \nodata & EF       \\
NGC~0959         & 14.57$\pm$0.01 & 14.19$\pm$0.01 &  0.37$\pm$0.01 & 14.60$\pm$0.01 & 14.23$\pm$0.01 &  0.37$\pm$0.01 & 35.22 & 35.20 &   19.21 &   19.83 &    2.16 &    2.15 &    2.11 &    2.14 & VF       \\
NGC~0986A        & 16.28$\pm$0.01 & 16.02$\pm$0.01 &  0.26$\pm$0.02 & 16.34$\pm$0.02 & 16.11$\pm$0.01 &  0.23$\pm$0.02 & 34.87 & 34.80 &   12.08 &   13.43 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~0986         & 14.81$\pm$0.01 & 14.02$\pm$0.01 &  0.79$\pm$0.01 & 14.85$\pm$0.01 & 14.06$\pm$0.01 &  0.79$\pm$0.01 & 35.80 & 35.94 &   52.89 &   44.41 &    1.89 &    3.86 &    1.84 & \nodata & EFn      \\
KUG~0232-079     & 15.72$\pm$0.01 & 15.25$\pm$0.01 &  0.47$\pm$0.01 & 15.90$\pm$0.01 & 15.41$\pm$0.01 &  0.49$\pm$0.02 & 36.58 & 36.59 &   16.01 &   14.27 & \nodata & \nodata & \nodata & \nodata & VFn      \\
NGC~0991         & 14.35$\pm$0.01 & 14.05$\pm$0.01 &  0.30$\pm$0.01 & 14.43$\pm$0.01 & 14.12$\pm$0.01 &  0.30$\pm$0.01 & 35.82 & 35.76 &   41.89 &   40.63 &    1.98 &    2.03 &    1.81 &    1.90 & VF       \\
IC~0243          & 18.24$\pm$0.01 & 17.48$\pm$0.04 &  0.77$\pm$0.04 & 18.31$\pm$0.03 & 17.65$\pm$0.02 &  0.66$\pm$0.04 & 35.65 & 35.78 &   11.59 &   12.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~1022         & 16.91$\pm$0.01 & 15.35$\pm$0.01 &  1.56$\pm$0.01 & 17.01$\pm$0.02 & 15.51$\pm$0.01 &  1.50$\pm$0.02 & 34.74 & 35.19 & \nodata &   18.42 & \nodata & \nodata & \nodata & \nodata & EV       \\
NGC~1035         & 15.90$\pm$0.01 & 15.24$\pm$0.01 &  0.67$\pm$0.02 & 16.00$\pm$0.01 & 15.35$\pm$0.01 &  0.65$\pm$0.01 & 34.99 & 35.08 &   16.87 &   17.34 &    2.02 &    2.19 &    2.03 &    2.21 & ?Fn      \\
NGC~1033         & 16.86$\pm$0.03 & 16.44$\pm$0.01 &  0.42$\pm$0.03 & 16.93$\pm$0.02 & 16.53$\pm$0.01 &  0.40$\pm$0.02 & 36.21 & 36.21 &   17.26 &   16.74 & \nodata & \nodata & \nodata & \nodata & EFn      \\
NGC~1042         & 13.46$\pm$0.01 & 13.19$\pm$0.01 &  0.27$\pm$0.01 & 13.66$\pm$0.01 & 13.37$\pm$0.01 &  0.29$\pm$0.01 & 36.06 & 36.00 &   73.44 &   72.23 &    2.02 &    2.08 &    2.04 &    2.09 & EFn      \\
NGC~1023         & 16.11$\pm$0.04 & 14.50$\pm$0.01 &  1.61$\pm$0.05 & 16.08$\pm$0.05 & 14.68$\pm$0.01 &  1.40$\pm$0.05 & 34.61 & 35.07 &   32.44 &   48.46 &    5.28 &    5.85 &    4.48 &    4.74 & VV       \\
NGC~1047         & 19.68$\pm$0.33 & 17.33$\pm$0.11 &  2.34$\pm$0.35 & 19.84$\pm$0.09 & 17.98$\pm$0.02 &  1.86$\pm$0.09 & 33.55 & 34.32 & \nodata &   20.17 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~1023A        & 17.44$\pm$0.09 & 16.32$\pm$0.02 &  1.12$\pm$0.10 & 18.09$\pm$0.06 & 17.17$\pm$0.02 &  0.92$\pm$0.06 & 34.14 & 34.42 &   22.76 &   26.50 &    2.69 & \nodata & \nodata & \nodata & EE       \\
NGC~0961         & 14.96$\pm$0.01 & 14.69$\pm$0.01 &  0.27$\pm$0.01 & 15.16$\pm$0.01 & 14.88$\pm$0.01 &  0.28$\pm$0.01 & 35.42 & 35.35 &   25.55 &   25.27 &    2.71 &    2.76 &    2.66 &    2.71 & Ed       \\
NGC~1052         & 16.80$\pm$0.02 & 15.65$\pm$0.02 &  1.15$\pm$0.03 & 17.01$\pm$0.02 & 15.98$\pm$0.01 &  1.03$\pm$0.02 & 34.79 & 35.08 &   19.10 &   31.32 & \nodata &    7.32 & \nodata & \nodata & VV       \\
NGC~1055         & 14.68$\pm$0.03 & 14.30$\pm$0.01 &  0.38$\pm$0.03 & 14.94$\pm$0.01 & 14.45$\pm$0.01 &  0.49$\pm$0.02 & 35.31 & 35.28 &   68.31 &   60.96 &    3.02 &    2.79 &    2.96 &    2.77 & Ed,Ef    \\
PGC~10213        & 17.36$\pm$0.01 & 16.90$\pm$0.03 &  0.46$\pm$0.03 & 17.44$\pm$0.03 & 17.04$\pm$0.01 &  0.40$\pm$0.03 & 34.50 & 34.51 &   17.03 &   17.76 & \nodata & \nodata & \nodata & \nodata & EF       \\
UGC~02174        & 15.84$\pm$0.03 & 15.53$\pm$0.02 &  0.31$\pm$0.04 & 15.93$\pm$0.03 & 15.62$\pm$0.02 &  0.30$\pm$0.03 & 36.34 & 36.29 &   34.59 &   34.88 &    2.16 &    2.19 &    2.11 &    2.16 & ?F       \\
NGC~1068         & 12.52$\pm$0.01 & 11.95$\pm$0.01 &  0.57$\pm$0.01 & 12.52$\pm$0.01 & 11.94$\pm$0.01 &  0.57$\pm$0.01 & 36.24 & 36.30 &   17.24 &   18.93 & \nodata & \nodata & \nodata & \nodata & ERn      \\
UGC~02182        & 17.64$\pm$0.13 & 17.51$\pm$0.05 &  0.13$\pm$0.14 & 17.91$\pm$0.06 & 17.73$\pm$0.04 &  0.18$\pm$0.08 & 35.65 & 35.52 &   11.40 &   11.16 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~1069         & 16.38$\pm$0.01 & 15.89$\pm$0.01 &  0.49$\pm$0.02 & 16.52$\pm$0.01 & 16.04$\pm$0.01 &  0.49$\pm$0.02 & 36.64 & 36.66 &   17.18 &   16.21 &    2.38 & \nodata & \nodata & \nodata & EF       \\
NGC~1060         & 18.04$\pm$0.17 & 16.33$\pm$0.07 &  1.72$\pm$0.18 &    \nodata     & 16.66$\pm$0.06 &    \nodata     & 35.47 & 35.98 & \nodata &   28.77 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~1072         & 16.88$\pm$0.04 & 16.12$\pm$0.09 &  0.76$\pm$0.10 & 17.12$\pm$0.02 & 16.63$\pm$0.01 &  0.49$\pm$0.03 & 36.29 & 36.42 &   15.54 &   18.22 &    2.23 & \nodata &    2.26 & \nodata & EF       \\
PGC~10334        & 16.49$\pm$0.02 & 16.19$\pm$0.03 &  0.31$\pm$0.03 & 16.77$\pm$0.02 & 16.49$\pm$0.01 &  0.28$\pm$0.02 & 34.88 & 34.83 &   19.17 &   20.04 &    2.42 &    2.53 &    2.53 &    2.60 & ?F       \\
UGC~02201        & 17.52$\pm$0.06 & 17.21$\pm$0.05 &  0.30$\pm$0.07 & 17.88$\pm$0.08 & 17.61$\pm$0.04 &  0.27$\pm$0.09 & 35.49 & 35.44 &   13.30 &   13.20 &    2.08 &    2.41 &    2.05 &    2.35 & ?d,?f    \\
NGC~1066         & 16.89$\pm$0.56 & 16.76$\pm$0.37 &  0.13$\pm$0.67 & 17.73$\pm$0.17 & 17.25$\pm$0.09 &  0.48$\pm$0.19 & 35.78 & 35.66 &   49.53 &   33.96 &    2.48 &    4.25 & \nodata & \nodata & Er       \\
NGC~1067         & 16.14$\pm$0.03 & 15.68$\pm$0.02 &  0.47$\pm$0.04 & 16.33$\pm$0.03 & 15.86$\pm$0.02 &  0.46$\pm$0.04 & 36.12 & 36.13 &   17.11 &   16.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~1084         & 13.50$\pm$0.01 & 12.97$\pm$0.01 &  0.53$\pm$0.01 & 13.56$\pm$0.01 & 13.01$\pm$0.01 &  0.55$\pm$0.01 & 36.07 & 36.11 &   27.29 &   25.57 &    1.97 &    2.01 &    1.92 &    1.98 & VF       \\
NGC~1097         & 12.50$\pm$0.04 & 12.13$\pm$0.03 &  0.37$\pm$0.05 & 12.60$\pm$0.01 & 12.21$\pm$0.01 &  0.39$\pm$0.01 & 36.30 & 36.27 &  129.37 &  102.90 &    2.73 &    3.89 &    2.74 &    4.01 & EFn      \\
PGC~10766        & 18.43$\pm$0.08 & 17.88$\pm$0.02 &  0.56$\pm$0.08 & 18.80$\pm$0.05 & 18.16$\pm$0.02 &  0.65$\pm$0.05 & 35.31 & 35.35 &   15.35 &   14.43 &    2.77 &    2.57 &    2.69 &    2.53 & Ef       \\
PGC~10794        & 16.41$\pm$0.01 & 15.95$\pm$0.01 &  0.46$\pm$0.01 & 16.45$\pm$0.01 & 16.01$\pm$0.01 &  0.44$\pm$0.02 & 36.36 & 36.37 &    9.30 &    9.66 & \nodata & \nodata & \nodata & \nodata & ?F       \\
PGC~10875        & 19.02$\pm$0.02 & 18.15$\pm$0.03 &  0.87$\pm$0.03 & 19.37$\pm$0.05 & 18.64$\pm$0.02 &  0.73$\pm$0.06 & 35.02 & 35.19 &   10.38 &   11.73 &    2.44 &    2.69 &    2.46 &    2.70 & EE       \\
NGC~1140         & 13.73$\pm$0.01 & 13.54$\pm$0.01 &  0.19$\pm$0.01 & 13.86$\pm$0.01 & 13.65$\pm$0.01 &  0.21$\pm$0.01 & 35.96 & 35.86 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VFn      \\
NGC~1148         & 16.20$\pm$0.02 & 15.82$\pm$0.01 &  0.38$\pm$0.02 & 16.35$\pm$0.02 & 15.97$\pm$0.01 &  0.38$\pm$0.02 & 36.18 & 36.15 &   15.83 &   15.71 &    1.93 &    1.98 &    1.84 &    1.91 & ED       \\
UGC~02442        & 16.77$\pm$0.07 & 16.33$\pm$0.06 &  0.44$\pm$0.10 & 17.09$\pm$0.05 & 16.65$\pm$0.02 &  0.44$\pm$0.06 & 36.58 & 36.58 &   18.35 &   18.05 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~1156         & 12.69$\pm$0.01 & 12.48$\pm$0.01 &  0.21$\pm$0.01 & 12.73$\pm$0.01 & 12.50$\pm$0.01 &  0.23$\pm$0.01 & 35.64 & 35.55 &   25.00 &   25.51 &    3.35 &    3.21 &    3.34 &    3.19 & EE       \\
PGC~11767        & 17.04$\pm$0.04 & 16.55$\pm$0.02 &  0.49$\pm$0.04 & 17.34$\pm$0.02 & 16.83$\pm$0.01 &  0.51$\pm$0.03 & 36.30 & 36.32 &   13.94 &   13.88 &    2.14 &    2.18 &    2.12 &    2.16 & EF       \\
UGC~02519        & 15.70$\pm$0.02 & 14.96$\pm$0.01 &  0.73$\pm$0.02 & 15.81$\pm$0.03 & 15.09$\pm$0.01 &  0.73$\pm$0.04 & 35.81 & 35.93 &   14.03 &   13.53 & \nodata & \nodata & \nodata & \nodata & EF       \\
NGC~1241         & 14.68$\pm$0.01 & 14.44$\pm$0.01 &  0.24$\pm$0.02 & 14.88$\pm$0.01 & 14.56$\pm$0.01 &  0.32$\pm$0.01 & 36.56 & 36.48 &   31.88 &   27.89 &    2.43 &    2.29 &    2.39 &    2.20 & Edn      \\
NGC~1242         & 15.87$\pm$0.01 & 15.52$\pm$0.03 &  0.34$\pm$0.03 & 15.92$\pm$0.02 & 15.62$\pm$0.01 &  0.30$\pm$0.02 & 36.07 & 36.03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~1266         & 19.67$\pm$0.01 & 17.74$\pm$0.03 &  1.93$\pm$0.03 &    \nodata     & 17.82$\pm$0.04 &    \nodata     & 34.06 & 34.65 &   10.51 &   13.32 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~1291         & 14.23$\pm$0.01 & 13.37$\pm$0.01 &  0.86$\pm$0.01 & 14.83$\pm$0.01 & 13.81$\pm$0.01 &  1.03$\pm$0.01 & 35.22 & 35.38 &  252.51 &  211.55 &    1.92 &    4.14 &    2.62 &    3.91 & EDn      \\
NGC~1285         & 15.02$\pm$0.01 & 14.59$\pm$0.01 &  0.43$\pm$0.01 & 15.12$\pm$0.01 & 14.69$\pm$0.01 &  0.43$\pm$0.01 & 36.66 & 36.65 &   16.99 &   16.27 & \nodata & \nodata & \nodata & \nodata & Ef       \\
NGC~1299         & 15.52$\pm$0.02 & 15.07$\pm$0.01 &  0.45$\pm$0.02 & 15.62$\pm$0.01 & 15.20$\pm$0.01 &  0.42$\pm$0.02 & 35.73 & 35.73 &   10.11 &   10.04 & \nodata & \nodata & \nodata & \nodata & Ef       \\
NGC~1310         & 15.07$\pm$0.01 & 14.64$\pm$0.01 &  0.43$\pm$0.01 & 15.12$\pm$0.01 & 14.70$\pm$0.01 &  0.42$\pm$0.01 & 35.61 & 35.61 &   20.67 &   20.69 &    2.37 &    2.42 &    2.36 &    2.44 & ?f       \\
KUG~0319-072     & 15.61$\pm$0.01 & 15.29$\pm$0.01 &  0.31$\pm$0.01 & 15.74$\pm$0.01 & 15.43$\pm$0.01 &  0.31$\pm$0.01 & 35.83 & 35.79 &   15.84 &   15.78 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~1316         & 15.16$\pm$0.02 & 13.35$\pm$0.01 &  1.81$\pm$0.02 & 15.30$\pm$0.01 & 13.53$\pm$0.01 &  1.77$\pm$0.02 & 35.41 & 35.96 &   89.24 &  107.26 &    5.81 &    5.26 &    4.74 &    4.47 & VV       \\
NGC~1317         & 15.38$\pm$0.01 & 14.78$\pm$0.01 &  0.59$\pm$0.02 & 15.39$\pm$0.01 & 14.86$\pm$0.01 &  0.53$\pm$0.02 & 35.32 & 35.39 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ?Rh      \\
ESO~357-G025     & 17.34$\pm$0.01 & 16.75$\pm$0.03 &  0.59$\pm$0.03 & 17.35$\pm$0.02 & 16.89$\pm$0.01 &  0.47$\pm$0.02 & 34.71 & 34.77 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
PGC~12706        & 16.14$\pm$0.01 & 15.68$\pm$0.01 &  0.46$\pm$0.01 & 16.17$\pm$0.02 & 15.78$\pm$0.01 &  0.39$\pm$0.02 & 34.93 & 34.93 &   14.92 &   15.76 & \nodata & \nodata & \nodata & \nodata & ?Fh      \\
NGC~1326         & 14.60$\pm$0.07 & 14.02$\pm$0.04 &  0.58$\pm$0.08 & 14.67$\pm$0.01 & 14.15$\pm$0.01 &  0.52$\pm$0.01 & 35.51 & 35.57 & \nodata &   11.70 & \nodata & \nodata & \nodata & \nodata & EFn      \\
PGC~13005        & 19.99$\pm$0.23 & 18.56$\pm$0.04 &  1.43$\pm$0.23 &    \nodata     & 18.92$\pm$0.04 &    \nodata     & 34.47 & 34.86 &    8.52 &   11.09 & \nodata &    2.84 & \nodata & \nodata & EE       \\
NGC~1346         & 16.60$\pm$0.03 & 15.90$\pm$0.01 &  0.69$\pm$0.03 & 16.69$\pm$0.02 & 16.03$\pm$0.01 &  0.67$\pm$0.03 & 35.79 & 35.89 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ER       \\
PGC~13058        &    \nodata     & 16.70$\pm$0.03 &    \nodata     &    \nodata     & 16.85$\pm$0.01 &    \nodata     &  0.00 & 34.79 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ER       \\
ESO~418-G008     & 15.18$\pm$0.01 & 15.00$\pm$0.01 &  0.18$\pm$0.02 & 15.27$\pm$0.01 & 15.11$\pm$0.01 &  0.16$\pm$0.01 & 35.16 & 35.06 &   13.20 &   13.29 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~1365         &    \nodata     & 11.83$\pm$0.01 &    \nodata     &    \nodata     & 11.90$\pm$0.01 &    \nodata     &  0.00 & 36.63 & \nodata &  129.82 & \nodata &    2.00 & \nodata &    2.07 & EFn      \\
PGC~13186        &    \nodata     & 19.73$\pm$0.31 &    \nodata     &    \nodata     & 19.85$\pm$0.12 &    \nodata     &  0.00 & 33.41 & \nodata &   15.44 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~1361         & 19.39$\pm$0.25 & 18.14$\pm$0.07 &  1.25$\pm$0.26 & 19.45$\pm$0.15 & 18.31$\pm$0.05 &  1.15$\pm$0.15 & 34.91 & 35.24 & \nodata &   15.70 & \nodata & \nodata & \nodata & \nodata & VV       \\
PGC~13230        & 21.48$\pm$0.23 & 18.53$\pm$0.04 &  2.95$\pm$0.24 & 21.38$\pm$0.32 & 18.87$\pm$0.02 &  2.51$\pm$0.32 & 32.63 & 33.64 &   10.82 &   17.99 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~1373         & 19.84$\pm$0.09 & 17.94$\pm$0.03 &  1.90$\pm$0.10 & 20.08$\pm$0.10 & 18.25$\pm$0.02 &  1.84$\pm$0.10 & 33.40 & 33.98 &   12.46 &   12.91 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~1374         & 17.54$\pm$0.02 & 16.02$\pm$0.02 &  1.52$\pm$0.03 & 17.77$\pm$0.02 & 16.33$\pm$0.01 &  1.44$\pm$0.02 & 34.28 & 34.72 &   24.19 &   31.15 & \nodata &    5.90 & \nodata & \nodata & VV       \\
NGC~1375         & 18.34$\pm$0.04 & 16.63$\pm$0.02 &  1.71$\pm$0.05 & 18.51$\pm$0.03 & 16.92$\pm$0.01 &  1.59$\pm$0.03 & 33.33 & 33.83 & \nodata &   15.77 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~1379         & 17.89$\pm$0.02 & 16.25$\pm$0.01 &  1.64$\pm$0.03 & 18.05$\pm$0.02 & 16.44$\pm$0.01 &  1.62$\pm$0.03 & 34.17 & 34.65 &   23.49 &   26.95 & \nodata & \nodata & \nodata & \nodata & VV       \\
UGCA~080         & 16.24$\pm$0.02 & 16.05$\pm$0.01 &  0.19$\pm$0.02 & 16.44$\pm$0.02 & 16.27$\pm$0.01 &  0.17$\pm$0.02 & 35.69 & 35.59 &   24.58 &   23.59 &    2.79 &    2.94 & \nodata & \nodata & ?Fn      \\
NGC~1380         & 16.81$\pm$0.02 & 15.20$\pm$0.01 &  1.62$\pm$0.02 & 16.93$\pm$0.02 & 15.38$\pm$0.01 &  1.55$\pm$0.03 & 34.96 & 35.42 &   27.71 &   35.87 &    5.97 &    4.97 & \nodata &    4.32 & VV       \\
NGC~1381         & 17.83$\pm$0.05 & 16.38$\pm$0.01 &  1.45$\pm$0.05 & 18.04$\pm$0.03 & 16.54$\pm$0.01 &  1.50$\pm$0.03 & 34.34 & 34.75 &   14.66 &   14.30 &    4.70 &    3.97 & \nodata & \nodata & ?R       \\
NGC~1386         & 16.62$\pm$0.01 & 15.46$\pm$0.01 &  1.16$\pm$0.01 & 16.67$\pm$0.01 & 15.51$\pm$0.01 &  1.15$\pm$0.01 & 34.21 & 34.49 &    9.78 &   13.44 & \nodata & \nodata & \nodata & \nodata & VF,ER    \\
NGC~1380A        & 19.24$\pm$0.08 & 17.09$\pm$0.01 &  2.15$\pm$0.08 &    \nodata     & 17.30$\pm$0.01 &    \nodata     & 33.80 & 34.48 &    9.93 &   16.76 & \nodata &    3.71 & \nodata &    3.60 & VV       \\
PGC~13343        &    \nodata     & 18.57$\pm$0.10 &    \nodata     &    \nodata     & 18.82$\pm$0.04 &    \nodata     &  0.00 & 33.95 & \nodata &   12.91 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~1387         & 16.48$\pm$0.01 & 15.48$\pm$0.01 &  1.00$\pm$0.02 & 16.56$\pm$0.02 & 15.61$\pm$0.01 &  0.96$\pm$0.02 & 34.88 & 35.11 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EV       \\
NGC~1380B        & 18.85$\pm$0.10 & 17.53$\pm$0.01 &  1.32$\pm$0.10 & 19.27$\pm$0.08 & 17.74$\pm$0.02 &  1.53$\pm$0.08 & 34.06 & 34.42 &   20.53 &   16.51 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~1389         & 18.53$\pm$0.09 & 16.66$\pm$0.01 &  1.87$\pm$0.09 & 18.71$\pm$0.06 & 16.78$\pm$0.01 &  1.92$\pm$0.06 & 34.06 & 34.63 &   14.97 &   13.55 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~1385         & 13.23$\pm$0.01 & 12.87$\pm$0.01 &  0.36$\pm$0.01 & 13.25$\pm$0.01 & 12.89$\pm$0.01 &  0.35$\pm$0.01 & 36.19 & 36.15 &   25.94 &   25.33 &    3.12 &    3.20 &    2.94 &    3.03 & VFn      \\
NGC~1383         & 18.26$\pm$0.94 & 17.60$\pm$0.05 &  0.66$\pm$0.94 & 19.24$\pm$0.13 & 17.72$\pm$0.03 &  1.52$\pm$0.13 & 34.44 & 34.53 & \nodata &   11.30 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~1396         &    \nodata     & 18.29$\pm$0.19 &    \nodata     &    \nodata     & 18.98$\pm$0.05 &    \nodata     &  0.00 & 33.28 & \nodata &   22.99 & \nodata & \nodata & \nodata & \nodata & VV       \\
ESO~358-G042     &    \nodata     & 18.97$\pm$0.05 &    \nodata     &    \nodata     & 19.36$\pm$0.04 &    \nodata     &  0.00 & 33.40 & \nodata &   14.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~1399         & 15.01$\pm$0.01 & 14.34$\pm$0.02 &  0.67$\pm$0.02 & 14.96$\pm$0.01 & 14.38$\pm$0.01 &  0.58$\pm$0.01 & 35.47 & 35.56 &   17.71 &   42.94 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~1393         & 18.53$\pm$0.10 & 17.27$\pm$0.05 &  1.26$\pm$0.11 & 18.61$\pm$0.09 & 17.41$\pm$0.03 &  1.20$\pm$0.10 & 34.42 & 34.75 &   12.77 &   14.26 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~1404         & 16.44$\pm$0.01 & 15.30$\pm$0.01 &  1.14$\pm$0.02 & 16.50$\pm$0.02 & 15.42$\pm$0.01 &  1.07$\pm$0.02 & 34.90 & 35.18 & \nodata &   22.58 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~1391         & 19.74$\pm$0.07 & 18.41$\pm$0.05 &  1.33$\pm$0.09 &    \nodata     & 18.56$\pm$0.04 &    \nodata     & 34.59 & 34.94 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~1394         & 18.91$\pm$0.08 & 17.54$\pm$0.07 &  1.37$\pm$0.11 &    \nodata     & 17.75$\pm$0.02 &    \nodata     & 34.90 & 35.27 & \nodata &    7.14 & \nodata & \nodata & \nodata & \nodata & VV       \\
AM~0337-355      & 21.16$\pm$0.82 & 19.21$\pm$0.16 &  1.95$\pm$0.84 & 21.29$\pm$0.47 & 19.59$\pm$0.08 &  1.70$\pm$0.47 & 32.44 & 33.04 &   13.83 &   17.90 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~1400         & 16.64$\pm$0.03 & 15.71$\pm$0.02 &  0.93$\pm$0.03 & 16.77$\pm$0.03 & 15.91$\pm$0.01 &  0.86$\pm$0.03 & 35.09 & 35.28 & \nodata &   13.74 & \nodata & \nodata & \nodata & \nodata & VV       \\
IC~0343          &    \nodata     & 17.83$\pm$0.13 &    \nodata     &    \nodata     & 18.20$\pm$0.04 &    \nodata     &  0.00 & 34.38 & \nodata &   16.06 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~1427A        & 15.08$\pm$0.01 & 14.78$\pm$0.01 &  0.30$\pm$0.01 & 15.19$\pm$0.01 & 14.91$\pm$0.01 &  0.28$\pm$0.01 & 35.44 & 35.39 &   29.89 &   30.12 &    1.85 &    1.98 &    1.71 &    1.90 & EF       \\
NGC~1407         & 15.41$\pm$0.03 & 14.69$\pm$0.02 &  0.72$\pm$0.03 & 15.76$\pm$0.30 & 15.04$\pm$0.11 &  0.71$\pm$0.32 & 35.26 & 35.37 &   58.42 &   70.68 &    9.22 &    5.83 & \nodata &    4.82 & VV       \\
ESO~548-G068     & 19.46$\pm$0.76 & 17.77$\pm$0.03 &  1.68$\pm$0.76 & 19.82$\pm$0.21 & 18.10$\pm$0.04 &  1.73$\pm$0.22 & 33.83 & 34.33 &   20.10 &   14.94 &    3.31 & \nodata & \nodata & \nodata & VV       \\
PGC~13515        &    \nodata     & 19.80$\pm$0.42 &    \nodata     &    \nodata     & 20.05$\pm$0.13 &    \nodata     &  0.00 & 33.67 & \nodata &   16.32 & \nodata & \nodata & \nodata & \nodata & VV       \\
PGC~13535        & 15.88$\pm$0.03 & 15.67$\pm$0.01 &  0.21$\pm$0.03 & 15.97$\pm$0.02 & 15.76$\pm$0.01 &  0.20$\pm$0.02 & 36.31 & 36.22 &   25.27 &   24.88 &    2.23 &    2.39 &    2.26 &    2.45 & ?Fn      \\
PGC~13600        & 17.49$\pm$0.32 & 16.92$\pm$0.07 &  0.57$\pm$0.33 & 17.62$\pm$0.05 & 17.16$\pm$0.03 &  0.46$\pm$0.06 & 35.66 & 35.71 &   20.02 &   21.71 &    2.42 &    3.06 &    2.59 &    3.07 & Ef       \\
IC~0334          &    \nodata     & 15.34$\pm$0.10 &    \nodata     &    \nodata     & 15.94$\pm$0.04 &    \nodata     &  0.00 & 35.82 & \nodata &   53.46 & \nodata &    3.26 & \nodata &    3.14 & Er       \\
PGC~13820        & 16.73$\pm$0.09 & 16.37$\pm$0.04 &  0.36$\pm$0.10 & 17.85$\pm$0.03 & 17.19$\pm$0.01 &  0.67$\pm$0.03 & 35.69 & 35.65 &   31.28 &   25.03 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~1481         & 16.61$\pm$0.01 & 16.05$\pm$0.02 &  0.55$\pm$0.02 & 16.65$\pm$0.02 & 16.19$\pm$0.01 &  0.46$\pm$0.02 & 34.99 & 35.03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~1482         & 17.38$\pm$0.08 & 16.01$\pm$0.05 &  1.37$\pm$0.10 & 17.46$\pm$0.03 & 16.42$\pm$0.01 &  1.04$\pm$0.04 & 34.77 & 35.15 &   18.98 &   30.34 & \nodata &    5.10 & \nodata &    4.35 & VV       \\
PGC~14100        & 15.99$\pm$0.04 & 15.91$\pm$0.03 &  0.07$\pm$0.05 & 16.28$\pm$0.02 & 16.15$\pm$0.01 &  0.13$\pm$0.03 & 36.21 & 36.07 &   19.39 &   17.61 &    2.76 & \nodata & \nodata & \nodata & ?F       \\
NGC~1510         & 14.98$\pm$0.01 & 14.71$\pm$0.01 &  0.27$\pm$0.01 & 15.09$\pm$0.01 & 14.85$\pm$0.01 &  0.24$\pm$0.01 & 34.98 & 34.91 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~1512         & 13.46$\pm$0.02 & 13.15$\pm$0.02 &  0.31$\pm$0.03 & 13.89$\pm$0.01 & 13.58$\pm$0.01 &  0.32$\pm$0.01 & 35.58 & 35.53 &  136.35 &  118.18 &    3.97 &    4.36 &    3.55 &    3.82 & xErn     \\
UGC~02955        & 16.91$\pm$0.62 & 16.50$\pm$0.08 &  0.41$\pm$0.63 & 17.71$\pm$0.33 & 16.82$\pm$0.07 &  0.89$\pm$0.34 & 34.67 & 34.66 &   19.71 &   11.88 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~1546         & 17.07$\pm$0.01 & 15.75$\pm$0.02 &  1.32$\pm$0.02 & 17.17$\pm$0.02 & 15.99$\pm$0.01 &  1.18$\pm$0.02 & 34.58 & 34.93 &   17.97 &   23.57 & \nodata &    5.95 & \nodata & \nodata & VV,EV    \\
NGC~1549         & 16.65$\pm$0.01 & 14.89$\pm$0.01 &  1.76$\pm$0.02 & 16.70$\pm$0.03 & 15.04$\pm$0.01 &  1.66$\pm$0.03 & 34.75 & 35.27 &   31.00 &   44.76 & \nodata &    5.22 & \nodata &    4.51 & VV       \\
NGC~1553         & 16.21$\pm$0.02 & 14.45$\pm$0.01 &  1.76$\pm$0.02 & 16.42$\pm$0.02 & 14.76$\pm$0.01 &  1.66$\pm$0.02 & 34.92 & 35.45 &   37.44 &   50.04 &    5.97 &    4.76 &    4.78 &    4.18 & VV       \\
IC~2058          & 16.11$\pm$0.02 & 15.63$\pm$0.01 &  0.48$\pm$0.02 & 16.25$\pm$0.01 & 15.84$\pm$0.01 &  0.41$\pm$0.01 & 34.87 & 34.88 &   13.46 &   15.80 &    3.19 &    3.18 &    3.15 &    3.11 & EE       \\
NGC~1566         & 12.06$\pm$0.02 & 11.86$\pm$0.01 &  0.20$\pm$0.02 & 12.18$\pm$0.01 & 11.96$\pm$0.01 &  0.22$\pm$0.01 & 36.60 & 36.50 &   84.26 &   77.95 &    3.20 &    3.21 &    3.22 &    3.29 & Ern      \\
NGC~1569         &  9.85$\pm$0.01 &  9.22$\pm$0.01 &  0.63$\pm$0.01 &  9.93$\pm$0.01 &  9.28$\pm$0.01 &  0.65$\pm$0.01 & 35.57 & 35.65 &    9.35 &   11.11 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~1672         &    \nodata     & 11.98$\pm$0.01 &    \nodata     &    \nodata     & 12.11$\pm$0.01 &    \nodata     &  0.00 & 36.33 & \nodata &   81.20 & \nodata &    2.89 & \nodata &    3.04 & Ern      \\
NGC~1705         &    \nodata     & 13.34$\pm$0.01 &    \nodata     &    \nodata     & 13.37$\pm$0.01 &    \nodata     &  0.00 & 34.84 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ER       \\
ESO~422-G027     & 16.04$\pm$0.01 & 15.67$\pm$0.01 &  0.37$\pm$0.01 & 16.20$\pm$0.01 & 15.84$\pm$0.01 &  0.36$\pm$0.02 & 35.97 & 35.94 &   17.91 &   17.98 &    2.21 &    2.34 & \nodata & \nodata & EFn      \\
NGC~1800         & 14.86$\pm$0.01 & 14.65$\pm$0.01 &  0.22$\pm$0.01 & 14.90$\pm$0.01 & 14.69$\pm$0.01 &  0.20$\pm$0.01 & 34.83 & 34.73 & \nodata &    9.17 & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~1808         &    \nodata     & 13.51$\pm$0.02 &    \nodata     &    \nodata     & 13.60$\pm$0.01 &    \nodata     &  0.00 & 35.43 & \nodata &   52.79 & \nodata &    2.23 & \nodata &    2.41 & ERn      \\
IC~0411          & 19.94$\pm$1.17 & 18.27$\pm$0.08 &  1.67$\pm$1.17 & 19.86$\pm$0.18 & 18.73$\pm$0.04 &  1.13$\pm$0.19 & 35.21 & 35.70 & \nodata &   18.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ESO~204-G006     & 18.86$\pm$0.04 & 18.18$\pm$0.02 &  0.68$\pm$0.04 & 18.90$\pm$0.04 & 18.31$\pm$0.02 &  0.59$\pm$0.05 & 35.95 & 36.05 &   10.95 &   11.30 & \nodata & \nodata & \nodata & \nodata & ?F       \\
ESO~204-G007     & 19.13$\pm$0.05 & 18.30$\pm$0.02 &  0.83$\pm$0.05 & 19.45$\pm$0.03 & 18.74$\pm$0.01 &  0.71$\pm$0.03 & 35.30 & 35.45 &   10.16 &   11.10 &    2.23 &    2.35 &    2.24 &    2.33 & ?F       \\
ESO~033-G022     & 18.08$\pm$0.02 & 17.51$\pm$0.06 &  0.58$\pm$0.06 & 18.88$\pm$0.03 & 18.55$\pm$0.02 &  0.33$\pm$0.03 & 35.23 & 35.29 &   13.14 &   15.80 & \nodata & \nodata & \nodata & \nodata & EF       \\
NGC~1964         &    \nodata     & 13.50$\pm$0.01 &    \nodata     &    \nodata     & 13.68$\pm$0.01 &    \nodata     &  0.00 & 36.01 & \nodata &   51.98 & \nodata &    2.19 & \nodata &    2.54 & EEn      \\
NGC~1961         & 14.27$\pm$0.01 & 13.68$\pm$0.01 &  0.59$\pm$0.01 & 14.35$\pm$0.01 & 13.78$\pm$0.01 &  0.57$\pm$0.01 & 36.78 & 36.84 &   59.28 &   58.19 &    2.21 &    2.38 &    2.12 &    2.31 & EF       \\
UGC~03342        & 17.32$\pm$0.05 & 16.80$\pm$0.01 &  0.51$\pm$0.05 & 17.52$\pm$0.03 & 16.97$\pm$0.02 &  0.55$\pm$0.04 & 35.56 & 35.60 &   14.42 &   14.22 &    2.19 &    2.17 &    2.13 &    2.12 & ?F       \\
UGC~03344        & 15.54$\pm$0.02 & 15.09$\pm$0.02 &  0.45$\pm$0.03 & 15.81$\pm$0.02 & 15.32$\pm$0.01 &  0.48$\pm$0.02 & 36.34 & 36.34 &   31.59 &   27.75 &    3.18 &    3.57 &    3.10 &    3.28 & Ef       \\
NGC~2090         & 13.45$\pm$0.01 & 13.08$\pm$0.01 &  0.37$\pm$0.01 & 14.05$\pm$0.01 & 13.63$\pm$0.01 &  0.42$\pm$0.01 & 35.66 & 35.63 &   89.98 &   84.26 &    2.71 &    3.59 &    2.97 &    3.54 & xErh     \\
UGC~03403        &    \nodata     & 16.27$\pm$0.05 &    \nodata     &    \nodata     & 16.50$\pm$0.03 &    \nodata     &  0.00 & 34.92 & \nodata &   23.18 & \nodata &    2.38 & \nodata &    2.39 & EE       \\
UGC~03422        &    \nodata     & 15.07$\pm$0.07 &    \nodata     &    \nodata     & 15.44$\pm$0.01 &    \nodata     &  0.00 & 36.31 & \nodata &   38.50 & \nodata &    1.95 & \nodata &    1.95 & ?D       \\
Mrk~3            &    \nodata     & 15.99$\pm$0.06 &    \nodata     &    \nodata     & 16.19$\pm$0.02 &    \nodata     &  0.00 & 35.93 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~2207         &    \nodata     & 12.66$\pm$0.02 &    \nodata     &    \nodata     & 12.73$\pm$0.01 &    \nodata     &  0.00 & 36.82 & \nodata &   52.88 & \nodata &    2.09 & \nodata &    2.08 & ?F       \\
IC~2163          &    \nodata     & 13.89$\pm$0.03 &    \nodata     &    \nodata     & 14.07$\pm$0.01 &    \nodata     &  0.00 & 36.32 & \nodata &   27.02 & \nodata &    2.39 & \nodata &    2.48 & ?F       \\
UGC~03423        & 17.11$\pm$0.06 & 16.76$\pm$0.03 &  0.35$\pm$0.06 & 17.64$\pm$0.03 & 17.26$\pm$0.01 &  0.38$\pm$0.04 & 35.71 & 35.68 &   10.21 &   10.20 &    2.82 &    2.61 & \nodata & \nodata & EE,Ef    \\
ESO~556-G012     &    \nodata     & 15.65$\pm$0.09 &    \nodata     &    \nodata     & 16.28$\pm$0.01 &    \nodata     &  0.00 & 35.57 & \nodata &   29.45 & \nodata &    3.16 & \nodata & \nodata & EE       \\
NGC~2146         & 14.82$\pm$0.01 & 13.95$\pm$0.01 &  0.87$\pm$0.01 & 14.93$\pm$0.01 & 14.04$\pm$0.01 &  0.89$\pm$0.02 & 35.44 & 35.61 &   70.51 &   66.39 &    2.48 &    2.56 &    2.57 &    2.59 & Ef       \\
NGC~2146A        & 15.24$\pm$0.02 & 14.84$\pm$0.01 &  0.40$\pm$0.02 & 15.39$\pm$0.01 & 15.01$\pm$0.01 &  0.38$\pm$0.02 & 35.64 & 35.62 &   30.71 &   30.72 &    2.24 &    2.40 &    2.37 &    2.48 & EE       \\
AM~0644-741      & 15.04$\pm$0.01 & 14.69$\pm$0.01 &  0.35$\pm$0.01 & 15.60$\pm$0.02 & 15.23$\pm$0.01 &  0.37$\pm$0.02 & 36.87 & 36.83 &   31.62 &   31.31 &    1.27 &    1.31 &    0.67 &    0.75 & ED       \\
PGC~19480        &    \nodata     & 19.34$\pm$0.28 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &  0.00 & 34.91 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
PGC~19481        & 17.44$\pm$0.29 & 16.41$\pm$0.06 &  1.02$\pm$0.29 & 17.92$\pm$0.22 & 17.08$\pm$0.08 &  0.84$\pm$0.24 & 35.85 & 36.09 &   28.12 &   30.64 &    2.16 &    2.65 &    2.27 &    2.68 & EE       \\
ESO~034-G013     & 15.75$\pm$0.02 & 15.34$\pm$0.01 &  0.41$\pm$0.02 & 16.03$\pm$0.02 & 15.60$\pm$0.01 &  0.43$\pm$0.02 & 36.51 & 36.49 &   13.95 &   13.67 &    2.50 &    2.73 & \nodata & \nodata & Ef       \\
NGC~2310         &    \nodata     & 16.25$\pm$0.19 &    \nodata     &    \nodata     & 16.30$\pm$0.05 &    \nodata     &  0.00 & 34.49 & \nodata &   19.78 & \nodata &    2.87 & \nodata &    2.89 & Er       \\
NGC~2366         & 12.50$\pm$0.04 & 12.42$\pm$0.03 &  0.08$\pm$0.05 & 12.67$\pm$0.01 & 12.61$\pm$0.01 &  0.06$\pm$0.01 & 35.01 & 34.86 &   75.14 &   75.36 &    2.32 &    2.37 &    2.45 &    2.48 & EE       \\
Mrk~8            & 15.55$\pm$0.01 & 15.20$\pm$0.01 &  0.35$\pm$0.01 & 15.77$\pm$0.02 & 15.43$\pm$0.01 &  0.33$\pm$0.02 & 36.19 & 36.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~03864        & 15.82$\pm$0.01 & 15.55$\pm$0.01 &  0.27$\pm$0.02 & 16.10$\pm$0.01 & 15.82$\pm$0.01 &  0.28$\pm$0.02 & 35.82 & 35.75 &   18.41 &   18.01 &    2.54 &    2.62 & \nodata & \nodata & ?Fn      \\
ESO~059-G006     & 16.97$\pm$0.04 & 16.50$\pm$0.08 &  0.48$\pm$0.09 & 17.08$\pm$0.10 & 16.67$\pm$0.05 &  0.40$\pm$0.12 & 34.50 & 34.52 &   11.30 &   12.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~2434         & 16.84$\pm$0.19 & 14.84$\pm$0.07 &  2.01$\pm$0.20 & 16.80$\pm$0.24 & 15.24$\pm$0.04 &  1.56$\pm$0.24 & 34.59 & 35.22 &   21.98 &   44.60 & \nodata &    4.65 & \nodata &    4.08 & VV       \\
ESO~059-G007     & 18.20$\pm$1.08 & 18.39$\pm$0.27 & -0.19$\pm$1.11 &    \nodata     & 18.49$\pm$0.21 &    \nodata     & 33.95 & 33.69 &   15.68 &   10.89 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~2442         & 12.59$\pm$0.02 & 12.24$\pm$0.01 &  0.36$\pm$0.02 & 12.74$\pm$0.01 & 12.36$\pm$0.01 &  0.38$\pm$0.01 & 36.19 & 36.15 &   81.38 &   80.91 &    2.10 &    2.13 &    2.08 &    2.12 & ?Fh      \\
NGC~2403         & 10.37$\pm$0.01 & 10.18$\pm$0.01 &  0.19$\pm$0.01 & 10.37$\pm$0.01 & 10.18$\pm$0.01 &  0.20$\pm$0.01 & 35.79 & 35.69 &  161.07 &  152.57 &    2.67 &    2.69 &    2.68 &    2.71 & EE       \\
ESO~059-G010     & 16.72$\pm$0.08 & 16.74$\pm$0.08 & -0.02$\pm$0.11 & 17.25$\pm$0.09 & 17.06$\pm$0.05 &  0.19$\pm$0.10 & 34.54 & 34.35 &   15.22 &   12.94 &    2.54 & \nodata & \nodata & \nodata & ?F       \\
UGC~03942        &    \nodata     & 18.60$\pm$0.06 &    \nodata     &    \nodata     & 18.99$\pm$0.03 &    \nodata     &  0.00 & 35.44 & \nodata &    9.10 & \nodata & \nodata & \nodata & \nodata & ?F       \\
ESO~059-G011     &    \nodata     & 16.98$\pm$0.15 &    \nodata     &    \nodata     & 17.06$\pm$0.09 &    \nodata     &  0.00 & 34.46 & \nodata &   13.53 & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~03995        & 16.09$\pm$0.01 & 15.58$\pm$0.01 &  0.51$\pm$0.01 & 16.17$\pm$0.01 & 15.66$\pm$0.01 &  0.51$\pm$0.02 & 36.18 & 36.20 &   28.05 &   27.69 &    2.06 &    2.09 &    2.00 &    2.03 & ?Fn      \\
UGC~03997        & 16.74$\pm$0.01 & 16.55$\pm$0.02 &  0.19$\pm$0.02 & 16.87$\pm$0.02 & 16.69$\pm$0.01 &  0.19$\pm$0.02 & 36.11 & 36.01 &   18.55 &   18.35 & \nodata & \nodata & \nodata & \nodata & ?F       \\
UGC~04056        & 16.86$\pm$0.09 & 16.53$\pm$0.02 &  0.33$\pm$0.09 & 17.05$\pm$0.05 & 16.69$\pm$0.01 &  0.36$\pm$0.05 & 36.48 & 36.44 &   15.59 &   14.42 & \nodata & \nodata & \nodata & \nodata & ?Fn      \\
UGC~04136        & 19.88$\pm$0.11 & 18.74$\pm$0.05 &  1.14$\pm$0.11 & 19.89$\pm$0.10 & 18.94$\pm$0.03 &  0.95$\pm$0.10 & 34.97 & 35.24 &    7.67 &   10.16 & \nodata &    2.62 & \nodata & \nodata & ?Fn      \\
UGC~04148        & 16.19$\pm$0.01 & 15.99$\pm$0.02 &  0.20$\pm$0.02 & 16.41$\pm$0.01 & 16.26$\pm$0.01 &  0.15$\pm$0.02 & 34.66 & 34.56 &   15.65 &   16.36 &    2.19 &    2.34 &    2.17 &    2.36 & ?F       \\
NGC~2500         & 13.52$\pm$0.01 & 13.39$\pm$0.01 &  0.12$\pm$0.01 & 13.59$\pm$0.01 & 13.46$\pm$0.01 &  0.12$\pm$0.01 & 35.52 & 35.39 &   43.57 &   42.80 &    2.09 &    2.12 &    1.87 &    1.93 & ?F       \\
UGC~04176        & 16.26$\pm$0.01 & 15.96$\pm$0.01 &  0.30$\pm$0.01 & 16.41$\pm$0.01 & 16.12$\pm$0.01 &  0.29$\pm$0.02 & 35.76 & 35.70 &   16.16 &   16.48 &    2.05 &    2.10 &    2.03 &    2.10 & ?F       \\
UGC~04188        & 19.48$\pm$0.07 & 18.58$\pm$0.04 &  0.90$\pm$0.08 & 19.80$\pm$0.12 & 18.75$\pm$0.05 &  1.04$\pm$0.13 & 35.44 & 35.62 &   14.95 &   12.41 &    2.96 & \nodata & \nodata & \nodata & \nodata  \\
NGC~2538         &    \nodata     & 16.37$\pm$0.01 &    \nodata     &    \nodata     & 16.43$\pm$0.01 &    \nodata     &  0.00 & 35.71 & \nodata &   12.32 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~2543         & 15.12$\pm$0.01 & 14.67$\pm$0.01 &  0.45$\pm$0.01 & 15.25$\pm$0.01 & 14.79$\pm$0.01 &  0.46$\pm$0.01 & 36.02 & 36.03 &   30.59 &   29.57 &    1.63 &    1.73 &    1.37 &    1.54 & EDn      \\
NGC~2537         & 13.89$\pm$0.01 & 13.73$\pm$0.01 &  0.17$\pm$0.01 & 13.97$\pm$0.01 & 13.79$\pm$0.01 &  0.18$\pm$0.01 & 35.06 & 34.94 &   19.05 &   19.21 &    1.72 &    1.83 &    1.60 &    1.75 & ERn      \\
UGC4278         & 14.87$\pm$0.01 & 14.50$\pm$0.01 &  0.38$\pm$0.01 & 15.02$\pm$0.01 & 14.67$\pm$0.01 &  0.35$\pm$0.01 & 35.27 & 35.25 &   22.62 &   23.43 &    2.86 &    2.72 &    2.78 &    2.71 & Ef       \\
NGC~2541         & 13.41$\pm$0.01 & 13.32$\pm$0.01 &  0.10$\pm$0.01 & 13.50$\pm$0.01 & 13.39$\pm$0.01 &  0.11$\pm$0.01 & 35.60 & 35.46 &   67.70 &   65.10 &    2.14 &    2.22 &    2.13 &    2.21 & EFn      \\
NGC~2523C        & 20.68$\pm$0.39 & 18.16$\pm$0.04 &  2.52$\pm$0.40 &    \nodata     & 18.34$\pm$0.03 &    \nodata     & 34.15 & 34.98 & \nodata &   13.64 & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~04311        & 18.38$\pm$0.04 & 17.77$\pm$0.04 &  0.61$\pm$0.05 & 18.72$\pm$0.04 & 18.18$\pm$0.02 &  0.54$\pm$0.04 & 36.10 & 36.16 &    9.09 &    9.15 &    2.13 &    2.34 & \nodata & \nodata & ?F       \\
Holmberg II     & 12.20$\pm$0.01 & 12.19$\pm$0.01 &  0.01$\pm$0.01 & 12.29$\pm$0.01 & 12.28$\pm$0.01 &  0.02$\pm$0.01 & 35.11 & 34.94 &  119.43 &  114.52 &    2.47 &    2.48 &    2.50 &    2.48 & Ef       \\
NGC~2552         &    \nodata     & 14.03$\pm$0.01 &    \nodata     &    \nodata     & 14.10$\pm$0.01 &    \nodata     &  0.00 & 35.15 & \nodata &   41.54 & \nodata &    2.03 & \nodata &    1.97 & EF       \\
UGC~04387        &    \nodata     & 19.03$\pm$0.08 &    \nodata     &    \nodata     & 19.55$\pm$0.04 &    \nodata     &  0.00 & 35.63 & \nodata &   11.64 & \nodata &    2.44 & \nodata &    2.42 & EE       \\
NGC~2551         & 15.96$\pm$0.01 & 15.69$\pm$0.01 &  0.28$\pm$0.01 & 16.07$\pm$0.01 & 15.81$\pm$0.01 &  0.25$\pm$0.01 & 35.69 & 35.62 &   21.59 &   21.30 &    1.83 &    2.00 &    1.65 &    1.92 & EFh,EFn  \\
HS~0822+3542     & 18.26$\pm$0.13 & 18.15$\pm$0.09 &  0.11$\pm$0.16 &    \nodata     &    \nodata     &    \nodata     & 33.64 & 33.51 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
UGC~04393        &    \nodata     & 14.86$\pm$0.02 &    \nodata     &    \nodata     & 14.95$\pm$0.01 &    \nodata     &  0.00 & 35.84 & \nodata &   18.62 & \nodata & \nodata & \nodata & \nodata & Er       \\
UGC~04401        &    \nodata     & 16.74$\pm$0.02 &    \nodata     &    \nodata     & 16.98$\pm$0.02 &    \nodata     &  0.00 & 35.40 & \nodata &   21.92 & \nodata &    2.65 & \nodata & \nodata & ?F       \\
UGC~04390        & 15.67$\pm$0.01 & 15.43$\pm$0.01 &  0.25$\pm$0.01 & 16.11$\pm$0.01 & 15.82$\pm$0.01 &  0.29$\pm$0.02 & 35.75 & 35.67 &   37.28 &   35.45 &    2.49 &    2.58 &    2.47 &    2.59 & ?Fn      \\
NGC~2550A        & 15.29$\pm$0.01 & 14.94$\pm$0.01 &  0.35$\pm$0.01 & 15.34$\pm$0.01 & 14.99$\pm$0.01 &  0.36$\pm$0.01 & 36.31 & 36.27 &   20.50 &   19.68 &    2.21 &    2.34 & \nodata & \nodata & ?Fh      \\
UGC~04436        &    \nodata     & 17.12$\pm$0.02 &    \nodata     &    \nodata     & 17.35$\pm$0.01 &    \nodata     &  0.00 & 35.96 & \nodata &   10.74 & \nodata &    2.54 & \nodata & \nodata & ?F       \\
UGC~04461        & 16.25$\pm$0.03 & 15.81$\pm$0.02 &  0.44$\pm$0.03 & 16.38$\pm$0.01 & 15.96$\pm$0.01 &  0.42$\pm$0.02 & 36.17 & 36.17 &   14.66 &   14.49 &    2.22 &    2.31 &    2.18 &    2.30 & EF       \\
DDO~053          & 15.35$\pm$0.01 & 15.38$\pm$0.01 & -0.03$\pm$0.01 & 15.56$\pm$0.01 & 15.65$\pm$0.01 & -0.09$\pm$0.01 & 33.90 & 33.71 &   22.90 &   24.64 & \nodata & \nodata & \nodata & \nodata & ?Fn      \\
NGC~2600         & 17.46$\pm$0.02 & 17.01$\pm$0.01 &  0.44$\pm$0.02 & 17.68$\pm$0.03 & 17.20$\pm$0.01 &  0.49$\pm$0.03 & 36.53 & 36.54 &   12.02 &   11.51 &    2.24 &    2.30 & \nodata & \nodata & EF       \\
UGC~04499        &    \nodata     & 14.48$\pm$0.01 &    \nodata     &    \nodata     & 14.63$\pm$0.01 &    \nodata     &  0.00 & 35.17 & \nodata &   35.03 & \nodata &    2.43 & \nodata &    2.57 & EE       \\
NGC~2623         &    \nodata     & 15.77$\pm$0.01 &    \nodata     &    \nodata     & 15.83$\pm$0.01 &    \nodata     &  0.00 & 36.26 & \nodata &   16.12 & \nodata &    3.09 & \nodata & \nodata & VF       \\
UGC~04514        & 15.38$\pm$0.02 & 15.19$\pm$0.01 &  0.19$\pm$0.03 & 15.79$\pm$0.01 & 15.54$\pm$0.01 &  0.25$\pm$0.02 & 34.99 & 34.89 &   25.35 &   23.49 &    3.55 &    3.46 &    3.51 &    3.40 & Er       \\
UGC~04515        &    \nodata     & 16.64$\pm$0.02 &    \nodata     &    \nodata     & 16.94$\pm$0.01 &    \nodata     &  0.00 & 35.84 & \nodata &   16.83 & \nodata &    2.39 & \nodata &    2.28 & Ed       \\
UGC~04525        &    \nodata     & 16.17$\pm$0.03 &    \nodata     &    \nodata     & 16.51$\pm$0.03 &    \nodata     &  0.00 & 36.05 & \nodata &   15.39 & \nodata & \nodata & \nodata & \nodata & Ef       \\
UGC~04529        & 18.65$\pm$0.04 & 18.27$\pm$0.02 &  0.38$\pm$0.04 & 19.03$\pm$0.03 & 18.69$\pm$0.02 &  0.33$\pm$0.04 & 35.89 & 35.87 &    9.70 &    9.69 &    2.25 &    2.56 &    2.29 & \nodata & EF       \\
NGC~2639         & 16.95$\pm$0.02 & 15.87$\pm$0.01 &  1.08$\pm$0.02 & 17.01$\pm$0.02 & 16.01$\pm$0.01 &  1.00$\pm$0.02 & 35.56 & 35.81 &   13.40 &   13.76 & \nodata & \nodata & \nodata & \nodata & ER       \\
UGC~04546        & 19.62$\pm$0.01 & 18.51$\pm$0.02 &  1.11$\pm$0.02 & 19.83$\pm$0.05 & 18.86$\pm$0.02 &  0.97$\pm$0.05 & 34.86 & 35.13 &    9.09 &    9.33 &    2.21 &    2.78 &    2.23 & \nodata & EF       \\
UGC~04551        & 18.78$\pm$0.05 & 17.51$\pm$0.02 &  1.27$\pm$0.06 & 18.94$\pm$0.05 & 17.62$\pm$0.01 &  1.32$\pm$0.05 & 34.30 & 34.64 &    9.65 &    9.17 & \nodata & \nodata & \nodata & \nodata & EV       \\
UGC~04562        &    \nodata     & 16.63$\pm$0.03 &    \nodata     &    \nodata     & 16.71$\pm$0.03 &    \nodata     &  0.00 & 36.31 & \nodata &   13.22 & \nodata & \nodata & \nodata & \nodata & EF       \\
UGC~04560        & 19.22$\pm$0.06 & 18.46$\pm$0.03 &  0.76$\pm$0.07 & 19.38$\pm$0.05 & 18.67$\pm$0.02 &  0.70$\pm$0.05 & 35.74 & 35.87 &   10.03 &   10.19 &    2.06 &    2.37 & \nodata & \nodata & ?F       \\
VV~703           & 20.26$\pm$0.24 & 18.56$\pm$0.16 &  1.70$\pm$0.29 &    \nodata     & 18.70$\pm$0.04 &    \nodata     & 35.42 & 35.92 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
UGC~04628        & 17.16$\pm$0.02 & 16.63$\pm$0.03 &  0.53$\pm$0.04 & 17.30$\pm$0.02 & 16.91$\pm$0.01 &  0.39$\pm$0.02 & 34.36 & 34.40 &    9.62 &   11.99 &    2.69 &    2.76 & \nodata &    2.77 & ?F       \\
NGC~2675         & 20.16$\pm$0.15 & 18.35$\pm$0.09 &  1.81$\pm$0.18 & 20.25$\pm$0.18 & 18.75$\pm$0.05 &  1.51$\pm$0.19 & 35.13 & 35.68 &   12.95 &   20.81 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~2681         & 16.54$\pm$0.01 & 14.89$\pm$0.01 &  1.65$\pm$0.01 & 16.58$\pm$0.02 & 14.99$\pm$0.01 &  1.59$\pm$0.02 & 34.52 & 35.00 &   13.19 &   22.07 & \nodata & \nodata & \nodata & \nodata & EV       \\
IC~0522          & 18.27$\pm$0.05 & 17.54$\pm$0.01 &  0.73$\pm$0.05 & 18.58$\pm$0.05 & 17.81$\pm$0.02 &  0.77$\pm$0.06 & 35.38 & 35.50 &   17.71 &   15.67 &    1.83 & \nodata &    1.66 & \nodata & ?F       \\
VV~761           & 19.65$\pm$0.44 & 18.74$\pm$0.02 &  0.91$\pm$0.44 & 20.11$\pm$0.08 & 19.22$\pm$0.03 &  0.89$\pm$0.09 & 35.55 & 35.74 &    8.20 &    8.58 & \nodata & \nodata & \nodata & \nodata & EE       \\
UGC~04668        & 18.99$\pm$0.07 & 18.11$\pm$0.04 &  0.89$\pm$0.08 & 19.25$\pm$0.05 & 18.62$\pm$0.02 &  0.63$\pm$0.05 & 34.95 & 35.12 &    8.66 &   10.57 &    2.29 &    2.59 & \nodata & \nodata & ?F       \\
UGC~04684        & 15.63$\pm$0.01 & 15.31$\pm$0.01 &  0.33$\pm$0.01 & 15.75$\pm$0.01 & 15.43$\pm$0.01 &  0.31$\pm$0.01 & 35.78 & 35.73 &   18.72 &   18.05 & \nodata & \nodata & \nodata & \nodata & EF       \\
UGC~04671        & 15.93$\pm$0.02 & 15.38$\pm$0.01 &  0.54$\pm$0.02 & 16.04$\pm$0.01 & 15.50$\pm$0.01 &  0.55$\pm$0.02 & 36.13 & 36.17 &   12.48 & \nodata & \nodata & \nodata & \nodata & \nodata & EFn      \\
NGC~2692         & 19.51$\pm$0.17 & 18.03$\pm$0.10 &  1.48$\pm$0.20 & 19.59$\pm$0.08 & 18.28$\pm$0.02 &  1.30$\pm$0.08 & 34.69 & 35.11 & \nodata &   10.94 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~2693         & 17.95$\pm$0.05 & 16.93$\pm$0.05 &  1.02$\pm$0.07 & 18.06$\pm$0.04 & 17.12$\pm$0.02 &  0.93$\pm$0.05 & 35.49 & 35.72 & \nodata &   19.46 & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~04676        & 17.37$\pm$0.06 & 17.03$\pm$0.04 &  0.34$\pm$0.07 & 17.77$\pm$0.02 & 17.42$\pm$0.01 &  0.35$\pm$0.03 & 35.76 & 35.72 &   12.92 &   12.62 & \nodata & \nodata & \nodata & \nodata & EE       \\
UGC~04679        & 20.53$\pm$0.14 & 19.61$\pm$0.08 &  0.92$\pm$0.16 & 20.74$\pm$0.09 & 20.00$\pm$0.05 &  0.74$\pm$0.10 & 34.41 & 34.60 &    8.55 &   10.76 &    2.41 &    2.34 & \nodata &    2.35 & EF       \\
UGC~04690        & 19.05$\pm$0.37 & 18.47$\pm$0.07 &  0.58$\pm$0.38 &    \nodata     & 18.64$\pm$0.03 &    \nodata     & 35.59 & 35.65 &   15.97 &   10.89 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
UGC~04702        &    \nodata     & 18.32$\pm$0.15 &    \nodata     &    \nodata     & 18.73$\pm$0.07 &    \nodata     &  0.00 & 35.61 & \nodata &   26.63 & \nodata & \nodata & \nodata & \nodata & Er       \\
UGC~04704        &    \nodata     & 15.15$\pm$0.01 &    \nodata     &    \nodata     & 15.43$\pm$0.01 &    \nodata     &  0.00 & 34.74 & \nodata &   19.72 & \nodata &    3.22 & \nodata &    3.22 & Ef       \\
NGC~2710         & 15.69$\pm$0.04 & 15.29$\pm$0.03 &  0.41$\pm$0.04 & 15.86$\pm$0.01 & 15.45$\pm$0.01 &  0.42$\pm$0.01 & 35.84 & 35.83 &   19.80 &   19.42 &    2.65 &    2.73 &    2.73 &    2.81 & ?F       \\
UGC~04800        & 16.61$\pm$0.02 & 16.33$\pm$0.01 &  0.29$\pm$0.02 & 16.81$\pm$0.02 & 16.53$\pm$0.01 &  0.28$\pm$0.02 & 35.45 & 35.38 &   15.81 &   15.47 &    2.28 &    2.31 &    2.20 &    2.26 & ?F       \\
UGC~04807        & 16.24$\pm$0.01 & 15.97$\pm$0.01 &  0.26$\pm$0.01 & 16.40$\pm$0.02 & 16.14$\pm$0.01 &  0.26$\pm$0.02 & 35.99 & 35.92 &   15.30 &   14.98 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~2768         & 17.26$\pm$0.07 & 15.24$\pm$0.03 &  2.02$\pm$0.08 &    \nodata     & 15.41$\pm$0.03 &    \nodata     & 34.75 & 35.38 &   35.02 &   65.33 &    4.61 &    4.92 &    4.03 &    4.28 & VV       \\
NGC~2784         & 16.57$\pm$0.16 & 14.75$\pm$0.03 &  1.82$\pm$0.17 & 16.33$\pm$0.10 & 14.94$\pm$0.02 &  1.39$\pm$0.11 & 34.08 & 34.63 &   22.76 &   34.03 & \nodata &    6.17 & \nodata &    4.76 & VV       \\
UGC~04844        &    \nodata     & 15.19$\pm$0.01 &    \nodata     &    \nodata     & 15.42$\pm$0.01 &    \nodata     &  0.00 & 36.24 & \nodata &   15.59 & \nodata & \nodata & \nodata & \nodata & ER       \\
UGC~04851        & 19.19$\pm$0.12 & 18.29$\pm$0.03 &  0.90$\pm$0.12 & 19.32$\pm$0.09 & 18.49$\pm$0.03 &  0.83$\pm$0.10 & 35.35 & 35.54 &   12.64 &   12.04 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~2782         & 14.69$\pm$0.01 & 14.25$\pm$0.01 &  0.44$\pm$0.01 & 14.73$\pm$0.01 & 14.29$\pm$0.01 &  0.44$\pm$0.01 & 36.24 & 36.24 &   11.54 &   14.78 & \nodata & \nodata & \nodata & \nodata & Ern      \\
UGC~04872        & 17.59$\pm$0.04 & 17.16$\pm$0.02 &  0.43$\pm$0.04 & 18.16$\pm$0.03 & 17.76$\pm$0.02 &  0.40$\pm$0.04 & 36.05 & 36.05 &   15.51 &   15.76 &    2.13 &    2.24 &    2.07 &    2.24 & ?F       \\
NGC~2798         & 16.28$\pm$0.01 & 15.48$\pm$0.01 &  0.80$\pm$0.01 & 16.33$\pm$0.01 & 15.54$\pm$0.01 &  0.80$\pm$0.02 & 35.28 & 35.43 &    7.80 &    7.65 & \nodata & \nodata & \nodata & \nodata & EV       \\
UGC~04915        & 17.64$\pm$0.02 & 17.04$\pm$0.01 &  0.60$\pm$0.02 & 17.93$\pm$0.02 & 17.40$\pm$0.01 &  0.53$\pm$0.02 & 35.57 & 35.63 &    7.90 &    8.50 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~2799         & 16.33$\pm$0.02 & 15.91$\pm$0.02 &  0.41$\pm$0.02 & 16.49$\pm$0.01 & 16.14$\pm$0.01 &  0.35$\pm$0.02 & 35.24 & 35.23 &    7.78 &    9.59 & \nodata & \nodata & \nodata & \nodata & VV       \\
IC~0531          & 17.59$\pm$0.03 & 16.92$\pm$0.01 &  0.67$\pm$0.04 & 17.66$\pm$0.03 & 17.05$\pm$0.01 &  0.61$\pm$0.03 & 35.64 & 35.73 &   13.29 &   13.31 &    2.70 &    2.71 & \nodata & \nodata & ?F       \\
UGC~04921        &    \nodata     & 17.62$\pm$0.01 &    \nodata     &    \nodata     & 17.88$\pm$0.01 &    \nodata     &  0.00 & 35.42 & \nodata &    8.05 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~2841         & 13.61$\pm$0.01 & 13.11$\pm$0.01 &  0.50$\pm$0.01 & 13.73$\pm$0.01 & 13.20$\pm$0.01 &  0.53$\pm$0.01 & 35.79 & 35.81 &   74.19 &   68.81 &    2.08 &    2.21 &    2.12 &    2.24 & ERn      \\
NGC~2854         &    \nodata     & 15.67$\pm$0.01 &    \nodata     &    \nodata     & 15.77$\pm$0.01 &    \nodata     &  0.00 & 35.74 & \nodata &   15.02 & \nodata &    2.29 & \nodata &    2.30 & ?F       \\
NGC~2856         &    \nodata     & 16.36$\pm$0.01 &    \nodata     &    \nodata     & 16.52$\pm$0.01 &    \nodata     &  0.00 & 35.43 & \nodata &    9.15 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~2857         &    \nodata     & 14.95$\pm$0.02 &    \nodata     &    \nodata     & 15.10$\pm$0.01 &    \nodata     &  0.00 & 36.50 & \nodata &   33.69 & \nodata &    2.20 & \nodata &    2.12 & ?F       \\
NGC~2915         & 13.38$\pm$0.01 & 13.36$\pm$0.01 &  0.02$\pm$0.01 & 13.41$\pm$0.01 & 13.42$\pm$0.01 &  0.00$\pm$0.01 & 34.74 & 34.57 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~05013        & 17.28$\pm$0.05 & 16.93$\pm$0.01 &  0.35$\pm$0.06 & 17.42$\pm$0.03 & 17.06$\pm$0.01 &  0.37$\pm$0.03 & 36.45 & 36.42 &   19.45 &   19.24 &    2.31 &    2.46 &    2.20 &    2.49 & ?F       \\
UGC~05027        &    \nodata     & 16.99$\pm$0.03 &    \nodata     &    \nodata     & 17.35$\pm$0.01 &    \nodata     &  0.00 & 35.51 & \nodata &    7.71 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~2870         & 16.55$\pm$0.02 & 15.99$\pm$0.01 &  0.56$\pm$0.02 & 16.70$\pm$0.02 & 16.15$\pm$0.01 &  0.55$\pm$0.02 & 35.70 & 35.74 &   21.58 &   21.08 &    2.03 &    2.22 &    2.02 &    2.24 & EF       \\
UGC~05053        & 17.94$\pm$0.04 & 17.81$\pm$0.02 &  0.13$\pm$0.05 & 18.13$\pm$0.04 & 18.04$\pm$0.02 &  0.10$\pm$0.04 & 35.14 & 35.02 &   10.94 &   10.80 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~2903         & 12.12$\pm$0.01 & 11.69$\pm$0.01 &  0.43$\pm$0.01 & 12.19$\pm$0.01 & 11.73$\pm$0.01 &  0.46$\pm$0.01 & 35.99 & 35.98 &   83.14 &   71.73 &    2.79 &    2.86 &    2.97 &    3.12 & Ern      \\
UGC~05077        &    \nodata     & 17.14$\pm$0.01 &    \nodata     &    \nodata     & 17.29$\pm$0.01 &    \nodata     &  0.00 & 36.39 & \nodata &   13.61 & \nodata & \nodata & \nodata & \nodata & Er       \\
I~Zw~18           & 15.82$\pm$0.01 & 15.86$\pm$0.01 & -0.05$\pm$0.01 & 15.82$\pm$0.01 & 15.87$\pm$0.01 & -0.05$\pm$0.02 & 34.81 & 34.62 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~2916         & 15.07$\pm$0.01 & 14.66$\pm$0.01 &  0.41$\pm$0.01 & 15.12$\pm$0.01 & 14.71$\pm$0.01 &  0.41$\pm$0.02 & 36.38 & 36.36 &   27.76 &   27.04 &    1.74 &    1.86 &    1.58 &    1.75 & EFh      \\
UGC~05107        &    \nodata     & 16.42$\pm$0.01 &    \nodata     &    \nodata     & 16.62$\pm$0.01 &    \nodata     &  0.00 & 35.10 & \nodata &   15.59 & \nodata &    2.55 & \nodata &    2.54 & ?F       \\
UGC~05101        & 19.10$\pm$0.04 & 17.78$\pm$0.04 &  1.32$\pm$0.06 & 19.30$\pm$0.09 & 18.13$\pm$0.03 &  1.17$\pm$0.09 & 35.77 & 36.12 &   10.11 &   11.89 & \nodata & \nodata & \nodata & \nodata & ?R       \\
NGC~2936         & 16.13$\pm$0.01 & 15.60$\pm$0.01 &  0.53$\pm$0.01 & 16.40$\pm$0.03 & 15.87$\pm$0.01 &  0.54$\pm$0.03 & 36.49 & 36.52 &   20.67 &   19.47 & \nodata & \nodata & \nodata & \nodata & Er       \\
NGC~2937         & 19.28$\pm$0.10 & 17.99$\pm$0.42 &  1.29$\pm$0.43 & 19.24$\pm$0.15 & 18.23$\pm$0.06 &  1.01$\pm$0.16 & 35.20 & 35.54 &    8.57 &   15.43 & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~05147        &    \nodata     & 17.22$\pm$0.02 &    \nodata     &    \nodata     & 18.35$\pm$0.02 &    \nodata     &  0.00 & 35.74 & \nodata &   12.04 & \nodata &    2.71 & \nodata &    2.66 & ?F       \\
UGC~05114        & 15.95$\pm$0.01 & 15.70$\pm$0.01 &  0.25$\pm$0.01 & 16.00$\pm$0.01 & 15.77$\pm$0.01 &  0.23$\pm$0.02 & 35.41 & 35.34 &   12.83 &   13.22 & \nodata & \nodata & \nodata & \nodata & Ef       \\
Holmberg I      & 14.61$\pm$0.01 & 14.55$\pm$0.01 &  0.06$\pm$0.02 & 14.84$\pm$0.01 & 14.86$\pm$0.01 & -0.02$\pm$0.01 & 34.26 & 34.11 &   59.87 &   64.79 &    1.93 &    2.11 &    1.84 &    2.03 & EF       \\
UGC~05201        &    \nodata     & 16.66$\pm$0.01 &    \nodata     &    \nodata     & 16.71$\pm$0.01 &    \nodata     &  0.00 & 36.19 & \nodata &   18.63 & \nodata &    2.27 & \nodata & \nodata & ?F       \\
NGC~2992         & 16.00$\pm$0.05 & 15.39$\pm$0.05 &  0.61$\pm$0.06 & 16.22$\pm$0.02 & 15.67$\pm$0.01 &  0.55$\pm$0.02 & 35.54 & 35.60 &   22.59 &   25.60 &    3.63 &    4.04 &    3.55 &    3.70 & VF       \\
NGC~2993         & 14.16$\pm$0.01 & 13.75$\pm$0.01 &  0.41$\pm$0.01 & 14.25$\pm$0.01 & 13.86$\pm$0.01 &  0.38$\pm$0.01 & 36.27 & 36.26 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~2976         &    \nodata     & 12.77$\pm$0.01 &    \nodata     &    \nodata     & 12.80$\pm$0.01 &    \nodata     &  0.00 & 34.75 & \nodata &   44.86 & \nodata &    1.95 & \nodata &    1.90 & VF       \\
UGC~05237        &    \nodata     & 16.32$\pm$0.01 &    \nodata     &    \nodata     & 16.43$\pm$0.01 &    \nodata     &  0.00 & 35.92 & \nodata &   15.61 & \nodata &    2.56 & \nodata & \nodata & ?F       \\
NGC~3018         & 15.39$\pm$0.02 & 14.94$\pm$0.01 &  0.45$\pm$0.02 & 15.52$\pm$0.01 & 15.08$\pm$0.01 &  0.44$\pm$0.02 & 35.62 & 35.62 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Er       \\
NGC~3023         & 14.27$\pm$0.01 & 13.93$\pm$0.01 &  0.34$\pm$0.01 & 14.31$\pm$0.01 & 13.97$\pm$0.01 &  0.34$\pm$0.01 & 36.07 & 36.03 &   23.09 &   23.00 &    2.44 &    2.56 &    2.55 &    2.64 & EF       \\
UGC~05268        &    \nodata     & 16.83$\pm$0.01 &    \nodata     &    \nodata     & 17.07$\pm$0.01 &    \nodata     &  0.00 & 36.10 & \nodata &   12.47 & \nodata &    2.58 & \nodata & \nodata & ?F       \\
UGC~05314        &    \nodata     & 17.68$\pm$0.01 &    \nodata     &    \nodata     & 18.82$\pm$0.02 &    \nodata     &  0.00 & 35.61 & \nodata &   11.37 & \nodata &    2.52 & \nodata &    2.57 & Ef       \\
NGC~3049         &    \nodata     & 14.77$\pm$0.01 &    \nodata     &    \nodata     & 14.85$\pm$0.01 &    \nodata     &  0.00 & 35.52 & \nodata &   12.28 & \nodata & \nodata & \nodata & \nodata & EFn      \\
MESSIER~081      & 10.77$\pm$0.01 & 10.38$\pm$0.01 &  0.39$\pm$0.01 & 10.79$\pm$0.01 & 10.40$\pm$0.01 &  0.39$\pm$0.01 & 35.75 & 35.73 &  323.94 &  301.19 &    1.60 &    1.78 &    1.29 &    1.55 & VFn      \\
MESSIER~082      & 12.13$\pm$0.01 & 11.32$\pm$0.01 &  0.81$\pm$0.02 & 12.66$\pm$0.01 & 11.53$\pm$0.01 &  1.13$\pm$0.01 & 35.26 & 35.41 &  159.44 &   91.95 &    3.63 &    3.27 &    3.36 &    3.18 & \nodata  \\
Holmberg IX     & 14.89$\pm$0.01 & 14.65$\pm$0.01 &  0.25$\pm$0.01 & 15.35$\pm$0.01 & 15.12$\pm$0.01 &  0.23$\pm$0.01 & 34.10 & 34.02 &   47.84 &   48.71 &    2.88 &    2.85 &    2.85 &    2.79 & EE       \\
ESO~435-G014     & 16.14$\pm$0.05 & 15.49$\pm$0.02 &  0.65$\pm$0.05 & 16.72$\pm$0.02 & 15.96$\pm$0.01 &  0.77$\pm$0.02 & 35.59 & 35.67 &   23.23 &   21.20 &    1.92 &    2.05 &    1.79 &    1.98 & ?F       \\
ESO~435-G016     & 15.48$\pm$0.01 & 14.84$\pm$0.01 &  0.64$\pm$0.01 & 15.58$\pm$0.02 & 14.98$\pm$0.01 &  0.61$\pm$0.02 & 34.88 & 34.96 &   18.92 &   18.38 & \nodata & \nodata & \nodata & \nodata & Er       \\
Tol~2            & 14.93$\pm$0.01 & 14.59$\pm$0.01 &  0.34$\pm$0.01 & 14.99$\pm$0.01 & 14.69$\pm$0.01 &  0.31$\pm$0.02 & 34.67 & 34.62 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~3089         & 15.45$\pm$0.01 & 14.77$\pm$0.01 &  0.68$\pm$0.01 & 15.48$\pm$0.02 & 14.82$\pm$0.01 &  0.66$\pm$0.02 & 35.88 & 35.97 &   17.37 &   17.06 &    1.95 &    2.23 &    1.95 & \nodata & ?Fn      \\
NGC~3073         & 17.51$\pm$0.01 & 16.61$\pm$0.02 &  0.89$\pm$0.02 & 17.54$\pm$0.02 & 16.77$\pm$0.01 &  0.77$\pm$0.03 & 34.52 & 34.70 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~3079         & 13.93$\pm$0.01 & 13.50$\pm$0.01 &  0.42$\pm$0.02 & 14.09$\pm$0.01 & 13.65$\pm$0.01 &  0.44$\pm$0.01 & 35.92 & 35.92 &   52.78 &   51.44 &    2.25 &    2.24 &    2.13 &    2.23 & EE       \\
NGC~3109         & 11.42$\pm$0.01 & 11.18$\pm$0.01 &  0.23$\pm$0.01 & 11.51$\pm$0.01 & 11.28$\pm$0.01 &  0.23$\pm$0.01 & 34.45 & 34.37 &  107.93 &  108.47 &    2.33 &    2.36 &    2.40 &    2.41 & EEh      \\
UGCA~196         & 14.49$\pm$0.02 & 14.06$\pm$0.02 &  0.42$\pm$0.03 & 14.83$\pm$0.01 & 14.39$\pm$0.01 &  0.44$\pm$0.01 & 35.26 & 35.26 &   38.20 &   37.83 &    2.28 &    2.36 &    2.30 &    2.44 & EEn      \\
IC~2537          & 14.84$\pm$0.01 & 14.30$\pm$0.01 &  0.54$\pm$0.01 & 14.92$\pm$0.01 & 14.37$\pm$0.01 &  0.55$\pm$0.01 & 36.15 & 36.19 &   36.70 &   34.26 &    2.00 &    2.16 &    1.89 &    2.12 & ?Fn      \\
UGC~05406        & 18.27$\pm$0.06 & 18.08$\pm$0.03 &  0.19$\pm$0.06 & 18.53$\pm$0.04 & 18.27$\pm$0.02 &  0.26$\pm$0.05 & 35.67 & 35.57 &   10.11 &    9.10 & \nodata & \nodata & \nodata & \nodata & ?F       \\
Antlia Dwarf    & 17.57$\pm$0.04 & 16.89$\pm$0.02 &  0.68$\pm$0.05 & 17.76$\pm$0.04 & 17.13$\pm$0.02 &  0.63$\pm$0.05 & 31.99 & 32.09 &   29.93 &   30.71 &    2.24 &    2.33 &    2.21 &    2.33 & ?F       \\
M81 Dwarf B     & 16.73$\pm$0.01 & 16.50$\pm$0.02 &  0.22$\pm$0.02 & 16.82$\pm$0.02 & 16.73$\pm$0.01 &  0.10$\pm$0.03 & 33.69 & 33.61 & \nodata &   10.36 & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~3125         & 14.46$\pm$0.01 & 14.10$\pm$0.01 &  0.36$\pm$0.01 & 14.55$\pm$0.01 & 14.20$\pm$0.01 &  0.35$\pm$0.01 & 35.09 & 35.06 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV,ER    \\
UGC~05455        & 16.99$\pm$0.20 & 16.71$\pm$0.14 &  0.28$\pm$0.24 & 17.10$\pm$0.05 & 16.93$\pm$0.03 &  0.17$\pm$0.06 & 34.83 & 34.77 &   19.60 &   23.19 & \nodata & \nodata & \nodata & \nodata & ?R       \\
Sextans A       & 12.58$\pm$0.01 & 12.54$\pm$0.01 &  0.04$\pm$0.01 & 12.63$\pm$0.01 & 12.59$\pm$0.01 &  0.04$\pm$0.01 & 34.21 & 34.05 &   91.35 &   90.29 &    1.63 &    1.66 &    1.36 &    1.42 & ED       \\
UGC~05493        & 15.95$\pm$0.01 & 15.68$\pm$0.01 &  0.27$\pm$0.01 & 15.99$\pm$0.01 & 15.73$\pm$0.01 &  0.27$\pm$0.02 & 35.98 & 35.91 &   20.06 &   19.49 &    2.35 &    2.50 & \nodata & \nodata & ?F       \\
UGC~05515        & 20.25$\pm$0.42 & 17.97$\pm$0.24 &  2.28$\pm$0.49 &    \nodata     & 18.46$\pm$0.09 &    \nodata     & 35.39 & 36.13 & \nodata &   26.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
UGC~05528        & 18.63$\pm$0.08 & 17.83$\pm$0.01 &  0.81$\pm$0.08 &    \nodata     & 17.89$\pm$0.04 &    \nodata     & 36.13 & 36.27 & \nodata &   11.96 & \nodata & \nodata & \nodata & \nodata & ?D       \\
NGC~3147         & 14.14$\pm$0.01 & 13.62$\pm$0.01 &  0.52$\pm$0.01 & 14.21$\pm$0.01 & 13.67$\pm$0.01 &  0.54$\pm$0.01 & 36.57 & 36.60 &   44.75 &   39.63 &    2.53 &    2.81 &    2.61 &    2.79 & EEh      \\
NGC~3185         & 16.12$\pm$0.03 & 15.60$\pm$0.01 &  0.52$\pm$0.03 & 16.23$\pm$0.01 & 15.68$\pm$0.01 &  0.54$\pm$0.02 & 34.97 & 35.00 &   28.19 &   26.94 &    1.56 &    1.73 &    1.31 &    1.62 & ?Rn      \\
NGC~3187         & 14.84$\pm$0.01 & 14.57$\pm$0.01 &  0.27$\pm$0.01 & 14.97$\pm$0.01 & 14.71$\pm$0.01 &  0.26$\pm$0.01 & 35.48 & 35.41 &   30.82 &   30.77 &    2.86 &    2.83 &    2.90 &    2.84 & EE       \\
NGC~3190         & 17.39$\pm$0.02 & 15.76$\pm$0.01 &  1.63$\pm$0.02 & 17.45$\pm$0.03 & 15.86$\pm$0.01 &  1.60$\pm$0.03 & 34.46 & 34.94 &   29.21 &   28.38 &    3.51 &    3.86 &    3.33 &    3.64 & VV       \\
UGC~05558        & 18.96$\pm$0.07 & 18.01$\pm$0.04 &  0.95$\pm$0.08 & 19.32$\pm$0.06 & 18.57$\pm$0.02 &  0.75$\pm$0.06 & 35.44 & 35.64 &    9.56 &   10.81 &    2.36 &    2.75 & \nodata &    2.84 & EE       \\
NGC~3193         & 17.43$\pm$0.05 & 15.93$\pm$0.02 &  1.50$\pm$0.05 & 17.65$\pm$0.04 & 16.17$\pm$0.01 &  1.47$\pm$0.04 & 34.44 & 34.87 &   25.10 &   30.76 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~3198         & 12.97$\pm$0.01 & 12.77$\pm$0.01 &  0.19$\pm$0.02 & 13.13$\pm$0.01 & 12.91$\pm$0.01 &  0.22$\pm$0.01 & 36.19 & 36.09 &   83.55 &   77.93 &    2.18 &    2.20 &    2.20 &    2.15 & ERh      \\
UGC~05570        & 17.95$\pm$0.06 & 17.20$\pm$0.12 &  0.75$\pm$0.13 & 19.24$\pm$0.04 & 18.62$\pm$0.02 &  0.62$\pm$0.04 & 35.02 & 35.14 &   13.13 & \nodata & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~3183         & 15.16$\pm$0.01 & 14.79$\pm$0.01 &  0.37$\pm$0.01 & 15.27$\pm$0.01 & 14.88$\pm$0.01 &  0.39$\pm$0.01 & 36.23 & 36.20 &   32.06 &   28.94 &    2.30 &    2.49 &    2.25 &    2.46 & ?Fh      \\
ESO~317-G019     & 16.92$\pm$0.03 & 16.09$\pm$0.02 &  0.83$\pm$0.03 & 17.04$\pm$0.03 & 16.29$\pm$0.01 &  0.75$\pm$0.03 & 35.32 & 35.48 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ?Fn      \\
ESO~317-G023     & 17.60$\pm$0.02 & 16.65$\pm$0.01 &  0.95$\pm$0.02 & 17.68$\pm$0.04 & 16.77$\pm$0.01 &  0.91$\pm$0.04 & 35.05 & 35.26 &   12.89 &   14.11 &    2.69 &    3.04 & \nodata & \nodata & Ef       \\
ESO~263-G033     &    \nodata     & 17.40$\pm$0.04 &    \nodata     &    \nodata     & 17.72$\pm$0.06 &    \nodata     &  0.00 & 34.96 & \nodata &   16.35 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~3225         &    \nodata     & 15.01$\pm$0.01 &    \nodata     &    \nodata     & 15.15$\pm$0.01 &    \nodata     &  0.00 & 35.81 & \nodata &   20.40 & \nodata &    2.64 & \nodata &    2.58 & ?F       \\
NGC~3244         & 14.58$\pm$0.02 & 14.23$\pm$0.01 &  0.35$\pm$0.02 & 14.91$\pm$0.01 & 14.43$\pm$0.01 &  0.48$\pm$0.01 & 36.23 & 36.19 &   30.34 &   26.48 &    2.85 &    2.79 &    2.84 &    2.76 & Ef       \\
NGC~3256A        &    \nodata     & 16.48$\pm$0.01 &    \nodata     &    \nodata     & 16.62$\pm$0.02 &    \nodata     &  0.00 & 35.32 & \nodata &   14.95 & \nodata &    2.17 & \nodata & \nodata & ?F       \\
NGC~3238         & 19.99$\pm$0.04 & 18.17$\pm$0.02 &  1.82$\pm$0.04 &    \nodata     & 18.43$\pm$0.02 &    \nodata     & 35.01 & 35.56 & \nodata &   15.90 & \nodata & \nodata & \nodata & \nodata & Er       \\
IC~2574          & 12.23$\pm$0.01 & 12.19$\pm$0.01 &  0.04$\pm$0.01 & 12.38$\pm$0.01 & 12.34$\pm$0.01 &  0.04$\pm$0.01 & 35.25 & 35.09 &  188.28 &  181.08 &    1.77 &    1.90 &    1.59 &    1.84 & EE       \\
NGC~3265         & 17.02$\pm$0.01 & 16.44$\pm$0.01 &  0.59$\pm$0.01 & 17.03$\pm$0.02 & 16.47$\pm$0.01 &  0.56$\pm$0.02 & 34.73 & 34.78 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ER       \\
UGC~05715        & 16.76$\pm$0.03 & 16.16$\pm$0.01 &  0.61$\pm$0.03 & 16.88$\pm$0.02 & 16.27$\pm$0.01 &  0.61$\pm$0.03 & 36.40 & 36.47 &   14.15 &   13.77 & \nodata & \nodata & \nodata & \nodata & ?F       \\
UGC~05720        & 14.86$\pm$0.01 & 14.61$\pm$0.01 &  0.25$\pm$0.01 & 14.92$\pm$0.01 & 14.68$\pm$0.01 &  0.24$\pm$0.01 & 35.74 & 35.66 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~3277         & 15.78$\pm$0.01 & 15.15$\pm$0.01 &  0.63$\pm$0.02 & 15.83$\pm$0.01 & 15.27$\pm$0.01 &  0.56$\pm$0.02 & 35.30 & 35.38 &   16.61 &   16.76 & \nodata & \nodata & \nodata & \nodata & VFn      \\
NGC~3288         & 17.61$\pm$0.01 & 17.10$\pm$0.01 &  0.51$\pm$0.01 & 17.67$\pm$0.02 & 17.17$\pm$0.01 &  0.49$\pm$0.03 & 36.05 & 36.07 &   11.26 &   11.09 & \nodata & \nodata & \nodata & \nodata & ?D       \\
UGC~05772        & 17.16$\pm$0.04 & 16.59$\pm$0.02 &  0.57$\pm$0.04 & 17.36$\pm$0.04 & 16.76$\pm$0.01 &  0.60$\pm$0.04 & 36.27 & 36.32 &   12.81 &   12.03 & \nodata & \nodata & \nodata & \nodata & ?D       \\
NGC~3319         & 13.50$\pm$0.01 & 13.32$\pm$0.01 &  0.18$\pm$0.01 & 13.58$\pm$0.01 & 13.40$\pm$0.01 &  0.18$\pm$0.01 & 35.87 & 35.76 &   86.15 &   84.50 &    1.78 &    1.88 &    1.63 &    1.80 & ?Fn      \\
UGC~05818        &    \nodata     & 16.33$\pm$0.05 &    \nodata     &    \nodata     & 16.67$\pm$0.03 &    \nodata     &  0.00 & 36.13 & \nodata &   18.15 & \nodata &    2.50 & \nodata & \nodata & EE       \\
UGC~05823        & 16.55$\pm$0.02 & 16.16$\pm$0.01 &  0.39$\pm$0.02 & 16.70$\pm$0.02 & 16.32$\pm$0.01 &  0.37$\pm$0.03 & 36.12 & 36.10 &   12.68 &   12.87 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~3344         & 12.43$\pm$0.01 & 12.12$\pm$0.01 &  0.31$\pm$0.02 & 12.55$\pm$0.01 & 12.21$\pm$0.01 &  0.34$\pm$0.01 & 35.64 & 35.59 &   92.57 &   84.86 &    2.50 &    2.46 &    2.51 &    2.54 & Efn      \\
MESSIER~095      & 13.28$\pm$0.01 & 12.75$\pm$0.01 &  0.53$\pm$0.01 & 13.36$\pm$0.01 & 12.82$\pm$0.01 &  0.54$\pm$0.01 & 35.77 & 35.80 &   84.54 &   72.26 &    2.46 &    4.41 &    2.46 & \nodata & EFn      \\
UGC~05848        & 16.23$\pm$0.01 & 15.95$\pm$0.01 &  0.28$\pm$0.01 & 16.45$\pm$0.01 & 16.18$\pm$0.01 &  0.27$\pm$0.01 & 34.80 & 34.73 &   24.11 &   24.37 &    2.47 &    2.51 &    2.52 &    2.58 & ?Fn      \\
UGC~05853        & 18.44$\pm$0.01 & 17.88$\pm$0.01 &  0.56$\pm$0.01 & 18.53$\pm$0.02 & 18.01$\pm$0.01 &  0.51$\pm$0.02 & 35.84 & 35.88 &    9.57 &    9.78 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~3353         & 14.69$\pm$0.01 & 14.44$\pm$0.01 &  0.24$\pm$0.01 & 14.72$\pm$0.01 & 14.49$\pm$0.01 &  0.23$\pm$0.01 & 35.51 & 35.43 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~05869        & 16.33$\pm$0.02 & 16.04$\pm$0.02 &  0.28$\pm$0.03 & 16.82$\pm$0.02 & 16.52$\pm$0.01 &  0.30$\pm$0.02 & 36.35 & 36.29 &   23.28 &   22.32 &    2.49 &    2.76 &    2.55 &    2.77 & ?fh,?f   \\
NGC~3367         &    \nodata     & 13.38$\pm$0.01 &    \nodata     &    \nodata     & 13.40$\pm$0.01 &    \nodata     &  0.00 & 36.70 & \nodata &   31.61 & \nodata &    2.31 & \nodata &    2.38 & VFn      \\
UGC~05876        &    \nodata     & 16.43$\pm$0.02 &    \nodata     &    \nodata     & 16.51$\pm$0.01 &    \nodata     &  0.00 & 36.16 & \nodata &   14.38 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~3359         &    \nodata     & 12.67$\pm$0.01 &    \nodata     &    \nodata     & 12.71$\pm$0.01 &    \nodata     &  0.00 & 36.20 & \nodata &   67.93 & \nodata &    2.56 & \nodata &    2.48 & EEn      \\
MESSIER~096      & 14.03$\pm$0.01 & 13.39$\pm$0.01 &  0.64$\pm$0.01 & 14.13$\pm$0.01 & 13.50$\pm$0.01 &  0.62$\pm$0.01 & 35.58 & 35.66 &   74.68 &   70.66 &    2.91 &    3.09 &    2.59 &    2.85 & EFn      \\
UGC~05886        & 16.32$\pm$0.02 & 15.82$\pm$0.01 &  0.50$\pm$0.02 & 16.41$\pm$0.02 & 15.91$\pm$0.01 &  0.50$\pm$0.02 & 36.83 & 36.85 &   10.82 & \nodata & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~3377A        &    \nodata     & 15.89$\pm$0.01 &    \nodata     &    \nodata     & 15.96$\pm$0.01 &    \nodata     &  0.00 & 34.32 & \nodata &   29.00 & \nodata &    2.24 & \nodata &    2.29 & ?F       \\
UGC~05896        & 18.09$\pm$0.05 & 17.71$\pm$0.02 &  0.38$\pm$0.06 & 18.19$\pm$0.04 & 17.82$\pm$0.02 &  0.38$\pm$0.04 & 36.12 & 36.10 &   13.01 &   12.98 &    2.08 &    2.26 & \nodata & \nodata & ?F       \\
NGC~3377         &    \nodata     & 14.87$\pm$0.02 &    \nodata     &    \nodata     & 15.14$\pm$0.01 &    \nodata     &  0.00 & 34.84 & \nodata &   50.69 & \nodata &    5.59 & \nodata &    4.64 & VV       \\
UGC~05888        & 15.96$\pm$0.01 & 15.79$\pm$0.01 &  0.17$\pm$0.01 & 16.12$\pm$0.01 & 15.94$\pm$0.01 &  0.17$\pm$0.01 & 35.19 & 35.09 &   15.58 &   15.19 & \nodata & \nodata & \nodata & \nodata & Efn      \\
UGC~05904        & 18.45$\pm$0.04 & 17.65$\pm$0.10 &  0.80$\pm$0.10 & 18.77$\pm$0.04 & 18.18$\pm$0.02 &  0.59$\pm$0.04 & 35.54 & 35.68 &   14.28 &   17.80 &    2.58 &    2.92 &    2.59 & \nodata & Ef       \\
UGC~05907        & 17.76$\pm$0.16 & 17.56$\pm$0.02 &  0.21$\pm$0.16 &    \nodata     & 17.59$\pm$0.02 &    \nodata     & 35.24 & 35.14 &   15.65 &   15.83 & \nodata & \nodata & \nodata & \nodata & EE       \\
UGC~05922        & 16.27$\pm$0.06 & 16.00$\pm$0.02 &  0.27$\pm$0.06 & 16.50$\pm$0.02 & 16.17$\pm$0.01 &  0.33$\pm$0.03 & 35.26 & 35.20 &   12.68 &   11.99 & \nodata & \nodata & \nodata & \nodata & Ef       \\
UGC~05929        &    \nodata     & 16.58$\pm$0.01 &    \nodata     &    \nodata     & 16.76$\pm$0.01 &    \nodata     &  0.00 & 36.23 & \nodata &   11.55 & \nodata & \nodata & \nodata & \nodata & Ef       \\
UGC~05928        &    \nodata     & 18.48$\pm$0.23 &    \nodata     &    \nodata     & 19.12$\pm$0.06 &    \nodata     &  0.00 & 35.44 & \nodata &   22.87 & \nodata & \nodata & \nodata & \nodata & ?r       \\
UGC~05943        & 16.26$\pm$0.01 & 15.75$\pm$0.01 &  0.51$\pm$0.02 & 16.32$\pm$0.01 & 15.87$\pm$0.01 &  0.45$\pm$0.02 & 36.05 & 36.08 &   14.12 &   14.82 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~3394         & 15.79$\pm$0.01 & 15.33$\pm$0.01 &  0.46$\pm$0.01 & 15.83$\pm$0.01 & 15.37$\pm$0.01 &  0.46$\pm$0.01 & 36.06 & 36.06 &   24.43 &   23.69 &    2.18 &    2.34 &    2.12 &    2.31 & EF       \\
NGC~3412         &    \nodata     & 15.75$\pm$0.01 &    \nodata     &    \nodata     & 15.83$\pm$0.01 &    \nodata     &  0.00 & 34.68 & \nodata &   24.39 & \nodata &    4.76 & \nodata & \nodata & Er       \\
NGC~3419         &    \nodata     & 17.11$\pm$0.01 &    \nodata     &    \nodata     & 17.22$\pm$0.02 &    \nodata     &  0.00 & 35.21 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~05974        &    \nodata     & 15.44$\pm$0.01 &    \nodata     &    \nodata     & 15.60$\pm$0.01 &    \nodata     &  0.00 & 34.94 & \nodata &   17.73 & \nodata &    3.19 & \nodata & \nodata & EE       \\
IC~0653          & 17.96$\pm$0.15 & 17.13$\pm$0.05 &  0.83$\pm$0.16 & 18.12$\pm$0.06 & 17.39$\pm$0.02 &  0.73$\pm$0.06 & 35.55 & 35.70 &   14.18 &   15.93 & \nodata & \nodata & \nodata & \nodata & Ef       \\
UGC~05971        & 20.75$\pm$0.13 & 19.61$\pm$0.12 &  1.14$\pm$0.18 & 21.14$\pm$0.19 & 19.99$\pm$0.06 &  1.15$\pm$0.20 & 35.16 & 35.44 &    9.06 &   10.32 & \nodata & \nodata & \nodata & \nodata & EE       \\
UGC~06011        & 17.20$\pm$0.02 & 16.87$\pm$0.02 &  0.33$\pm$0.03 & 17.34$\pm$0.02 & 17.03$\pm$0.01 &  0.30$\pm$0.02 & 35.85 & 35.81 &   10.96 &   10.87 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~3440         & 15.55$\pm$0.01 & 15.14$\pm$0.01 &  0.41$\pm$0.01 & 15.64$\pm$0.01 & 15.27$\pm$0.01 &  0.37$\pm$0.01 & 35.69 & 35.68 &   11.58 &   12.05 &    2.62 &    2.88 & \nodata & \nodata & EE       \\
NGC~3445         & 14.13$\pm$0.01 & 13.96$\pm$0.01 &  0.17$\pm$0.01 & 14.18$\pm$0.01 & 14.01$\pm$0.01 &  0.18$\pm$0.01 & 36.30 & 36.19 &   16.87 &   16.94 & \nodata & \nodata & \nodata & \nodata & Vf       \\
NGC~3458         & 19.43$\pm$0.02 & 17.65$\pm$0.02 &  1.78$\pm$0.02 & 19.52$\pm$0.05 & 17.85$\pm$0.01 &  1.67$\pm$0.05 & 34.10 & 34.63 & \nodata &   10.37 & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~06039        & 18.20$\pm$0.01 & 17.73$\pm$0.01 &  0.47$\pm$0.01 & 18.28$\pm$0.02 & 17.88$\pm$0.01 &  0.40$\pm$0.02 & 34.62 & 34.63 &   11.60 &   12.52 & \nodata &    2.57 & \nodata & \nodata & ?F       \\
NGC~3475         &    \nodata     & 16.71$\pm$0.01 &    \nodata     &    \nodata     & 16.88$\pm$0.02 &    \nodata     &  0.00 & 36.02 & \nodata &   18.03 & \nodata & \nodata & \nodata & \nodata & Er       \\
NGC~3470         & 16.38$\pm$0.01 & 16.09$\pm$0.01 &  0.29$\pm$0.01 & 16.74$\pm$0.02 & 16.40$\pm$0.01 &  0.35$\pm$0.02 & 36.36 & 36.30 &   22.20 &   20.25 &    3.37 & \nodata & \nodata & \nodata & EE       \\
NGC~3489         & 16.64$\pm$0.02 & 14.97$\pm$0.01 &  1.66$\pm$0.02 & 16.67$\pm$0.04 & 15.05$\pm$0.01 &  1.62$\pm$0.05 & 34.44 & 34.93 &   14.64 &   18.67 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~3486         & 12.52$\pm$0.01 & 12.37$\pm$0.01 &  0.15$\pm$0.01 & 12.56$\pm$0.01 & 12.40$\pm$0.01 &  0.16$\pm$0.01 & 36.06 & 35.94 &   76.19 &   70.04 &    3.25 &    3.39 &    3.09 &    3.19 & EEh,VFh  \\
UGC~06102        & 16.56$\pm$0.01 & 16.40$\pm$0.01 &  0.17$\pm$0.01 & 16.72$\pm$0.03 & 16.60$\pm$0.02 &  0.12$\pm$0.03 & 34.46 & 34.35 &   11.92 &   13.11 & \nodata & \nodata & \nodata & \nodata & ?f       \\
NGC~3521         & 13.03$\pm$0.01 & 12.27$\pm$0.01 &  0.76$\pm$0.01 & 13.09$\pm$0.01 & 12.33$\pm$0.01 &  0.75$\pm$0.01 & 35.63 & 35.76 &   89.55 &   73.55 &    2.51 &    2.88 &    2.40 &    2.78 & ER       \\
UGC~06151        &    \nodata     & 15.87$\pm$0.02 &    \nodata     &    \nodata     & 16.21$\pm$0.01 &    \nodata     &  0.00 & 35.03 & \nodata &   30.19 & \nodata &    2.61 & \nodata &    2.75 & EE       \\
NGC~3522         &    \nodata     & 17.40$\pm$0.06 &    \nodata     &    \nodata     & 17.77$\pm$0.02 &    \nodata     &  0.00 & 34.35 & \nodata &   13.43 & \nodata & \nodata & \nodata & \nodata & Er       \\
IC~0671          & 17.22$\pm$0.02 & 16.79$\pm$0.01 &  0.42$\pm$0.02 & 17.38$\pm$0.03 & 16.94$\pm$0.01 &  0.45$\pm$0.03 & 36.50 & 36.50 &   21.31 &   19.65 &    2.05 &    2.20 &    2.05 & \nodata & Ed       \\
UGC~06181        &    \nodata     & 15.92$\pm$0.01 &    \nodata     &    \nodata     & 16.16$\pm$0.01 &    \nodata     &  0.00 & 34.90 & \nodata &   16.00 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~3539         &    \nodata     & 17.89$\pm$0.08 &    \nodata     &    \nodata     & 19.39$\pm$0.04 &    \nodata     &  0.00 & 35.90 & \nodata &   25.51 & \nodata &    3.43 & \nodata &    3.25 & Er       \\
IC~0673          & 16.25$\pm$0.02 & 15.79$\pm$0.01 &  0.46$\pm$0.02 & 17.00$\pm$0.02 & 16.49$\pm$0.01 &  0.51$\pm$0.03 & 35.92 & 35.93 &   30.75 &   28.82 &    3.87 &    4.57 &    3.58 &    4.03 & Er       \\
PGC~33931        &    \nodata     & 18.81$\pm$0.07 &    \nodata     &    \nodata     & 19.18$\pm$0.07 &    \nodata     &  0.00 & 35.58 & \nodata &   15.86 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~3550         &    \nodata     & 18.11$\pm$0.07 &    \nodata     &    \nodata     & 18.57$\pm$0.05 &    \nodata     &  0.00 & 35.87 & \nodata &   16.68 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~3620         & 16.05$\pm$0.29 & 14.32$\pm$0.11 &  1.73$\pm$0.31 & 16.19$\pm$0.20 & 14.90$\pm$0.05 &  1.29$\pm$0.20 & 35.12 & 35.64 &   24.93 &   40.78 &    2.43 &    3.14 &    2.20 & \nodata & EE       \\
NGC~3621         & 11.69$\pm$0.05 & 11.30$\pm$0.04 &  0.39$\pm$0.06 & 11.97$\pm$0.01 & 11.51$\pm$0.01 &  0.46$\pm$0.01 & 36.09 & 36.07 &  124.64 &  107.82 &    3.77 &    3.88 &    3.43 &    3.55 & EE       \\
UGC~06329        & 16.38$\pm$0.02 & 16.18$\pm$0.01 &  0.19$\pm$0.02 & 16.54$\pm$0.02 & 16.33$\pm$0.01 &  0.21$\pm$0.02 & 36.44 & 36.34 &   16.68 &   15.97 & \nodata & \nodata & \nodata & \nodata & ?F       \\
UGC~06331        & 17.65$\pm$0.04 & 16.96$\pm$0.05 &  0.70$\pm$0.07 & 18.22$\pm$0.03 & 17.57$\pm$0.01 &  0.65$\pm$0.03 & 35.75 & 35.85 &   13.96 &   14.43 &    2.74 &    2.81 &    2.74 & \nodata & EE       \\
NGC~3627         & 12.70$\pm$0.01 & 11.94$\pm$0.01 &  0.76$\pm$0.01 & 12.72$\pm$0.01 & 11.96$\pm$0.01 &  0.76$\pm$0.01 & 35.77 & 35.90 &   55.98 &   54.27 &    2.13 &    2.24 &    1.97 &    2.12 & VFh      \\
NGC~3630         & 18.75$\pm$0.04 & 17.07$\pm$0.01 &  1.68$\pm$0.04 &    \nodata     &    \nodata     &    \nodata     & 34.10 & 34.60 &   12.13 &   12.02 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~3628         &    \nodata     & 13.41$\pm$0.01 &    \nodata     &    \nodata     & 13.67$\pm$0.01 &    \nodata     &  0.00 & 35.63 & \nodata &  120.23 & \nodata &    2.72 & \nodata &    2.71 & EEh      \\
NGC~3633         & 17.75$\pm$0.03 & 16.83$\pm$0.01 &  0.91$\pm$0.03 & 17.99$\pm$0.03 & 17.10$\pm$0.01 &  0.89$\pm$0.04 & 34.98 & 35.17 &   10.33 &   10.20 & \nodata & \nodata & \nodata & \nodata & Ef       \\
UGC~06359        &    \nodata     & 18.51$\pm$0.36 &    \nodata     &    \nodata     & 18.98$\pm$0.09 &    \nodata     &  0.00 & 35.39 & \nodata &   13.44 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~3640         & 17.96$\pm$0.04 & 15.52$\pm$0.02 &  2.44$\pm$0.04 &    \nodata     & 15.79$\pm$0.01 &    \nodata     & 34.61 & 35.41 &   15.74 &   42.08 & \nodata &    6.71 & \nodata & \nodata & VV       \\
NGC~3641         & 19.42$\pm$0.09 & 17.51$\pm$0.06 &  1.91$\pm$0.11 &    \nodata     & 18.05$\pm$0.03 &    \nodata     & 33.97 & 34.56 & \nodata &   21.09 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~3644         & 17.39$\pm$0.01 & 16.78$\pm$0.01 &  0.61$\pm$0.02 & 17.48$\pm$0.04 & 16.91$\pm$0.01 &  0.57$\pm$0.04 & 36.00 & 36.07 &   13.74 &   13.35 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~3646         &    \nodata     & 13.76$\pm$0.01 &    \nodata     &    \nodata     & 13.81$\pm$0.01 &    \nodata     &  0.00 & 36.84 & \nodata &   47.75 & \nodata &    1.65 & \nodata &    1.44 & EF       \\
NGC~3649         &    \nodata     & 17.17$\pm$0.03 &    \nodata     &    \nodata     & 17.27$\pm$0.02 &    \nodata     &  0.00 & 35.61 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~06387        & 17.06$\pm$0.01 & 16.45$\pm$0.01 &  0.61$\pm$0.02 & 17.21$\pm$0.01 & 16.74$\pm$0.01 &  0.47$\pm$0.02 & 34.85 & 34.92 &    6.66 &    8.34 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~3662         & 16.28$\pm$0.02 & 15.49$\pm$0.01 &  0.79$\pm$0.02 & 16.40$\pm$0.02 & 15.60$\pm$0.01 &  0.80$\pm$0.03 & 36.23 & 36.37 &   16.66 &   15.76 &    1.74 &    1.87 &    1.54 &    1.74 & ED       \\
UGC~06435        &    \nodata     & 18.27$\pm$0.08 &    \nodata     &    \nodata     & 18.61$\pm$0.04 &    \nodata     &  0.00 & 35.52 & \nodata &   15.62 & \nodata & \nodata & \nodata & \nodata & VV       \\
VII~Zw~403        & 14.96$\pm$0.01 & 15.00$\pm$0.01 & -0.04$\pm$0.02 & 15.00$\pm$0.01 & 15.06$\pm$0.01 & -0.07$\pm$0.01 & 34.31 & 34.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VF       \\
NGC~3705         &    \nodata     & 13.76$\pm$0.01 &    \nodata     &    \nodata     & 13.87$\pm$0.01 &    \nodata     &  0.00 & 35.62 & \nodata &   45.02 & \nodata &    2.61 & \nodata &    2.55 & EE       \\
UGC~06519        & 18.28$\pm$0.01 & 17.57$\pm$0.03 &  0.71$\pm$0.03 & 19.09$\pm$0.04 & 18.94$\pm$0.02 &  0.15$\pm$0.04 & 35.46 & 35.57 &    9.96 &   14.72 &    2.80 &    2.95 &    2.79 &    2.98 & ?F       \\
IC~0716          & 18.28$\pm$0.06 & 17.69$\pm$0.01 &  0.59$\pm$0.06 & 18.54$\pm$0.04 & 17.99$\pm$0.02 &  0.56$\pm$0.04 & 35.40 & 35.46 &   12.21 &   12.60 &    2.51 &    2.48 &    2.47 &    2.46 & ?F       \\
NGC~3816         & 20.17$\pm$0.15 & 17.89$\pm$0.02 &  2.28$\pm$0.15 &    \nodata     & 18.09$\pm$0.03 &    \nodata     & 34.71 & 35.45 & \nodata &   16.85 & \nodata & \nodata & \nodata & \nodata & EV       \\
NGC~3821         & 17.91$\pm$0.37 & 17.30$\pm$0.30 &  0.61$\pm$0.47 & 18.12$\pm$0.04 & 17.59$\pm$0.02 &  0.53$\pm$0.04 & 35.62 & 35.69 &   29.77 &   29.19 &    2.16 &    2.52 &    2.36 & \nodata & \nodata  \\
CGCG~097-068     & 16.67$\pm$0.01 & 16.43$\pm$0.01 &  0.24$\pm$0.02 & 17.09$\pm$0.02 & 16.77$\pm$0.01 &  0.31$\pm$0.03 & 36.14 & 36.06 &   18.11 &   15.75 &    2.55 & \nodata & \nodata & \nodata & EE       \\
UGC~06683        & 19.86$\pm$0.14 & 19.23$\pm$0.06 &  0.63$\pm$0.15 & 20.31$\pm$0.08 & 19.55$\pm$0.03 &  0.76$\pm$0.09 & 35.07 & 35.14 &    8.41 &    7.40 & \nodata & \nodata & \nodata & \nodata & EE       \\
IC~2951          & 20.07$\pm$0.08 & 18.89$\pm$0.04 &  1.18$\pm$0.09 & 19.97$\pm$0.13 & 19.00$\pm$0.05 &  0.98$\pm$0.14 & 34.80 & 35.10 & \nodata &   10.95 & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~06697        & 14.92$\pm$0.01 & 14.92$\pm$0.01 &  0.00$\pm$0.01 & 15.21$\pm$0.01 & 15.19$\pm$0.01 &  0.02$\pm$0.01 & 36.89 & 36.71 &   12.53 &   12.32 &    3.13 &    3.00 &    3.04 &    2.94 & EE       \\
NGC~3840         & 16.79$\pm$0.02 & 16.50$\pm$0.02 &  0.29$\pm$0.03 & 16.91$\pm$0.02 & 16.63$\pm$0.01 &  0.28$\pm$0.02 & 36.28 & 36.22 &   13.78 &   12.10 & \nodata & \nodata & \nodata & \nodata & ?Fn      \\
NGC~3844         & 20.27$\pm$0.13 & 18.81$\pm$0.02 &  1.46$\pm$0.13 & 20.37$\pm$0.09 & 19.05$\pm$0.02 &  1.32$\pm$0.09 & 34.81 & 35.22 &    5.90 &    7.32 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~3842         & 17.97$\pm$0.08 & 17.32$\pm$0.07 &  0.64$\pm$0.11 & 18.25$\pm$0.04 & 17.71$\pm$0.02 &  0.53$\pm$0.05 & 35.67 & 35.76 &   10.71 &   18.41 & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~06719        & 17.23$\pm$0.05 & 16.92$\pm$0.03 &  0.31$\pm$0.06 & 17.45$\pm$0.03 & 17.13$\pm$0.01 &  0.31$\pm$0.03 & 36.00 & 35.95 &   15.60 &   14.99 & \nodata & \nodata & \nodata & \nodata & EF       \\
NGC~3861         & 15.72$\pm$0.01 & 15.44$\pm$0.01 &  0.28$\pm$0.01 & 15.86$\pm$0.01 & 15.58$\pm$0.01 &  0.28$\pm$0.01 & 36.57 & 36.50 &   31.84 &   31.17 &    2.23 &    2.30 &    2.10 &    2.19 & EFh      \\
UGC~06725        & 18.67$\pm$0.08 & 17.37$\pm$0.03 &  1.30$\pm$0.08 &    \nodata     & 17.46$\pm$0.02 &    \nodata     & 35.47 & 35.81 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EV       \\
ESO~440-G004     & 15.25$\pm$0.02 & 14.89$\pm$0.01 &  0.36$\pm$0.03 & 15.72$\pm$0.01 & 15.31$\pm$0.01 &  0.41$\pm$0.02 & 35.56 & 35.53 &   33.41 &   31.90 &    3.09 &    3.03 &    3.17 &    3.04 & EE       \\
UGC~06736        & 16.54$\pm$0.02 & 16.28$\pm$0.01 &  0.26$\pm$0.02 & 16.80$\pm$0.01 & 16.54$\pm$0.01 &  0.26$\pm$0.02 & 36.18 & 36.11 &   11.66 &   11.96 &    2.42 &    2.35 &    2.48 &    2.40 & ?F       \\
NGC~3885         & 17.01$\pm$0.05 & 15.94$\pm$0.01 &  1.07$\pm$0.06 & 17.17$\pm$0.03 & 16.08$\pm$0.01 &  1.09$\pm$0.03 & 34.86 & 35.11 &   10.58 &   11.29 & \nodata & \nodata & \nodata & \nodata & EV       \\
UGCA~247         & 14.42$\pm$0.02 & 14.06$\pm$0.01 &  0.36$\pm$0.02 & 14.73$\pm$0.01 & 14.35$\pm$0.01 &  0.38$\pm$0.01 & 35.90 & 35.86 &   46.28 &   44.82 &    2.42 &    2.50 &    2.50 &    2.53 & EE       \\
NGC~3923         & 16.14$\pm$0.02 & 14.52$\pm$0.02 &  1.62$\pm$0.03 & 16.25$\pm$0.03 & 14.88$\pm$0.01 &  1.38$\pm$0.03 & 35.21 & 35.68 &   32.27 &   76.38 & \nodata &    5.75 & \nodata &    4.76 & VV       \\
NGC~3938         &    \nodata     & 12.50$\pm$0.01 &    \nodata     &    \nodata     & 12.56$\pm$0.01 &    \nodata     &  0.00 & 35.93 & \nodata &   70.22 & \nodata &    2.64 & \nodata &    2.61 & EE       \\
UGC~06879        & 16.42$\pm$0.01 & 16.13$\pm$0.01 &  0.28$\pm$0.02 & 16.53$\pm$0.03 & 16.27$\pm$0.02 &  0.26$\pm$0.03 & 35.43 & 35.37 &   15.78 &   15.57 &    2.17 &    2.33 &    2.12 &    2.30 & ?F       \\
UGC~06934        & 17.51$\pm$0.05 & 17.10$\pm$0.03 &  0.41$\pm$0.06 & 17.69$\pm$0.03 & 17.31$\pm$0.02 &  0.38$\pm$0.04 & 35.73 & 35.72 &   11.88 &   11.91 &    2.26 &    2.47 &    2.23 &    2.44 & EF       \\
UGC~06970        &    \nodata     & 15.73$\pm$0.01 &    \nodata     &    \nodata     & 15.81$\pm$0.02 &    \nodata     &  0.00 & 35.13 & \nodata &   17.33 & \nodata &    2.08 & \nodata &    2.11 & EFn      \\
IC~0754          &    \nodata     & 17.94$\pm$0.12 &    \nodata     &    \nodata     & 18.05$\pm$0.10 &    \nodata     &  0.00 & 35.46 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~4030         &    \nodata     & 12.95$\pm$0.01 &    \nodata     &    \nodata     & 12.98$\pm$0.01 &    \nodata     &  0.00 & 36.23 & \nodata &   37.82 & \nodata &    3.11 & \nodata &    3.02 & EE       \\
UGC~07000        &    \nodata     & 15.16$\pm$0.01 &    \nodata     &    \nodata     & 15.23$\pm$0.02 &    \nodata     &  0.00 & 35.36 & \nodata &   13.64 & \nodata & \nodata & \nodata & \nodata & EF       \\
NGC~4038         & 12.82$\pm$0.01 & 12.47$\pm$0.01 &  0.35$\pm$0.01 & 12.83$\pm$0.01 & 12.47$\pm$0.01 &  0.35$\pm$0.01 & 36.50 & 36.46 &   31.16 &   30.91 &    1.63 &    1.68 &    1.34 &    1.46 & ERn      \\
NGC~4039         & 14.46$\pm$0.01 & 13.99$\pm$0.01 &  0.47$\pm$0.01 & 14.61$\pm$0.01 & 14.12$\pm$0.01 &  0.50$\pm$0.01 & 35.84 & 35.86 &   26.36 &   25.88 &    2.99 &    3.20 &    3.15 &    3.20 & ERn      \\
UGC~07011        &    \nodata     & 17.69$\pm$0.09 &    \nodata     &    \nodata     & 18.19$\pm$0.06 &    \nodata     &  0.00 & 35.57 & \nodata &   10.62 & \nodata &    2.53 & \nodata & \nodata & \nodata  \\
NGC~4108A        & 16.14$\pm$0.01 & 15.74$\pm$0.01 &  0.40$\pm$0.02 & 16.24$\pm$0.01 & 15.87$\pm$0.01 &  0.38$\pm$0.01 & 35.59 & 35.58 &   11.36 &   11.63 & \nodata & \nodata & \nodata & \nodata & Ef       \\
UGC~07089        &    \nodata     & 15.53$\pm$0.01 &    \nodata     &    \nodata     & 15.66$\pm$0.01 &    \nodata     &  0.00 & 34.84 & \nodata &   22.29 & \nodata &    2.27 & \nodata &    2.30 & EF       \\
NGC~4108         & 14.89$\pm$0.01 & 14.51$\pm$0.01 &  0.38$\pm$0.01 & 14.94$\pm$0.01 & 14.54$\pm$0.01 &  0.40$\pm$0.01 & 36.18 & 36.15 &   15.78 &   14.39 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~4109         &    \nodata     & 16.68$\pm$0.01 &    \nodata     &    \nodata     & 16.72$\pm$0.01 &    \nodata     &  0.00 & 36.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~4111         &    \nodata     & 15.43$\pm$0.01 &    \nodata     &    \nodata     & 15.51$\pm$0.01 &    \nodata     &  0.00 & 34.91 & \nodata &   13.96 & \nodata &    3.83 & \nodata &    3.67 & ER       \\
NGC~4108B        & 15.48$\pm$0.01 & 15.22$\pm$0.01 &  0.26$\pm$0.02 & 15.59$\pm$0.01 & 15.35$\pm$0.01 &  0.24$\pm$0.01 & 35.99 & 35.92 &   14.54 &   14.88 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~4116         &    \nodata     & 13.62$\pm$0.01 &    \nodata     &    \nodata     & 13.73$\pm$0.01 &    \nodata     &  0.00 & 35.77 & \nodata &   42.50 & \nodata &    2.29 & \nodata &    2.36 & EEn      \\
NGC~4117         &    \nodata     & 17.30$\pm$0.02 &    \nodata     &    \nodata     & 17.48$\pm$0.02 &    \nodata     &  0.00 & 34.26 & \nodata &   13.31 & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~4125         &    \nodata     & 15.06$\pm$0.01 &    \nodata     &    \nodata     & 15.39$\pm$0.01 &    \nodata     &  0.00 & 35.40 & \nodata &   59.57 & \nodata &    5.99 & \nodata &    4.77 & VV       \\
NGC~4136         & 13.61$\pm$0.01 & 13.35$\pm$0.01 &  0.26$\pm$0.01 & 13.69$\pm$0.01 & 13.42$\pm$0.01 &  0.27$\pm$0.01 & 35.57 & 35.50 &   52.27 &   50.32 &    2.32 &    2.32 &    2.30 &    2.31 & EFh      \\
NGC~4138         &    \nodata     & 14.92$\pm$0.01 &    \nodata     &    \nodata     & 14.95$\pm$0.01 &    \nodata     &  0.00 & 35.18 & \nodata &   16.60 & \nodata &    2.06 & \nodata &    2.10 & Ef       \\
UGC~07148        &    \nodata     & 17.27$\pm$0.02 &    \nodata     &    \nodata     & 17.71$\pm$0.01 &    \nodata     &  0.00 & 35.70 & \nodata &   10.03 & \nodata &    2.64 & \nodata & \nodata & EE       \\
NGC~4150         & 17.82$\pm$0.03 & 16.09$\pm$0.01 &  1.72$\pm$0.03 & 17.88$\pm$0.04 & 16.18$\pm$0.01 &  1.70$\pm$0.04 & 34.08 & 34.60 & \nodata &   13.66 & \nodata & \nodata & \nodata & \nodata & EEn      \\
VII~Zw~173       &    \nodata     & 15.99$\pm$0.01 &    \nodata     &    \nodata     & 16.42$\pm$0.01 &    \nodata     &  0.00 & 35.37 & \nodata &   13.40 & \nodata &    2.34 & \nodata &    2.31 & ?f       \\
UGC~07176        &    \nodata     & 17.54$\pm$0.04 &    \nodata     &    \nodata     & 17.80$\pm$0.02 &    \nodata     &  0.00 & 34.15 & \nodata &   14.25 & \nodata &    2.48 & \nodata &    2.57 & ?F       \\
UGC~07178        &    \nodata     & 16.25$\pm$0.01 &    \nodata     &    \nodata     & 16.99$\pm$0.01 &    \nodata     &  0.00 & 34.84 & \nodata &   33.80 & \nodata &    2.96 & \nodata &    2.93 & EEh      \\
NGC~4157         &    \nodata     & 14.61$\pm$0.01 &    \nodata     &    \nodata     & 14.74$\pm$0.01 &    \nodata     &  0.00 & 35.23 & \nodata &   47.55 & \nodata &    1.97 & \nodata &    1.93 & EF       \\
IC~3033          &    \nodata     & 16.54$\pm$0.02 &    \nodata     &    \nodata     & 16.79$\pm$0.01 &    \nodata     &  0.00 & 35.15 & \nodata &   15.89 & \nodata & \nodata & \nodata & \nodata & EF       \\
UGC~07184        &    \nodata     & 16.13$\pm$0.01 &    \nodata     &    \nodata     & 16.23$\pm$0.01 &    \nodata     &  0.00 & 35.28 & \nodata &   14.00 & \nodata &    2.33 & \nodata & \nodata & EF       \\
UGC~07196        &    \nodata     & 18.19$\pm$0.10 &    \nodata     &    \nodata     & 18.59$\pm$0.03 &    \nodata     &  0.00 & 35.43 & \nodata &   11.92 & \nodata &    3.01 & \nodata & \nodata & Ef       \\
NGC~4165         &    \nodata     & 16.72$\pm$0.02 &    \nodata     &    \nodata     & 16.81$\pm$0.01 &    \nodata     &  0.00 & 35.08 & \nodata &   14.17 & \nodata &    2.00 & \nodata & \nodata & ED       \\
NGC~4168         &    \nodata     & 15.95$\pm$0.05 &    \nodata     &    \nodata     & 16.46$\pm$0.01 &    \nodata     &  0.00 & 35.39 & \nodata &   51.24 & \nodata &    5.30 & \nodata & \nodata & VV       \\
IC~3046          &    \nodata     & 16.86$\pm$0.02 &    \nodata     &    \nodata     & 17.24$\pm$0.01 &    \nodata     &  0.00 & 36.08 & \nodata &   12.87 & \nodata &    2.31 & \nodata &    2.25 & EF       \\
NGC~4192A        &    \nodata     & 16.28$\pm$0.01 &    \nodata     &    \nodata     & 16.63$\pm$0.01 &    \nodata     &  0.00 & 35.26 & \nodata &   23.32 & \nodata &    2.43 & \nodata &    2.45 & EF       \\
NGC~4187         &    \nodata     & 18.02$\pm$0.27 &    \nodata     &    \nodata     & 18.65$\pm$0.04 &    \nodata     &  0.00 & 35.80 & \nodata &   25.70 & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~4189         &    \nodata     & 14.29$\pm$0.01 &    \nodata     &    \nodata     & 14.33$\pm$0.01 &    \nodata     &  0.00 & 36.05 & \nodata &   31.36 & \nodata &    1.84 & \nodata &    1.71 & ?Fn      \\
MESSIER~098      &    \nodata     & 13.45$\pm$0.01 &    \nodata     &    \nodata     & 13.47$\pm$0.01 &    \nodata     &  0.00 & 35.84 & \nodata &   70.70 & \nodata &    2.07 & \nodata &    1.91 & EFn      \\
NGC~4193         &    \nodata     & 15.27$\pm$0.03 &    \nodata     &    \nodata     & 15.51$\pm$0.01 &    \nodata     &  0.00 & 35.66 & \nodata &   23.83 & \nodata &    2.75 & \nodata &    2.71 & EF       \\
NGC~4186         &    \nodata     & 17.08$\pm$0.01 &    \nodata     &    \nodata     & 17.20$\pm$0.02 &    \nodata     &  0.00 & 35.97 & \nodata &   14.66 & \nodata & \nodata & \nodata & \nodata & ED       \\
UGC~07242        & 15.91$\pm$0.01 & 15.45$\pm$0.01 &  0.46$\pm$0.02 & 15.99$\pm$0.01 & 15.60$\pm$0.01 &  0.38$\pm$0.01 & 33.84 & 33.85 &   15.90 &   17.14 &    2.35 &    2.57 & \nodata &    2.71 & EF       \\
UGC~07249        & 17.02$\pm$0.02 & 16.78$\pm$0.02 &  0.24$\pm$0.03 & 17.21$\pm$0.02 & 16.99$\pm$0.01 &  0.23$\pm$0.02 & 34.59 & 34.51 &   15.74 &   15.39 &    2.21 &    2.39 &    2.24 &    2.43 & EF       \\
IC~3059          & 16.90$\pm$0.01 & 16.53$\pm$0.01 &  0.38$\pm$0.01 & 16.95$\pm$0.02 & 16.61$\pm$0.01 &  0.34$\pm$0.02 & 34.64 & 34.61 &   22.52 &   23.76 &    2.09 &    2.10 &    1.98 &    2.03 & EF       \\
VCC~0132         & 17.80$\pm$0.05 & 17.68$\pm$0.04 &  0.11$\pm$0.06 & 18.19$\pm$0.04 & 18.17$\pm$0.03 &  0.02$\pm$0.05 & 34.28 & 34.15 &   19.48 &   20.75 &    2.73 &    3.04 & \nodata & \nodata & EE       \\
IC~3066          & 18.10$\pm$0.04 & 17.56$\pm$0.02 &  0.54$\pm$0.04 & 18.33$\pm$0.03 & 17.90$\pm$0.01 &  0.42$\pm$0.03 & 34.16 & 34.20 &    7.02 &    8.01 & \nodata & \nodata & \nodata & \nodata & Ef       \\
NGC~4206         & 15.20$\pm$0.01 & 14.85$\pm$0.01 &  0.35$\pm$0.01 & 15.24$\pm$0.01 & 14.89$\pm$0.01 &  0.36$\pm$0.01 & 35.32 & 35.28 &   33.97 &   33.80 &    1.89 &    2.02 &    1.79 &    1.98 & EFh      \\
IC~3073          & 20.27$\pm$0.32 & 18.16$\pm$0.04 &  2.11$\pm$0.32 & 20.84$\pm$0.27 & 18.79$\pm$0.04 &  2.05$\pm$0.27 & 33.29 & 33.96 &   17.05 &   18.28 & \nodata & \nodata & \nodata & \nodata & Er       \\
NGC~4216         & 15.71$\pm$0.01 & 14.73$\pm$0.01 &  0.98$\pm$0.01 & 15.74$\pm$0.01 & 14.80$\pm$0.01 &  0.94$\pm$0.01 & 35.11 & 35.33 &   50.03 &   50.37 &    2.15 &    2.47 &    2.07 &    2.45 & EF       \\
NGC~4222         & 16.75$\pm$0.01 & 16.23$\pm$0.01 &  0.52$\pm$0.01 & 16.92$\pm$0.01 & 16.44$\pm$0.01 &  0.48$\pm$0.02 & 34.70 & 34.73 &   17.81 &   19.53 &    2.96 &    2.90 &    2.89 &    2.90 & Ef       \\
NGC~4226         &    \nodata     & 16.87$\pm$0.01 &    \nodata     &    \nodata     & 16.97$\pm$0.01 &    \nodata     &  0.00 & 36.07 & \nodata &    9.83 & \nodata & \nodata & \nodata & \nodata & ?f       \\
NGC~4236         & 11.89$\pm$0.01 & 11.69$\pm$0.01 &  0.20$\pm$0.01 & 11.92$\pm$0.01 & 11.72$\pm$0.01 &  0.20$\pm$0.01 & 35.48 & 35.38 &  169.27 &  166.62 &    2.04 &    2.09 &    2.05 &    2.11 & EF       \\
UGC~07301        &    \nodata     & 16.63$\pm$0.02 &    \nodata     &    \nodata     & 17.27$\pm$0.01 &    \nodata     &  0.00 & 34.36 & \nodata &   15.32 & \nodata &    2.80 & \nodata &    2.84 & Ef       \\
NGC~4231         &    \nodata     & 16.02$\pm$0.01 &    \nodata     &    \nodata     & 16.13$\pm$0.01 &    \nodata     &  0.00 & 36.42 & \nodata &   11.66 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~4232         &    \nodata     & 16.44$\pm$0.01 &    \nodata     &    \nodata     & 16.52$\pm$0.01 &    \nodata     &  0.00 & 36.24 & \nodata &   13.46 & \nodata & \nodata & \nodata & \nodata & ?F       \\
UGC~07325        &    \nodata     & 17.53$\pm$0.01 &    \nodata     &    \nodata     & 17.76$\pm$0.02 &    \nodata     &  0.00 & 35.78 & \nodata &   14.24 & \nodata &    2.27 & \nodata &    2.30 & EF       \\
NGC~4242         &    \nodata     & 13.60$\pm$0.01 &    \nodata     &    \nodata     & 13.66$\pm$0.01 &    \nodata     &  0.00 & 35.35 & \nodata &   68.28 & \nodata &    2.00 & \nodata &    2.00 & VF       \\
NGC~4248         &    \nodata     & 15.97$\pm$0.01 &    \nodata     &    \nodata     & 16.17$\pm$0.01 &    \nodata     &  0.00 & 34.09 & \nodata &   20.27 & \nodata &    4.61 & \nodata &    4.10 & ER       \\
MESSIER~099      &    \nodata     & 11.94$\pm$0.01 &    \nodata     &    \nodata     & 11.98$\pm$0.01 &    \nodata     &  0.00 & 36.44 & \nodata &   63.24 & \nodata &    2.62 & \nodata &    2.58 & EF       \\
MESSIER~106      &    \nodata     & 11.45$\pm$0.01 &    \nodata     &    \nodata     & 11.54$\pm$0.01 &    \nodata     &  0.00 & 35.89 & \nodata &  125.52 & \nodata &    3.73 & \nodata &    3.53 & EEn      \\
NGC~4262         &    \nodata     & 16.04$\pm$0.02 &    \nodata     &    \nodata     & 16.53$\pm$0.01 &    \nodata     &  0.00 & 34.80 & \nodata &   28.89 & \nodata & \nodata & \nodata & \nodata & EV       \\
NGC~4274         & 15.48$\pm$0.01 & 14.64$\pm$0.01 &  0.83$\pm$0.01 & 15.52$\pm$0.01 & 14.69$\pm$0.01 &  0.83$\pm$0.01 & 35.15 & 35.31 &   50.43 &   47.22 &    1.97 &    2.27 &    2.01 &    2.68 & EDn      \\
NGC~4278         & 15.87$\pm$0.02 & 14.86$\pm$0.03 &  1.02$\pm$0.03 & 16.11$\pm$0.02 & 15.18$\pm$0.01 &  0.92$\pm$0.02 & 35.00 & 35.23 &   30.88 &   47.59 & \nodata &    8.98 & \nodata & \nodata & VV       \\
UGC~07387        & 17.91$\pm$0.03 & 17.19$\pm$0.01 &  0.72$\pm$0.04 & 18.48$\pm$0.04 & 17.87$\pm$0.01 &  0.60$\pm$0.04 & 34.23 & 34.34 &   14.75 &   16.09 &    2.23 &    2.25 &    2.16 &    2.22 & EF       \\
NGC~4283         & 18.82$\pm$0.14 & 17.11$\pm$0.07 &  1.71$\pm$0.16 & 19.03$\pm$0.08 & 17.47$\pm$0.02 &  1.56$\pm$0.08 & 33.83 & 34.34 &   12.23 &   18.77 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4286         & 17.23$\pm$0.01 & 16.57$\pm$0.02 &  0.66$\pm$0.03 & 17.26$\pm$0.03 & 16.77$\pm$0.01 &  0.49$\pm$0.03 & 34.16 & 34.25 &   11.84 &   14.33 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~4292         & 18.58$\pm$0.05 & 17.05$\pm$0.03 &  1.53$\pm$0.06 &    \nodata     & 17.25$\pm$0.02 &    \nodata     & 33.96 & 34.40 & \nodata &   16.44 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4298         &    \nodata     & 14.30$\pm$0.01 &    \nodata     &    \nodata     & 14.35$\pm$0.01 &    \nodata     &  0.00 & 35.50 & \nodata &   31.76 & \nodata &    2.20 & \nodata &    2.18 & ERn      \\
UGC~07411        &    \nodata     & 18.72$\pm$0.10 &    \nodata     &    \nodata     & 18.78$\pm$0.03 &    \nodata     &  0.00 & 33.73 & \nodata &    9.10 & \nodata & \nodata & \nodata & \nodata & EE       \\
IC~0783          &    \nodata     & 17.67$\pm$0.08 &    \nodata     &    \nodata     & 18.19$\pm$0.03 &    \nodata     &  0.00 & 34.15 & \nodata &   25.72 & \nodata &    3.86 & \nodata & \nodata & ER       \\
UGC~07425        &    \nodata     & 18.99$\pm$0.12 &    \nodata     &    \nodata     & 19.33$\pm$0.08 &    \nodata     &  0.00 & 33.62 & \nodata &   20.42 & \nodata &    2.73 & \nodata & \nodata & EE       \\
NGC~4303         & 12.08$\pm$0.01 & 11.75$\pm$0.01 &  0.33$\pm$0.01 & 12.13$\pm$0.01 & 11.78$\pm$0.01 &  0.34$\pm$0.01 & 36.56 & 36.52 &   62.09 &   58.05 &    2.32 &    2.14 &    2.33 &    2.18 & Edn      \\
VCC~0530         &    \nodata     & 17.60$\pm$0.02 &    \nodata     &    \nodata     & 18.17$\pm$0.03 &    \nodata     &  0.00 & 34.18 & \nodata &   21.23 & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~4310         & 17.68$\pm$0.02 & 16.55$\pm$0.01 &  1.13$\pm$0.02 & 17.74$\pm$0.03 & 16.67$\pm$0.01 &  1.07$\pm$0.04 & 34.27 & 34.55 & \nodata &   10.05 & \nodata & \nodata & \nodata & \nodata & EV       \\
NGC~4301         & 14.55$\pm$0.01 & 14.37$\pm$0.01 &  0.18$\pm$0.01 & 14.85$\pm$0.01 & 14.64$\pm$0.01 &  0.21$\pm$0.01 & 35.58 & 35.47 &   22.17 &   22.00 &    2.34 &    2.40 &    2.44 &    2.51 & Edn      \\
NGC~4312         &    \nodata     & 15.84$\pm$0.01 &    \nodata     &    \nodata     & 16.05$\pm$0.01 &    \nodata     &  0.00 & 34.88 & \nodata &   31.13 & \nodata &    3.23 & \nodata &    3.22 & EE       \\
NGC~4314         & 15.49$\pm$0.01 & 14.56$\pm$0.01 &  0.93$\pm$0.01 & 15.52$\pm$0.02 & 14.60$\pm$0.01 &  0.92$\pm$0.02 & 35.15 & 35.35 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EV       \\
NGC~4321         &    \nodata     & 12.07$\pm$0.01 &    \nodata     &    \nodata     & 12.10$\pm$0.01 &    \nodata     &  0.00 & 36.42 & \nodata &   83.29 & \nodata &    2.42 & \nodata &    2.51 & VFn      \\
NGC~4323         &    \nodata     & 17.72$\pm$0.02 &    \nodata     &    \nodata     & 18.54$\pm$0.04 &    \nodata     &  0.00 & 34.13 & \nodata &   28.06 & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~4328         &    \nodata     & 17.62$\pm$0.05 &    \nodata     &    \nodata     & 18.12$\pm$0.03 &    \nodata     &  0.00 & 34.17 & \nodata &   24.96 & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~4344         & 16.39$\pm$0.01 & 15.72$\pm$0.01 &  0.67$\pm$0.01 & 16.43$\pm$0.03 & 15.80$\pm$0.01 &  0.63$\pm$0.04 & 34.84 & 34.93 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~4371         & 17.46$\pm$0.04 & 16.00$\pm$0.01 &  1.46$\pm$0.04 & 17.53$\pm$0.04 & 16.13$\pm$0.01 &  1.40$\pm$0.04 & 34.41 & 34.82 &   21.06 &   26.87 & \nodata &    5.52 & \nodata & \nodata & VV       \\
MESSIER~084      & 15.60$\pm$0.02 & 14.32$\pm$0.01 &  1.28$\pm$0.02 & 15.74$\pm$0.02 & 14.54$\pm$0.01 &  1.20$\pm$0.02 & 35.16 & 35.49 &   41.79 &   64.14 &    9.59 &    6.80 & \nodata &    5.17 & VV       \\
IC~3305          & 21.19$\pm$0.18 & 18.30$\pm$0.02 &  2.90$\pm$0.18 &    \nodata     & 18.71$\pm$0.03 &    \nodata     & 32.92 & 33.90 &   10.14 &   13.62 & \nodata &    2.76 & \nodata & \nodata & EE       \\
NGC~4379         & 18.31$\pm$0.04 & 16.78$\pm$0.01 &  1.53$\pm$0.04 & 18.34$\pm$0.06 & 16.84$\pm$0.01 &  1.50$\pm$0.06 & 34.07 & 34.51 & \nodata &   13.46 & \nodata & \nodata & \nodata & \nodata & VV       \\
IC~0787          & 19.48$\pm$0.10 & 18.81$\pm$0.05 &  0.67$\pm$0.11 & 19.77$\pm$0.08 & 19.12$\pm$0.03 &  0.65$\pm$0.09 & 35.32 & 35.41 &   10.55 &   10.90 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~4383         & 14.17$\pm$0.01 & 13.94$\pm$0.01 &  0.24$\pm$0.01 & 14.33$\pm$0.01 & 14.06$\pm$0.01 &  0.27$\pm$0.01 & 35.73 & 35.64 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
IC~3311          & 17.40$\pm$0.02 & 16.76$\pm$0.02 &  0.64$\pm$0.02 & 17.53$\pm$0.02 & 17.01$\pm$0.01 &  0.52$\pm$0.02 & 34.44 & 34.52 &   10.12 &   12.17 &    2.38 &    2.48 &    2.38 &    2.49 & EF       \\
CGCG~014-032     &    \nodata     & 16.71$\pm$0.08 &    \nodata     &    \nodata     & 17.06$\pm$0.04 &    \nodata     &  0.00 & 36.14 & \nodata &   16.53 & \nodata &    2.44 & \nodata &    2.48 & EFn      \\
NGC~4387         & 19.07$\pm$0.05 & 17.48$\pm$0.01 &  1.59$\pm$0.05 &    \nodata     & 17.51$\pm$0.02 &    \nodata     & 33.77 & 34.23 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EE       \\
Tol~65           & 17.48$\pm$0.05 & 17.36$\pm$0.03 &  0.12$\pm$0.06 & 17.50$\pm$0.03 & 17.41$\pm$0.02 &  0.10$\pm$0.03 & 35.06 & 34.93 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~4388         & 14.68$\pm$0.01 & 14.01$\pm$0.01 &  0.67$\pm$0.01 & 14.73$\pm$0.01 & 14.14$\pm$0.01 &  0.59$\pm$0.01 & 35.52 & 35.62 &   13.81 &   20.74 &    3.54 &    4.59 &    3.46 &    4.03 & ER       \\
NGC~4395         & 11.67$\pm$0.01 & 11.54$\pm$0.01 &  0.13$\pm$0.01 & 11.71$\pm$0.01 & 11.59$\pm$0.01 &  0.12$\pm$0.01 & 35.51 & 35.39 &  148.72 &  153.14 &    1.98 &    2.11 &    1.91 &    2.00 & EFn      \\
IC~3330          & 17.02$\pm$0.03 & 16.59$\pm$0.02 &  0.43$\pm$0.03 & 17.17$\pm$0.03 & 16.78$\pm$0.01 &  0.39$\pm$0.03 & 36.13 & 36.12 &   12.69 &   12.20 & \nodata & \nodata & \nodata & \nodata & EF       \\
NGC~4396         & 14.99$\pm$0.01 & 14.58$\pm$0.01 &  0.40$\pm$0.01 & 15.09$\pm$0.01 & 14.71$\pm$0.01 &  0.38$\pm$0.01 & 35.40 & 35.39 &   26.06 &   26.77 &    2.61 &    2.68 &    2.57 &    2.66 & Ef       \\
NGC~4405         & 16.53$\pm$0.01 & 15.66$\pm$0.01 &  0.87$\pm$0.01 & 16.57$\pm$0.01 & 15.74$\pm$0.01 &  0.83$\pm$0.02 & 34.78 & 34.96 & \nodata &    9.99 & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~4402         & 16.54$\pm$0.01 & 15.60$\pm$0.01 &  0.94$\pm$0.01 & 16.63$\pm$0.01 & 15.76$\pm$0.01 &  0.87$\pm$0.02 & 34.78 & 34.98 &   25.22 &   29.78 &    2.05 &    2.39 &    2.00 &    2.35 & ED       \\
MESSIER~086      & 15.38$\pm$0.02 & 14.08$\pm$0.01 &  1.30$\pm$0.02 & 15.66$\pm$0.02 & 14.41$\pm$0.01 &  1.25$\pm$0.02 & 35.24 & 35.59 &   97.37 &  111.74 &    5.67 &    5.20 &    4.71 &    4.46 & EV       \\
NGC~4414         & 14.08$\pm$0.01 & 13.39$\pm$0.01 &  0.69$\pm$0.02 & 14.26$\pm$0.01 & 13.51$\pm$0.01 &  0.75$\pm$0.01 & 35.84 & 35.94 &   42.48 &   37.76 &    2.00 &    2.39 &    2.02 &    2.51 & EF,EE    \\
NGC~4407         & 15.56$\pm$0.01 & 15.04$\pm$0.01 &  0.52$\pm$0.01 & 15.58$\pm$0.01 & 15.08$\pm$0.01 &  0.51$\pm$0.01 & 35.17 & 35.20 &   14.83 &   15.53 & \nodata & \nodata & \nodata & \nodata & ERn      \\
IC~3356          & 16.50$\pm$0.01 & 16.33$\pm$0.01 &  0.17$\pm$0.02 & 17.18$\pm$0.02 & 16.98$\pm$0.01 &  0.20$\pm$0.03 & 34.80 & 34.69 &   30.70 &   29.81 &    3.19 &    3.19 &    3.25 &    3.21 & Er       \\
IC~3355          & 16.62$\pm$0.01 & 16.29$\pm$0.01 &  0.33$\pm$0.01 & 16.91$\pm$0.02 & 16.63$\pm$0.01 &  0.28$\pm$0.02 & 34.75 & 34.70 &   12.53 &   13.30 & \nodata & \nodata & \nodata & \nodata & EE       \\
IC~3358          & 19.35$\pm$0.11 & 17.35$\pm$0.05 &  2.00$\pm$0.12 &    \nodata     & 17.66$\pm$0.02 &    \nodata     & 33.66 & 34.28 & \nodata &   15.39 & \nodata & \nodata & \nodata & \nodata & VV       \\
ESO~380-G029     & 16.36$\pm$0.01 & 15.83$\pm$0.01 &  0.53$\pm$0.01 & 16.58$\pm$0.02 & 16.06$\pm$0.01 &  0.52$\pm$0.02 & 35.89 & 35.92 &   20.99 &   20.01 &    2.23 &    2.32 &    2.28 &    2.33 & EFn      \\
NGC~4419         & 16.85$\pm$0.01 & 15.56$\pm$0.01 &  1.29$\pm$0.02 & 16.91$\pm$0.03 & 15.65$\pm$0.01 &  1.26$\pm$0.03 & 34.66 & 35.00 &   17.34 &   18.96 &    2.35 &    3.07 &    2.48 &    3.12 & EF,EE    \\
NGC~4421         & 18.75$\pm$0.08 & 16.57$\pm$0.02 &  2.17$\pm$0.09 & 18.95$\pm$0.10 & 16.83$\pm$0.02 &  2.12$\pm$0.10 & 33.90 & 34.59 &   30.94 &   32.92 & \nodata &    4.17 & \nodata &    3.97 & VV       \\
IC~3363          &    \nodata     & 18.98$\pm$0.04 &    \nodata     &    \nodata     & 19.35$\pm$0.05 &    \nodata     &  0.00 & 33.63 & \nodata &   13.53 & \nodata &    2.88 & \nodata & \nodata & EE       \\
UGC~07553        &    \nodata     & 17.95$\pm$0.04 &    \nodata     &    \nodata     & 19.22$\pm$0.03 &    \nodata     &  0.00 & 35.78 & \nodata &   12.12 & \nodata &    2.37 & \nodata &    2.35 & EE       \\
IC~0792          &    \nodata     & 16.55$\pm$0.02 &    \nodata     &    \nodata     & 16.65$\pm$0.02 &    \nodata     &  0.00 & 35.98 & \nodata &   13.87 & \nodata &    2.63 & \nodata & \nodata & EF       \\
IC~3365          & 15.53$\pm$0.01 & 15.21$\pm$0.01 &  0.32$\pm$0.01 & 15.63$\pm$0.01 & 15.32$\pm$0.01 &  0.31$\pm$0.01 & 35.18 & 35.14 &   19.16 &   18.75 &    2.54 &    2.64 &    2.59 &    2.68 & Ef       \\
NGC~4425         & 19.01$\pm$0.10 & 16.79$\pm$0.01 &  2.23$\pm$0.10 &    \nodata     & 16.90$\pm$0.01 &    \nodata     & 33.79 & 34.50 &   11.48 &   18.03 & \nodata &    3.63 & \nodata &    3.57 & VV       \\
NGC~4431         & 19.30$\pm$0.15 & 17.80$\pm$0.02 &  1.50$\pm$0.15 &    \nodata     & 17.97$\pm$0.03 &    \nodata     & 33.68 & 34.10 &   21.27 &   16.91 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4435         & 17.56$\pm$0.24 & 15.71$\pm$0.02 &  1.85$\pm$0.24 & 17.85$\pm$0.05 & 15.98$\pm$0.01 &  1.87$\pm$0.05 & 34.37 & 34.94 &   27.58 &   26.32 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4436         & 20.51$\pm$0.49 & 17.88$\pm$0.03 &  2.63$\pm$0.49 &    \nodata     & 18.16$\pm$0.03 &    \nodata     & 33.19 & 34.07 &   12.98 &   14.90 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4438         & 15.06$\pm$0.01 & 14.20$\pm$0.01 &  0.86$\pm$0.01 & 15.18$\pm$0.01 & 14.41$\pm$0.01 &  0.78$\pm$0.01 & 35.37 & 35.54 &   77.56 &   79.34 &    2.49 &    3.21 &    2.51 &    3.21 & EF,EE    \\
NGC~4440         & 18.92$\pm$0.08 & 17.05$\pm$0.02 &  1.87$\pm$0.08 & 18.98$\pm$0.08 & 17.14$\pm$0.02 &  1.85$\pm$0.08 & 33.83 & 34.40 &   10.83 &   15.94 & \nodata & \nodata & \nodata & \nodata & VV       \\
IC~0794          & 20.05$\pm$0.16 & 18.30$\pm$0.04 &  1.75$\pm$0.17 & 20.24$\pm$0.19 & 18.56$\pm$0.04 &  1.68$\pm$0.19 & 33.38 & 33.90 &   13.23 &   16.58 & \nodata & \nodata & \nodata & \nodata & Er       \\
IC~3381          & 20.29$\pm$1.78 & 18.08$\pm$0.04 &  2.22$\pm$1.78 &    \nodata     & 18.36$\pm$0.03 &    \nodata     & 33.28 & 33.99 & \nodata &   16.51 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~4450         &    \nodata     & 14.57$\pm$0.01 &    \nodata     &    \nodata     & 14.63$\pm$0.01 &    \nodata     &  0.00 & 35.39 & \nodata &   52.35 & \nodata &    2.63 & \nodata &    2.62 & EEn      \\
UGC~07604        & 18.21$\pm$0.06 & 17.55$\pm$0.05 &  0.66$\pm$0.08 & 18.99$\pm$0.03 & 18.78$\pm$0.02 &  0.22$\pm$0.04 & 35.66 & 35.75 &    9.27 &   12.65 &    2.51 & \nodata & \nodata & \nodata & ?F       \\
IC~3393          & 20.82$\pm$0.32 & 18.36$\pm$0.03 &  2.46$\pm$0.32 &    \nodata     & 18.63$\pm$0.03 &    \nodata     & 33.07 & 33.88 & \nodata &   11.40 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~4452         & 18.89$\pm$0.07 & 16.79$\pm$0.04 &  2.10$\pm$0.08 & 18.90$\pm$0.06 & 17.08$\pm$0.01 &  1.82$\pm$0.06 & 33.84 & 34.50 &   12.74 &   19.34 &    2.91 &    3.67 &    2.94 &    3.52 & Er       \\
NGC~4454         &    \nodata     & 16.19$\pm$0.02 &    \nodata     &    \nodata     & 16.35$\pm$0.01 &    \nodata     &  0.00 & 35.36 & \nodata &   26.47 & \nodata &    1.84 & \nodata &    1.83 & EF       \\
NGC~4458         & 19.52$\pm$0.25 & 17.28$\pm$0.03 &  2.24$\pm$0.25 &    \nodata     & 17.41$\pm$0.02 &    \nodata     & 33.59 & 34.31 & \nodata &   16.48 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4461         & 17.80$\pm$0.04 & 16.49$\pm$0.01 &  1.31$\pm$0.04 & 17.84$\pm$0.04 & 16.54$\pm$0.01 &  1.30$\pm$0.04 & 34.28 & 34.62 &   11.09 &   15.10 & \nodata & \nodata & \nodata & \nodata & VV       \\
IC~0796          &    \nodata     & 16.69$\pm$0.03 &    \nodata     &    \nodata     & 16.89$\pm$0.02 &    \nodata     &  0.00 & 34.54 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EV       \\
IC~3418          & 17.55$\pm$0.09 & 16.69$\pm$0.03 &  0.85$\pm$0.10 & 18.16$\pm$0.05 & 17.33$\pm$0.02 &  0.83$\pm$0.05 & 34.38 & 34.54 &   29.19 &   30.65 &    3.95 &    3.39 &    3.74 &    3.33 & EE       \\
NGC~4473         & 17.02$\pm$0.02 & 15.47$\pm$0.01 &  1.55$\pm$0.02 & 17.11$\pm$0.03 & 15.60$\pm$0.01 &  1.51$\pm$0.03 & 34.52 & 34.96 &   21.87 &   28.67 & \nodata &    6.07 & \nodata & \nodata & VV       \\
NGC~4476         & 18.18$\pm$0.02 & 16.36$\pm$0.02 &  1.82$\pm$0.03 & 18.23$\pm$0.04 & 16.57$\pm$0.01 &  1.66$\pm$0.05 & 34.12 & 34.68 & \nodata &   11.25 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4477         & 16.97$\pm$0.03 & 15.76$\pm$0.01 &  1.21$\pm$0.03 & 17.08$\pm$0.04 & 15.86$\pm$0.01 &  1.22$\pm$0.04 & 34.61 & 34.92 &   34.87 &   31.43 & \nodata & \nodata & \nodata & \nodata & EV       \\
NGC~4478         & 18.20$\pm$0.05 & 16.59$\pm$0.01 &  1.61$\pm$0.05 & 18.21$\pm$0.05 & 16.65$\pm$0.01 &  1.56$\pm$0.05 & 34.12 & 34.58 & \nodata &   14.04 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4479         & 18.86$\pm$0.15 & 17.53$\pm$0.01 &  1.32$\pm$0.15 & 19.20$\pm$0.11 & 17.67$\pm$0.02 &  1.52$\pm$0.11 & 33.85 & 34.21 &   16.49 &   14.42 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4485         &    \nodata     & 13.35$\pm$0.01 &    \nodata     &    \nodata     & 13.40$\pm$0.01 &    \nodata     &  0.00 & 35.51 & \nodata &   22.25 & \nodata &    2.73 & \nodata &    2.77 & EE       \\
NGC~4490         &    \nodata     & 11.54$\pm$0.01 &    \nodata     &    \nodata     & 11.56$\pm$0.01 &    \nodata     &  0.00 & 36.23 & \nodata &   48.30 & \nodata &    2.59 & \nodata &    2.62 & VF       \\
MESSIER~087      & 14.40$\pm$0.01 & 13.80$\pm$0.01 &  0.60$\pm$0.01 & 14.50$\pm$0.01 & 13.92$\pm$0.01 &  0.58$\pm$0.01 & 35.64 & 35.70 &   44.08 &   60.05 &    8.92 &    6.76 & \nodata &    5.19 & VV       \\
NGC~4491         & 17.52$\pm$0.02 & 16.30$\pm$0.01 &  1.23$\pm$0.02 & 17.56$\pm$0.03 & 16.42$\pm$0.01 &  1.14$\pm$0.03 & 34.39 & 34.70 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EV       \\
CGCG~014-054     & 17.27$\pm$0.03 & 16.94$\pm$0.01 &  0.32$\pm$0.03 & 17.32$\pm$0.03 & 17.06$\pm$0.01 &  0.26$\pm$0.03 & 34.45 & 34.41 &   10.65 &   11.86 & \nodata & \nodata & \nodata & \nodata & EE       \\
IC~3446          & 16.58$\pm$0.02 & 16.37$\pm$0.01 &  0.21$\pm$0.02 & 16.80$\pm$0.02 & 16.63$\pm$0.01 &  0.17$\pm$0.02 & 34.76 & 34.67 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4497         & 19.62$\pm$0.36 & 17.12$\pm$0.03 &  2.50$\pm$0.36 &    \nodata     & 17.34$\pm$0.02 &    \nodata     & 33.55 & 34.37 &   18.67 &   19.15 &    4.17 &    3.35 & \nodata & \nodata & VV       \\
IC~3457          & 20.67$\pm$0.73 & 18.53$\pm$0.10 &  2.14$\pm$0.73 & 20.86$\pm$0.29 & 19.00$\pm$0.05 &  1.86$\pm$0.29 & 33.13 & 33.81 &   17.75 &   21.06 & \nodata &    3.33 & \nodata & \nodata & Er       \\
IC~3459          &    \nodata     & 18.82$\pm$0.08 &    \nodata     &    \nodata     & 19.33$\pm$0.08 &    \nodata     &  0.00 & 33.69 & \nodata &   20.98 & \nodata &    3.15 & \nodata & \nodata & Er       \\
NGC~4503         & 18.10$\pm$0.04 & 16.40$\pm$0.01 &  1.70$\pm$0.04 &    \nodata     & 16.49$\pm$0.01 &    \nodata     & 34.16 & 34.66 &   13.28 &   21.46 & \nodata &    5.02 & \nodata & \nodata & VV       \\
NGC~4506         & 18.05$\pm$0.03 & 16.94$\pm$0.04 &  1.11$\pm$0.05 & 18.10$\pm$0.04 & 17.11$\pm$0.02 &  0.99$\pm$0.05 & 34.18 & 34.44 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
IC~3467          & 17.25$\pm$0.01 & 16.85$\pm$0.02 &  0.39$\pm$0.02 & 17.46$\pm$0.02 & 17.18$\pm$0.01 &  0.28$\pm$0.02 & 34.50 & 34.48 &    7.44 &    8.48 & \nodata & \nodata & \nodata & \nodata & Ef       \\
UGC~07710        & 16.47$\pm$0.01 & 16.16$\pm$0.01 &  0.31$\pm$0.01 & 17.07$\pm$0.03 & 16.78$\pm$0.01 &  0.29$\pm$0.03 & 35.45 & 35.40 &   34.03 &   34.26 &    2.29 &    2.48 &    2.44 &    2.53 & EF       \\
NGC~4528         & 18.63$\pm$0.12 & 17.03$\pm$0.01 &  1.59$\pm$0.12 & 19.07$\pm$0.08 & 17.13$\pm$0.02 &  1.94$\pm$0.08 & 33.94 & 34.41 &   20.26 & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4531         & 16.86$\pm$0.02 & 15.68$\pm$0.01 &  1.19$\pm$0.02 & 16.92$\pm$0.02 & 15.76$\pm$0.01 &  1.16$\pm$0.03 & 34.65 & 34.95 &   13.54 &   16.90 & \nodata &    3.50 & \nodata & \nodata & Erh      \\
NGC~4536         & 13.33$\pm$0.01 & 13.05$\pm$0.01 &  0.28$\pm$0.01 & 13.39$\pm$0.01 & 13.10$\pm$0.01 &  0.29$\pm$0.01 & 35.97 & 35.91 &   79.40 &   76.09 &    2.18 &    2.23 &    2.00 &    2.09 & ?Fn      \\
UGC~07748        & 16.33$\pm$0.01 & 16.25$\pm$0.01 &  0.09$\pm$0.01 & 16.37$\pm$0.02 & 16.32$\pm$0.01 &  0.06$\pm$0.02 & 34.44 & 34.30 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4546         & 17.35$\pm$0.05 & 15.48$\pm$0.02 &  1.87$\pm$0.05 & 17.51$\pm$0.03 & 15.75$\pm$0.01 &  1.75$\pm$0.04 & 34.36 & 34.93 &   20.03 &   26.86 & \nodata &    5.12 & \nodata &    4.45 & VV       \\
NGC~4550         & 17.57$\pm$0.01 & 16.02$\pm$0.01 &  1.55$\pm$0.01 & 17.59$\pm$0.03 & 16.08$\pm$0.01 &  1.51$\pm$0.03 & 34.31 & 34.75 &    8.66 &   14.36 & \nodata &    4.16 & \nodata & \nodata & VV       \\
NGC~4551         & 18.95$\pm$0.09 & 17.30$\pm$0.01 &  1.65$\pm$0.09 &    \nodata     & 17.36$\pm$0.02 &    \nodata     & 33.82 & 34.30 &   12.21 &   12.33 & \nodata & \nodata & \nodata & \nodata & VV       \\
MESSIER~089      & 15.71$\pm$0.02 & 14.73$\pm$0.01 &  0.98$\pm$0.02 & 15.81$\pm$0.02 & 14.97$\pm$0.01 &  0.85$\pm$0.02 & 35.02 & 35.24 &   13.34 &   39.85 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4559         & 12.07$\pm$0.01 & 11.87$\pm$0.01 &  0.20$\pm$0.01 & 12.20$\pm$0.01 & 11.97$\pm$0.01 &  0.23$\pm$0.01 & 36.57 & 36.47 &   87.14 &   80.79 &    2.89 &    2.79 &    2.90 &    2.82 & EEn      \\
PGC~42042        & 18.29$\pm$0.02 & 17.25$\pm$0.03 &  1.04$\pm$0.04 & 18.30$\pm$0.04 & 17.31$\pm$0.02 &  0.99$\pm$0.04 & 35.64 & 35.88 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4564         & 17.52$\pm$0.04 & 16.14$\pm$0.01 &  1.38$\pm$0.04 &    \nodata     & 16.20$\pm$0.01 &    \nodata     & 34.39 & 34.76 & \nodata &   14.91 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4567         & 15.03$\pm$0.01 & 14.18$\pm$0.01 &  0.85$\pm$0.01 & 15.07$\pm$0.01 & 14.25$\pm$0.01 &  0.82$\pm$0.01 & 35.38 & 35.55 &   27.11 &   26.58 &    1.94 &    2.28 &    1.88 &    2.34 & ?Fn      \\
IC~3583          & 15.00$\pm$0.01 & 14.70$\pm$0.01 &  0.31$\pm$0.02 & 15.10$\pm$0.01 & 14.80$\pm$0.01 &  0.30$\pm$0.01 & 35.40 & 35.34 &   17.35 &   18.56 &    2.68 &    2.53 & \nodata &    2.70 & ?fn      \\
IC~3587          & 18.40$\pm$0.04 & 17.77$\pm$0.02 &  0.64$\pm$0.05 & 18.78$\pm$0.03 & 18.25$\pm$0.01 &  0.53$\pm$0.03 & 35.63 & 35.71 &    9.37 &   11.63 &    3.17 &    2.71 & \nodata &    2.73 & EE       \\
NGC~4569         & 14.46$\pm$0.01 & 13.17$\pm$0.01 &  1.29$\pm$0.01 & 14.54$\pm$0.01 & 13.24$\pm$0.01 &  1.29$\pm$0.01 & 35.61 & 35.95 &   59.22 &   65.38 &    5.36 &    5.29 &    4.63 &    4.82 & EEn      \\
NGC~4559A        & 17.89$\pm$0.01 & 17.22$\pm$0.01 &  0.66$\pm$0.02 & 18.11$\pm$0.03 & 17.38$\pm$0.01 &  0.73$\pm$0.04 & 35.86 & 35.95 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
IC~3598          & 18.43$\pm$0.08 & 17.79$\pm$0.01 &  0.65$\pm$0.08 & 18.60$\pm$0.03 & 17.98$\pm$0.02 &  0.63$\pm$0.04 & 35.66 & 35.74 &   11.47 &   11.05 &    2.47 &    2.81 & \nodata & \nodata & Ef       \\
MESSIER~058      & 14.48$\pm$0.01 & 13.69$\pm$0.01 &  0.78$\pm$0.01 & 14.49$\pm$0.01 & 13.71$\pm$0.01 &  0.78$\pm$0.01 & 35.60 & 35.74 &   54.47 &   54.14 &    1.83 &    1.95 &    1.58 &    1.82 & ?Fn,Edn  \\
NGC~4584         & 17.83$\pm$0.03 & 16.66$\pm$0.01 &  1.16$\pm$0.03 & 17.86$\pm$0.04 & 16.81$\pm$0.01 &  1.05$\pm$0.04 & 34.26 & 34.56 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Er       \\
NGC~4594         & 14.54$\pm$0.01 & 13.28$\pm$0.02 &  1.26$\pm$0.02 & 14.73$\pm$0.01 & 13.60$\pm$0.01 &  1.13$\pm$0.01 & 35.03 & 35.36 &   60.96 &   81.40 &    5.50 &    4.65 &    4.76 &    4.23 & VV       \\
NGC~4612         & 18.81$\pm$0.05 & 16.31$\pm$0.03 &  2.50$\pm$0.06 &    \nodata     & 16.39$\pm$0.03 &    \nodata     & 33.87 & 34.70 & \nodata &   18.71 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4618         & 12.78$\pm$0.01 & 12.53$\pm$0.01 &  0.24$\pm$0.01 & 12.80$\pm$0.01 & 12.55$\pm$0.01 &  0.25$\pm$0.01 & 35.78 & 35.70 &   45.19 &   44.57 &    2.01 &    2.08 &    1.92 &    2.00 & VFh      \\
NGC~4625         & 14.45$\pm$0.01 & 14.15$\pm$0.01 &  0.30$\pm$0.02 & 14.93$\pm$0.01 & 14.57$\pm$0.01 &  0.36$\pm$0.01 & 35.11 & 35.05 &   28.08 &   27.18 &    7.53 &    6.91 & \nodata & \nodata & x?Fn     \\
NGC~4627         & 16.12$\pm$0.14 & 15.53$\pm$0.02 &  0.59$\pm$0.14 & 16.84$\pm$0.04 & 15.85$\pm$0.01 &  1.00$\pm$0.04 & 34.40 & 34.45 &   60.84 &   33.28 &    3.02 &    4.41 & \nodata &    3.99 & VV       \\
NGC~4631         & 11.63$\pm$0.01 & 11.35$\pm$0.01 &  0.28$\pm$0.01 & 11.72$\pm$0.01 & 11.42$\pm$0.01 &  0.30$\pm$0.01 & 36.19 & 36.13 &   84.25 &   83.34 &    2.30 &    2.24 &    2.30 &    2.24 & EE       \\
NGC~4623         & 19.23$\pm$0.22 & 17.12$\pm$0.07 &  2.11$\pm$0.23 & 19.24$\pm$0.12 & 17.40$\pm$0.03 &  1.84$\pm$0.13 & 33.70 & 34.37 &   12.35 &   18.17 & \nodata &    3.74 & \nodata &    3.69 & VV       \\
NGC~4656         & 11.52$\pm$0.01 & 11.46$\pm$0.01 &  0.06$\pm$0.01 & 11.64$\pm$0.01 & 11.55$\pm$0.01 &  0.09$\pm$0.01 & 36.24 & 36.08 &   85.20 &   72.57 &    3.72 &    3.99 &    3.46 &    3.62 & Er       \\
NGC~4665         & 16.51$\pm$0.17 & 15.65$\pm$0.03 &  0.86$\pm$0.17 & 16.59$\pm$0.10 & 15.86$\pm$0.04 &  0.73$\pm$0.11 & 34.79 & 34.96 &   47.71 &   45.23 &    4.52 &    4.96 &    4.15 &    4.36 & VV       \\
NGC~4691         & 13.66$\pm$0.01 & 13.22$\pm$0.01 &  0.44$\pm$0.01 & 13.67$\pm$0.01 & 13.24$\pm$0.01 &  0.43$\pm$0.01 & 35.89 & 35.89 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
DDO~149          & 15.70$\pm$0.01 & 15.48$\pm$0.01 &  0.22$\pm$0.01 & 16.37$\pm$0.02 & 16.11$\pm$0.01 &  0.26$\pm$0.03 & 35.33 & 35.24 &   27.50 &   26.73 &    2.61 &    2.56 &    2.62 &    2.61 & Efn      \\
UGC~07982        & 17.51$\pm$0.05 & 16.60$\pm$0.01 &  0.91$\pm$0.05 & 17.57$\pm$0.03 & 16.71$\pm$0.01 &  0.86$\pm$0.03 & 34.40 & 34.59 &   17.87 &   19.27 &    2.54 &    2.98 &    2.57 &    2.99 & EE       \\
UGC~07991        & 18.18$\pm$0.01 & 17.24$\pm$0.02 &  0.94$\pm$0.03 & 18.58$\pm$0.03 & 17.90$\pm$0.01 &  0.68$\pm$0.03 & 34.21 & 34.41 &   11.95 &   15.25 &    2.54 &    2.66 &    2.59 & \nodata & Ef       \\
NGC~4736         & 11.83$\pm$0.01 & 11.49$\pm$0.01 &  0.34$\pm$0.01 & 11.86$\pm$0.01 & 11.50$\pm$0.01 &  0.36$\pm$0.01 & 35.63 & 35.59 &   40.72 &   39.64 &    1.73 &    1.81 &    2.05 &    2.07 & ?Rh      \\
NGC~4753         & 17.15$\pm$0.03 & 14.70$\pm$0.02 &  2.45$\pm$0.03 & 17.29$\pm$0.05 & 15.00$\pm$0.01 &  2.29$\pm$0.05 & 34.82 & 35.62 &   50.18 &   66.63 &    3.70 &    3.62 &    3.48 &    3.43 & VV       \\
UGC~08013        & 17.89$\pm$0.03 & 17.43$\pm$0.02 &  0.46$\pm$0.04 & 18.13$\pm$0.03 & 17.72$\pm$0.01 &  0.41$\pm$0.03 & 35.90 & 35.91 &   13.59 &   14.28 &    2.21 &    2.30 &    2.16 &    2.26 & EF       \\
NGC~4771         & 15.83$\pm$0.01 & 15.13$\pm$0.01 &  0.70$\pm$0.01 & 15.97$\pm$0.01 & 15.27$\pm$0.01 &  0.70$\pm$0.01 & 35.06 & 35.17 &   28.41 &   26.80 &    2.22 &    2.45 &    2.16 &    2.42 & Ef       \\
NGC~4772         & 16.58$\pm$0.02 & 15.52$\pm$0.02 &  1.06$\pm$0.03 & 16.68$\pm$0.02 & 15.75$\pm$0.01 &  0.93$\pm$0.02 & 34.76 & 35.01 &   34.56 &   37.71 &    2.00 &    2.81 &    1.96 &    2.99 & Er       \\
DDO~154          & 14.76$\pm$0.01 & 14.79$\pm$0.01 & -0.04$\pm$0.01 & 14.93$\pm$0.01 & 14.96$\pm$0.01 & -0.03$\pm$0.01 & 34.30 & 34.11 &   33.16 &   32.88 &    2.83 &    2.81 &    2.78 &    2.78 & Ef       \\
NGC~4787         & 21.12$\pm$0.08 & 19.50$\pm$0.03 &  1.62$\pm$0.08 & 21.22$\pm$0.19 & 19.63$\pm$0.05 &  1.59$\pm$0.19 & 34.57 & 35.05 & \nodata &    7.12 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~4789         & 19.30$\pm$0.16 & 17.66$\pm$0.11 &  1.65$\pm$0.20 & 19.39$\pm$0.11 & 18.03$\pm$0.03 &  1.36$\pm$0.12 & 35.39 & 35.87 & \nodata &   25.03 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4809         & 15.10$\pm$0.01 & 14.91$\pm$0.01 &  0.20$\pm$0.01 & 15.20$\pm$0.01 & 15.01$\pm$0.01 &  0.19$\pm$0.01 & 35.17 & 35.07 &   16.14 &   16.34 & \nodata &    3.01 & \nodata & \nodata & EFn      \\
NGC~4797         & 19.70$\pm$0.10 & 18.29$\pm$0.04 &  1.41$\pm$0.11 &    \nodata     & 18.64$\pm$0.04 &    \nodata     & 35.17 & 35.56 & \nodata &   15.75 & \nodata & \nodata & \nodata & \nodata & Er       \\
NGC~4799         & 16.87$\pm$0.07 & 16.12$\pm$0.03 &  0.75$\pm$0.08 & 17.16$\pm$0.02 & 16.41$\pm$0.01 &  0.74$\pm$0.02 & 35.41 & 35.53 &   10.81 &   10.42 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4807         & 20.22$\pm$0.28 & 18.94$\pm$0.08 &  1.28$\pm$0.29 & 20.35$\pm$0.17 & 19.17$\pm$0.05 &  1.18$\pm$0.18 & 34.87 & 35.20 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~4816         & 19.05$\pm$0.08 & 17.93$\pm$0.08 &  1.11$\pm$0.11 & 19.30$\pm$0.10 & 18.46$\pm$0.04 &  0.84$\pm$0.11 & 35.32 & 35.60 &   15.25 &   25.12 & \nodata & \nodata & \nodata & \nodata & VV,EEn   \\
NGC~4819         & 19.30$\pm$0.01 & 17.93$\pm$0.02 &  1.37$\pm$0.02 &    \nodata     & 17.99$\pm$0.02 &    \nodata     & 35.17 & 35.54 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~4827         & 19.58$\pm$0.04 & 18.44$\pm$0.02 &  1.13$\pm$0.05 &    \nodata     & 18.57$\pm$0.04 &    \nodata     & 35.20 & 35.48 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
MESSIER~064      & 13.50$\pm$0.01 & 12.47$\pm$0.01 &  1.03$\pm$0.01 & 13.50$\pm$0.01 & 12.49$\pm$0.01 &  1.01$\pm$0.01 & 36.00 & 36.23 &   41.24 &   45.48 &    1.96 &    2.64 &    2.06 &    2.82 & Erh      \\
NGC~4839         & 17.69$\pm$0.14 & 16.65$\pm$0.10 &  1.04$\pm$0.17 & 18.19$\pm$0.06 & 17.32$\pm$0.03 &  0.87$\pm$0.07 & 35.82 & 36.06 &   51.39 &   71.58 & \nodata & \nodata & \nodata & \nodata & VV       \\
IC~3949          & 17.74$\pm$0.04 & 17.39$\pm$0.02 &  0.34$\pm$0.04 & 18.00$\pm$0.03 & 17.61$\pm$0.01 &  0.39$\pm$0.03 & 35.93 & 35.89 &    7.27 &    6.48 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~4861         & 13.54$\pm$0.01 & 13.57$\pm$0.01 & -0.03$\pm$0.01 & 13.62$\pm$0.01 & 13.64$\pm$0.01 & -0.03$\pm$0.02 & 35.72 & 35.53 &   34.62 &   35.60 &    1.38 &    1.46 &    1.07 &    1.25 & EE       \\
IC~0842          & 17.56$\pm$0.03 & 17.05$\pm$0.01 &  0.51$\pm$0.03 & 17.62$\pm$0.03 & 17.15$\pm$0.01 &  0.47$\pm$0.03 & 35.97 & 35.99 &   12.91 &   12.29 &    1.92 & \nodata & \nodata & \nodata & EF       \\
UGC~08127        & 16.92$\pm$0.02 & 16.64$\pm$0.02 &  0.28$\pm$0.03 & 17.10$\pm$0.02 & 16.83$\pm$0.01 &  0.28$\pm$0.02 & 34.83 & 34.76 &   12.63 &   12.50 &    2.66 &    2.69 & \nodata & \nodata & Ef       \\
NGC~4922         & 18.48$\pm$0.03 & 17.40$\pm$0.03 &  1.08$\pm$0.05 & 18.52$\pm$0.06 & 17.47$\pm$0.02 &  1.05$\pm$0.06 & 35.57 & 35.83 &   11.60 &   13.43 & \nodata & \nodata & \nodata & \nodata & ?f       \\
IC~0843          & 20.30$\pm$0.05 & 19.06$\pm$0.03 &  1.24$\pm$0.06 &    \nodata     & 19.25$\pm$0.05 &    \nodata     & 34.88 & 35.20 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
IC~4088          & 17.51$\pm$0.01 & 17.06$\pm$0.01 &  0.45$\pm$0.01 & 17.64$\pm$0.02 & 17.22$\pm$0.01 &  0.42$\pm$0.02 & 35.96 & 35.97 &   13.63 &   13.90 &    2.20 &    2.46 &    2.17 & \nodata & ?F       \\
NGC~4952         & 19.35$\pm$0.15 & 17.90$\pm$0.05 &  1.46$\pm$0.16 & 19.51$\pm$0.08 & 18.24$\pm$0.03 &  1.27$\pm$0.09 & 35.08 & 35.48 & \nodata &   16.44 & \nodata & \nodata & \nodata & \nodata & ER       \\
UGC~08195        & 17.64$\pm$0.01 & 17.09$\pm$0.02 &  0.55$\pm$0.03 & 18.65$\pm$0.02 & 18.22$\pm$0.01 &  0.43$\pm$0.02 & 35.90 & 35.95 &   11.47 &   12.68 &    2.43 &    2.68 &    2.41 &    2.69 & Ef       \\
DDO~165          & 14.33$\pm$0.01 & 14.12$\pm$0.01 &  0.21$\pm$0.01 & 14.42$\pm$0.01 & 14.22$\pm$0.01 &  0.20$\pm$0.01 & 34.52 & 34.43 &   41.72 &   41.79 &    1.93 &    1.99 &    1.81 &    1.89 & EF       \\
NGC~5004         & 19.81$\pm$0.04 & 18.07$\pm$0.13 &  1.73$\pm$0.13 & 19.92$\pm$0.08 & 18.42$\pm$0.02 &  1.51$\pm$0.08 & 35.04 & 35.56 & \nodata &   15.92 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~5004C        & 18.36$\pm$0.06 & 17.48$\pm$0.02 &  0.88$\pm$0.06 & 18.61$\pm$0.03 & 17.88$\pm$0.01 &  0.73$\pm$0.03 & 35.64 & 35.82 &   19.10 &   20.75 &    1.83 &    2.44 &    1.70 &    2.62 & ?fn      \\
UGC~08313        & 16.33$\pm$0.01 & 15.88$\pm$0.01 &  0.45$\pm$0.01 & 16.48$\pm$0.01 & 16.12$\pm$0.01 &  0.36$\pm$0.02 & 34.57 & 34.57 &    9.87 &   11.44 & \nodata &    3.27 & \nodata & \nodata & Ef       \\
UGCA~342         & 16.90$\pm$0.11 & 16.90$\pm$0.18 &  0.01$\pm$0.21 & 17.72$\pm$0.03 & 17.70$\pm$0.02 &  0.03$\pm$0.03 & 34.00 & 33.83 &   30.83 &   29.19 &    4.35 &    4.03 & \nodata &    3.63 & ER       \\
NGC~5055         & 12.41$\pm$0.01 & 11.89$\pm$0.01 &  0.53$\pm$0.01 & 12.50$\pm$0.01 & 11.96$\pm$0.01 &  0.54$\pm$0.01 & 35.80 & 35.83 &  108.47 &   96.85 &    2.62 &    3.04 &    2.67 &    3.10 & ER       \\
UGC~08340        & 16.47$\pm$0.01 & 16.10$\pm$0.01 &  0.37$\pm$0.01 & 16.70$\pm$0.03 & 16.30$\pm$0.01 &  0.40$\pm$0.03 & 36.17 & 36.14 &   15.45 &   14.40 & \nodata & \nodata & \nodata & \nodata & Ef       \\
IC~4218          & 16.54$\pm$0.01 & 16.09$\pm$0.01 &  0.45$\pm$0.02 & 16.71$\pm$0.01 & 16.29$\pm$0.01 &  0.42$\pm$0.02 & 36.16 & 36.17 &    7.11 &    8.31 & \nodata & \nodata & \nodata & \nodata & Er       \\
UGC~08365        & 16.16$\pm$0.01 & 15.90$\pm$0.01 &  0.26$\pm$0.01 & 16.21$\pm$0.01 & 15.96$\pm$0.01 &  0.26$\pm$0.02 & 35.10 & 35.02 &   24.57 &   24.27 &    2.61 &    2.65 &    2.77 &    2.79 & EE       \\
IC~4229          & 16.18$\pm$0.01 & 15.67$\pm$0.01 &  0.51$\pm$0.02 & 16.42$\pm$0.02 & 15.90$\pm$0.01 &  0.52$\pm$0.02 & 36.46 & 36.49 &   15.82 &   13.96 & \nodata & \nodata & \nodata & \nodata & EE       \\
Centaurus A     & 11.67$\pm$0.01 & 10.61$\pm$0.01 &  1.06$\pm$0.01 & 11.69$\pm$0.01 & 10.57$\pm$0.01 &  1.12$\pm$0.01 & 35.44 & 35.68 &  105.23 &  124.58 &    3.32 &    3.90 &    2.96 &    3.40 & ERh      \\
NGC~5169         & 15.64$\pm$0.01 & 15.27$\pm$0.01 &  0.37$\pm$0.01 & 15.66$\pm$0.01 & 15.31$\pm$0.01 &  0.35$\pm$0.02 & 35.84 & 35.81 &   17.67 &   17.34 &    2.39 &    2.52 &    2.39 &    2.57 & EFn      \\
NGC~5173         & 16.86$\pm$0.01 & 16.29$\pm$0.01 &  0.58$\pm$0.01 & 16.89$\pm$0.03 & 16.35$\pm$0.01 &  0.53$\pm$0.03 & 35.35 & 35.40 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
IC~4263          & 16.76$\pm$0.01 & 16.44$\pm$0.01 &  0.33$\pm$0.01 & 16.89$\pm$0.02 & 16.60$\pm$0.01 &  0.29$\pm$0.02 & 35.39 & 35.35 &   15.72 &   16.51 &    2.05 &    2.07 &    1.98 &    1.98 & EF       \\
MESSIER~051a     & 10.89$\pm$0.01 & 10.36$\pm$0.01 &  0.53$\pm$0.01 & 10.95$\pm$0.01 & 10.42$\pm$0.01 &  0.53$\pm$0.01 & 36.43 & 36.46 &  142.59 &  136.45 &    1.82 &    2.13 &    1.81 &    2.24 & EFn      \\
MESSIER~051b     & 15.08$\pm$0.04 & 13.89$\pm$0.02 &  1.19$\pm$0.04 & 15.54$\pm$0.02 & 14.30$\pm$0.01 &  1.24$\pm$0.03 & 34.75 & 35.05 &  110.40 &  103.93 &    3.06 &    3.28 &    2.93 &    3.18 & EEn      \\
NGC~5231         & 17.85$\pm$0.02 & 16.98$\pm$0.02 &  0.87$\pm$0.03 & 17.90$\pm$0.04 & 17.10$\pm$0.01 &  0.80$\pm$0.04 & 35.74 & 35.91 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV,ER    \\
ESO~444-G077     & 16.87$\pm$0.05 & 16.46$\pm$0.01 &  0.40$\pm$0.05 & 17.46$\pm$0.03 & 17.05$\pm$0.02 &  0.41$\pm$0.04 & 35.65 & 35.64 &   23.92 &   23.67 &    2.43 &    2.57 &    2.55 &    2.68 & EE       \\
MESSIER~083      & 10.10$\pm$0.01 &  9.51$\pm$0.01 &  0.58$\pm$0.01 & 10.13$\pm$0.01 &  9.55$\pm$0.01 &  0.58$\pm$0.01 & 36.20 & 36.26 &  147.26 &  144.60 &    1.81 &    1.82 &    1.68 &    1.69 & xEFn     \\
ESO~444-G087     & 16.93$\pm$0.05 & 16.40$\pm$0.03 &  0.53$\pm$0.06 & 17.22$\pm$0.06 & 16.66$\pm$0.02 &  0.56$\pm$0.06 & 35.73 & 35.77 &   18.89 &   18.46 &    2.06 &    2.03 &    1.94 &    1.95 & ED,EFn   \\
NGC~5253         & 12.20$\pm$0.01 & 11.77$\pm$0.01 &  0.43$\pm$0.01 & 12.21$\pm$0.01 & 11.79$\pm$0.01 &  0.42$\pm$0.01 & 35.05 & 35.04 &   10.31 &   13.41 & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~08650        & 17.72$\pm$0.02 & 17.13$\pm$0.02 &  0.59$\pm$0.03 & 18.21$\pm$0.03 & 17.58$\pm$0.01 &  0.63$\pm$0.03 & 35.84 & 35.90 &   18.72 &   17.74 &    1.82 &    2.12 &    1.68 &    2.13 & ?Fn      \\
ESO~445-G007     & 17.59$\pm$0.19 & 17.28$\pm$0.04 &  0.31$\pm$0.19 & 17.90$\pm$0.07 & 17.65$\pm$0.04 &  0.26$\pm$0.08 & 34.59 & 34.54 &   15.33 &   16.57 &    2.97 &    2.99 & \nodata & \nodata & EE       \\
NGC~5329         & 19.81$\pm$0.08 & 17.68$\pm$0.02 &  2.12$\pm$0.09 &    \nodata     & 18.10$\pm$0.02 &    \nodata     & 35.03 & 35.71 & \nodata &   20.49 & \nodata & \nodata & \nodata & \nodata & Er       \\
UGC~08787        & 16.78$\pm$0.02 & 16.38$\pm$0.01 &  0.40$\pm$0.02 & 17.11$\pm$0.02 & 16.71$\pm$0.01 &  0.40$\pm$0.02 & 35.82 & 35.81 &   17.62 &   16.80 &    2.52 &    2.70 &    2.55 &    2.70 & Ef       \\
IC~0952          & 16.71$\pm$0.02 & 16.22$\pm$0.01 &  0.49$\pm$0.02 & 16.91$\pm$0.02 & 16.49$\pm$0.01 &  0.42$\pm$0.02 & 35.91 & 35.93 &   13.93 &   14.01 &    1.93 &    2.13 &    1.75 &    2.07 & ED,EF    \\
UGC~08816        & 16.62$\pm$0.02 & 16.43$\pm$0.01 &  0.19$\pm$0.02 & 16.80$\pm$0.02 & 16.59$\pm$0.01 &  0.21$\pm$0.02 & 35.94 & 35.84 &   12.54 &   12.06 & \nodata & \nodata & \nodata & \nodata & EF       \\
NGC~5398         & 14.20$\pm$0.01 & 13.76$\pm$0.01 &  0.44$\pm$0.01 & 14.25$\pm$0.01 & 13.83$\pm$0.01 &  0.42$\pm$0.01 & 35.66 & 35.66 &   31.85 &   31.79 &    1.64 &    1.81 &    1.43 &    1.67 & EF       \\
MESSIER~101      &  9.98$\pm$0.01 &  9.81$\pm$0.01 &  0.17$\pm$0.01 &  9.99$\pm$0.01 &  9.83$\pm$0.01 &  0.17$\pm$0.01 & 36.69 & 36.58 &  338.19 &  308.58 &    2.34 &    2.43 &    2.35 &    2.35 & Efn      \\
ESO~446-G002     & 19.94$\pm$0.59 & 17.80$\pm$0.03 &  2.14$\pm$0.59 & 19.82$\pm$0.25 & 18.17$\pm$0.05 &  1.66$\pm$0.26 & 34.43 & 35.11 &   13.12 &   13.42 & \nodata &    2.79 & \nodata &    2.78 & EE       \\
UGC~08986        & 20.72$\pm$0.21 & 18.15$\pm$0.05 &  2.58$\pm$0.21 &    \nodata     & 18.36$\pm$0.04 &    \nodata     & 33.19 & 34.04 & \nodata &   19.97 & \nodata & \nodata & \nodata & \nodata & Er       \\
NGC~5474         & 12.93$\pm$0.01 & 12.81$\pm$0.01 &  0.12$\pm$0.01 & 13.16$\pm$0.01 & 13.01$\pm$0.01 &  0.15$\pm$0.01 & 35.43 & 35.30 &   84.30 &   80.20 &    2.55 &    2.57 &    2.63 &    2.68 & EE       \\
NGC~5477         & 14.90$\pm$0.01 & 14.80$\pm$0.01 &  0.10$\pm$0.01 & 15.01$\pm$0.01 & 14.91$\pm$0.01 &  0.10$\pm$0.01 & 34.75 & 34.61 &   20.29 &   19.99 &    2.71 &    2.75 & \nodata & \nodata & Efn      \\
UGC~09120        & 15.77$\pm$0.01 & 15.38$\pm$0.01 &  0.38$\pm$0.01 & 15.84$\pm$0.01 & 15.47$\pm$0.01 &  0.37$\pm$0.01 & 36.47 & 36.45 &   14.37 &   14.20 & \nodata & \nodata & \nodata & \nodata & ED       \\
UGC~09140        & 17.99$\pm$0.23 & 17.55$\pm$0.10 &  0.44$\pm$0.25 & 19.01$\pm$0.07 & 18.42$\pm$0.03 &  0.59$\pm$0.07 & 36.47 & 36.47 &   15.72 &   13.24 & \nodata &    2.64 & \nodata &    2.57 & Ef       \\
NGC~5560         & 16.07$\pm$0.01 & 15.39$\pm$0.01 &  0.68$\pm$0.01 & 16.18$\pm$0.01 & 15.57$\pm$0.01 &  0.61$\pm$0.01 & 35.33 & 35.43 &   17.95 &   20.74 &    2.24 &    2.55 &    2.29 &    2.61 & VD       \\
NGC~5566         & 15.58$\pm$0.02 & 14.73$\pm$0.01 &  0.86$\pm$0.02 & 15.65$\pm$0.01 & 14.82$\pm$0.01 &  0.83$\pm$0.01 & 35.42 & 35.58 &   42.50 &   40.37 &    2.57 &    3.03 &    2.52 &    3.05 & EEn      \\
NGC~5569         & 15.71$\pm$0.01 & 15.36$\pm$0.01 &  0.35$\pm$0.01 & 15.92$\pm$0.01 & 15.59$\pm$0.01 &  0.33$\pm$0.01 & 35.50 & 35.46 &   25.24 &   25.39 &    2.50 &    2.59 &    2.53 &    2.64 & Ef       \\
NGC~5574         & 19.56$\pm$0.07 & 17.02$\pm$0.01 &  2.54$\pm$0.07 &    \nodata     & 17.18$\pm$0.02 &    \nodata     & 33.90 & 34.74 & \nodata &   10.72 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~5576         & 17.50$\pm$0.08 & 15.42$\pm$0.02 &  2.08$\pm$0.08 & 17.74$\pm$0.04 & 15.81$\pm$0.01 &  1.93$\pm$0.04 & 34.63 & 35.29 &   34.53 &   42.65 & \nodata &    7.31 & \nodata & \nodata & VV       \\
NGC~5577         & 15.62$\pm$0.01 & 15.06$\pm$0.01 &  0.56$\pm$0.01 & 15.65$\pm$0.01 & 15.10$\pm$0.01 &  0.55$\pm$0.01 & 35.39 & 35.43 &   23.31 &   23.62 &    2.17 &    2.29 &    2.16 &    2.28 & VFh      \\
UGC~09215        & 14.33$\pm$0.01 & 14.08$\pm$0.01 &  0.25$\pm$0.01 & 14.45$\pm$0.01 & 14.19$\pm$0.01 &  0.26$\pm$0.01 & 35.84 & 35.77 &   21.86 &   21.68 &    2.88 &    2.87 &    2.96 &    2.98 & EE       \\
NGC~5619         & 16.67$\pm$0.02 & 16.13$\pm$0.01 &  0.55$\pm$0.02 & 16.71$\pm$0.02 & 16.21$\pm$0.01 &  0.51$\pm$0.02 & 36.43 & 36.47 &   26.62 &   26.39 &    2.05 &    2.10 &    1.80 &    1.89 & ?Fh      \\
UGC~09277        & 18.46$\pm$0.05 & 17.71$\pm$0.03 &  0.74$\pm$0.06 & 19.02$\pm$0.03 & 18.29$\pm$0.02 &  0.72$\pm$0.04 & 35.74 & 35.86 &   13.07 &   13.12 &    2.01 &    2.21 &    1.93 &    2.22 & EF       \\
UGC~09285        & 18.02$\pm$0.04 & 17.16$\pm$0.03 &  0.86$\pm$0.05 & 18.15$\pm$0.03 & 17.51$\pm$0.01 &  0.64$\pm$0.03 & 34.62 & 34.79 &    7.35 &   10.86 & \nodata &    3.22 & \nodata & \nodata & Ef       \\
NGC~5646         & 17.36$\pm$0.01 & 16.80$\pm$0.01 &  0.56$\pm$0.02 & 17.58$\pm$0.01 & 17.05$\pm$0.01 &  0.53$\pm$0.02 & 36.19 & 36.24 &   14.01 &   14.03 &    2.05 &    2.19 &    1.95 &    2.12 & ?F       \\
NGC~5636         & 17.54$\pm$0.02 & 16.53$\pm$0.02 &  1.01$\pm$0.03 & 17.56$\pm$0.03 & 16.72$\pm$0.01 &  0.85$\pm$0.03 & 34.75 & 34.98 &   16.73 &   18.74 &    1.98 &    2.75 & \nodata & \nodata & ERn      \\
NGC~5638         & 17.99$\pm$0.08 & 16.13$\pm$0.04 &  1.86$\pm$0.09 & 18.03$\pm$0.05 & 16.46$\pm$0.01 &  1.57$\pm$0.05 & 34.58 & 35.15 &   22.43 &   35.31 & \nodata &    5.68 & \nodata & \nodata & VV       \\
UGC~09305        & 17.12$\pm$0.01 & 16.89$\pm$0.01 &  0.23$\pm$0.01 & 17.53$\pm$0.02 & 17.27$\pm$0.01 &  0.27$\pm$0.02 & 35.18 & 35.09 &    8.62 &    8.05 & \nodata & \nodata & \nodata & \nodata & EE       \\
UGC~09310        & 16.73$\pm$0.03 & 16.20$\pm$0.01 &  0.53$\pm$0.04 & 16.86$\pm$0.02 & 16.38$\pm$0.01 &  0.48$\pm$0.02 & 35.12 & 35.16 &   15.06 &   15.77 &    2.57 &    2.65 &    2.68 &    2.69 & Ef       \\
IC~1022          & 16.74$\pm$0.01 & 16.38$\pm$0.01 &  0.36$\pm$0.02 & 16.99$\pm$0.02 & 16.69$\pm$0.01 &  0.30$\pm$0.02 & 35.06 & 35.03 &    9.22 &    9.95 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~5656         & 15.57$\pm$0.01 & 15.03$\pm$0.01 &  0.54$\pm$0.01 & 15.63$\pm$0.01 & 15.10$\pm$0.01 &  0.54$\pm$0.01 & 36.07 & 36.11 &   17.01 &   15.60 & \nodata & \nodata & \nodata & \nodata & ER       \\
UGC~09338        & 17.38$\pm$0.05 & 16.97$\pm$0.04 &  0.41$\pm$0.06 & 17.81$\pm$0.03 & 17.46$\pm$0.01 &  0.35$\pm$0.03 & 36.13 & 36.12 &   13.39 &   13.75 &    2.33 &    2.64 & \nodata & \nodata & EF       \\
IC~1024          & 16.48$\pm$0.05 & 15.95$\pm$0.02 &  0.53$\pm$0.06 & 16.63$\pm$0.02 & 16.12$\pm$0.01 &  0.50$\pm$0.02 & 35.03 & 35.06 &    9.64 &   10.33 & \nodata & \nodata & \nodata & \nodata & ER       \\
UGC~09380        & 16.09$\pm$0.02 & 15.93$\pm$0.02 &  0.16$\pm$0.03 & 16.28$\pm$0.02 & 16.13$\pm$0.01 &  0.15$\pm$0.02 & 35.31 & 35.20 &   24.70 &   24.23 &    2.88 &    2.81 &    3.00 &    2.93 & ?Fn      \\
UGC~09382        & 19.34$\pm$0.10 & 18.47$\pm$0.05 &  0.86$\pm$0.11 & 19.67$\pm$0.06 & 18.78$\pm$0.02 &  0.89$\pm$0.07 & 35.40 & 35.57 &    9.23 &    8.36 &    2.55 & \nodata & \nodata & \nodata & Ef       \\
UGC~09432        & 16.28$\pm$0.03 & 16.11$\pm$0.02 &  0.18$\pm$0.04 & 16.70$\pm$0.02 & 16.52$\pm$0.01 &  0.18$\pm$0.02 & 35.17 & 35.06 &   19.98 &   19.58 &    2.41 &    2.56 &    2.55 &    2.72 & EF       \\
NGC~5701         & 14.98$\pm$0.01 & 14.61$\pm$0.01 &  0.37$\pm$0.01 & 15.15$\pm$0.01 & 14.76$\pm$0.01 &  0.39$\pm$0.01 & 35.66 & 35.63 &   98.27 &   95.00 &    1.38 &    1.56 &    0.91 &    1.48 & ?Fn      \\
NGC~5705         & 14.78$\pm$0.01 & 14.44$\pm$0.01 &  0.34$\pm$0.01 & 14.87$\pm$0.01 & 14.52$\pm$0.01 &  0.35$\pm$0.01 & 35.88 & 35.84 &   40.81 &   39.65 &    2.09 &    2.20 &    2.04 &    2.23 & ?Fn      \\
NGC~5713         & 14.62$\pm$0.01 & 13.90$\pm$0.01 &  0.72$\pm$0.01 & 14.64$\pm$0.01 & 13.92$\pm$0.01 &  0.72$\pm$0.01 & 35.95 & 36.06 &   15.04 &   15.93 & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~5727         & 15.22$\pm$0.01 & 14.99$\pm$0.01 &  0.23$\pm$0.01 & 15.31$\pm$0.01 & 15.06$\pm$0.01 &  0.25$\pm$0.01 & 35.62 & 35.54 &   20.56 &   20.52 &    2.67 &    2.64 &    2.64 &    2.62 & EF       \\
NGC~5719         & 16.66$\pm$0.03 & 15.77$\pm$0.03 &  0.88$\pm$0.04 & 17.46$\pm$0.04 & 16.52$\pm$0.02 &  0.94$\pm$0.05 & 35.13 & 35.31 &   59.05 &   56.42 &    2.85 &    3.73 &    2.97 &    3.71 & xVV      \\
UGC~09463        & 20.44$\pm$0.01 & 18.79$\pm$0.02 &  1.65$\pm$0.03 &    \nodata     & 19.06$\pm$0.02 &    \nodata     & 34.88 & 35.37 & \nodata &    7.36 & \nodata & \nodata & \nodata & \nodata & Ef       \\
UGC~09479        & 17.27$\pm$0.01 & 16.83$\pm$0.01 &  0.44$\pm$0.01 & 17.44$\pm$0.02 & 17.02$\pm$0.01 &  0.42$\pm$0.02 & 36.17 & 36.17 &   14.10 &   13.81 &    2.07 &    2.20 &    1.95 &    2.18 & EF       \\
UGC~09491        & 17.27$\pm$0.06 & 16.87$\pm$0.01 &  0.40$\pm$0.06 & 18.09$\pm$0.04 & 17.65$\pm$0.02 &  0.45$\pm$0.04 & 36.12 & 36.10 &   31.14 &   30.46 &    1.95 &    2.22 &    1.80 &    2.09 & EDn      \\
IC~1063          & 16.99$\pm$0.03 & 16.35$\pm$0.01 &  0.65$\pm$0.03 & 17.04$\pm$0.02 & 16.40$\pm$0.01 &  0.64$\pm$0.02 & 36.74 & 36.82 &   13.08 &   12.46 & \nodata & \nodata & \nodata & \nodata & Ef       \\
NGC~5770         & 19.45$\pm$0.36 & 16.95$\pm$0.02 &  2.50$\pm$0.36 &    \nodata     & 17.08$\pm$0.01 &    \nodata     & 33.86 & 34.69 & \nodata &   13.64 & \nodata & \nodata & \nodata & \nodata & EV       \\
IC~1071          & 19.45$\pm$0.08 & 18.21$\pm$0.05 &  1.24$\pm$0.09 & 19.78$\pm$0.11 & 18.60$\pm$0.03 &  1.18$\pm$0.12 & 35.31 & 35.63 & \nodata &   13.95 & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~09584        & 17.60$\pm$0.03 & 17.14$\pm$0.01 &  0.47$\pm$0.03 & 17.84$\pm$0.03 & 17.37$\pm$0.01 &  0.46$\pm$0.03 & 36.06 & 36.07 &   10.93 &   10.26 & \nodata & \nodata & \nodata & \nodata & EF       \\
NGC~5832         &    \nodata     & 14.16$\pm$0.01 &    \nodata     &    \nodata     & 14.27$\pm$0.01 &    \nodata     &  0.00 & 35.15 & \nodata &   44.36 & \nodata &    2.27 & \nodata &    2.21 & EF       \\
NGC~5806         & 15.37$\pm$0.01 & 14.68$\pm$0.01 &  0.70$\pm$0.01 & 15.43$\pm$0.01 & 14.74$\pm$0.01 &  0.70$\pm$0.02 & 35.41 & 35.51 &   27.87 &   26.40 &    1.95 &    2.15 &    1.96 &    2.25 & EDn      \\
NGC~5813         & 16.86$\pm$0.07 & 15.56$\pm$0.04 &  1.29$\pm$0.08 & 17.08$\pm$0.05 & 15.93$\pm$0.02 &  1.15$\pm$0.06 & 35.11 & 35.46 &   39.42 &   54.95 &    6.89 &    5.35 & \nodata &    4.52 & VV       \\
UGC~09661        & 15.57$\pm$0.02 & 15.27$\pm$0.01 &  0.29$\pm$0.02 & 15.94$\pm$0.02 & 15.67$\pm$0.01 &  0.26$\pm$0.02 & 35.26 & 35.20 &   16.37 &   16.72 &    2.60 &    2.64 &    2.62 &    2.66 & EE       \\
NGC~5866         & 16.88$\pm$0.02 & 14.86$\pm$0.01 &  2.02$\pm$0.03 & 17.05$\pm$0.03 & 15.15$\pm$0.01 &  1.90$\pm$0.03 & 34.55 & 35.19 &   26.26 &   39.47 &    4.43 &    4.66 &    4.10 &    4.09 & VV       \\
NGC~5826         & 19.63$\pm$0.37 & 17.93$\pm$0.05 &  1.71$\pm$0.38 &    \nodata     & 18.18$\pm$0.03 &    \nodata     & 33.47 & 33.98 &   15.96 &   14.61 & \nodata & \nodata & \nodata & \nodata & VV       \\
IC~1102          & 18.29$\pm$0.30 & 17.60$\pm$0.05 &  0.69$\pm$0.30 & 18.52$\pm$0.08 & 17.96$\pm$0.04 &  0.56$\pm$0.09 & 36.13 & 36.23 &   16.81 &   16.53 &    1.84 &    2.30 &    1.65 & \nodata & \nodata  \\
NGC~5894         & 16.94$\pm$0.02 & 16.19$\pm$0.02 &  0.76$\pm$0.03 & 17.17$\pm$0.02 & 16.47$\pm$0.01 &  0.71$\pm$0.02 & 35.35 & 35.47 &   21.53 &   20.60 &    1.94 &    2.32 &    1.87 &    2.33 & EFn      \\
IRAS~15250+3609  &    \nodata     & 17.51$\pm$0.06 &    \nodata     &    \nodata     & 17.79$\pm$0.02 &    \nodata     &  0.00 & 36.51 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
UGC~09912        &    \nodata     & 15.38$\pm$0.01 &    \nodata     &    \nodata     & 15.47$\pm$0.01 &    \nodata     &  0.00 & 35.07 & \nodata &   23.17 & \nodata &    2.32 & \nodata & \nodata & EFn      \\
NGC~5962         &    \nodata     & 13.59$\pm$0.01 &    \nodata     &    \nodata     & 13.64$\pm$0.01 &    \nodata     &  0.00 & 36.28 & \nodata &   27.51 & \nodata &    2.69 & \nodata &    2.75 & EE       \\
UGC~09925        &    \nodata     & 17.08$\pm$0.02 &    \nodata     &    \nodata     & 17.14$\pm$0.02 &    \nodata     &  0.00 & 34.87 & \nodata &   12.58 & \nodata & \nodata & \nodata & \nodata & EF       \\
NGC~5972         &    \nodata     & 17.82$\pm$0.03 &    \nodata     &    \nodata     & 18.04$\pm$0.02 &    \nodata     &  0.00 & 35.86 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ER       \\
UGC~09953        & 16.51$\pm$0.01 & 16.26$\pm$0.01 &  0.25$\pm$0.02 & 16.80$\pm$0.03 & 16.52$\pm$0.01 &  0.28$\pm$0.03 & 36.66 & 36.58 &   18.20 &   17.32 &    2.16 &    2.28 &    2.15 & \nodata & ED       \\
UGC~10043        &    \nodata     & 17.17$\pm$0.03 &    \nodata     &    \nodata     & 17.46$\pm$0.01 &    \nodata     &  0.00 & 34.94 & \nodata &   18.32 & \nodata &    2.48 & \nodata &    2.50 & EE       \\
UGC~10109        &    \nodata     & 16.33$\pm$0.02 &    \nodata     &    \nodata     & 16.71$\pm$0.01 &    \nodata     &  0.00 & 36.10 & \nodata &   19.78 & \nodata &    2.30 & \nodata &    2.47 & EE       \\
UGC~10153        &    \nodata     & 16.69$\pm$0.02 &    \nodata     &    \nodata     & 16.83$\pm$0.01 &    \nodata     &  0.00 & 36.58 & \nodata &   14.35 & \nodata & \nodata & \nodata & \nodata & EF       \\
NGC~6036         & 18.48$\pm$0.10 & 17.31$\pm$0.02 &  1.17$\pm$0.10 & 18.54$\pm$0.10 & 17.46$\pm$0.03 &  1.08$\pm$0.11 & 35.35 & 35.64 &    9.04 &    9.40 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~6052         &    \nodata     & 14.26$\pm$0.01 &    \nodata     &    \nodata     & 14.33$\pm$0.01 &    \nodata     &  0.00 & 36.74 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ER       \\
UGC~10197        &    \nodata     & 16.93$\pm$0.03 &    \nodata     &    \nodata     & 17.21$\pm$0.02 &    \nodata     &  0.00 & 35.69 & \nodata &   13.80 & \nodata &    2.38 & \nodata & \nodata & EF       \\
UGC~10198        &    \nodata     & 16.28$\pm$0.02 &    \nodata     &    \nodata     & 16.42$\pm$0.01 &    \nodata     &  0.00 & 35.92 & \nodata &   12.82 & \nodata & \nodata & \nodata & \nodata & EF       \\
UGC~10245        & 19.18$\pm$0.04 & 18.31$\pm$0.09 &  0.87$\pm$0.10 & 19.88$\pm$0.08 & 19.25$\pm$0.03 &  0.63$\pm$0.08 & 35.84 & 36.01 &   12.32 &   14.90 &    2.34 & \nodata &    2.27 & \nodata & ED,EF    \\
CGCG~023-019     & 16.53$\pm$0.06 & 16.19$\pm$0.01 &  0.33$\pm$0.06 & 16.87$\pm$0.04 & 16.43$\pm$0.02 &  0.44$\pm$0.04 & 36.49 & 36.45 &   23.51 &   20.97 &    2.38 &    2.31 &    2.42 &    2.35 & EF       \\
UGC~10261        &    \nodata     & 19.41$\pm$0.41 &    \nodata     &    \nodata     & 19.78$\pm$0.10 &    \nodata     &  0.00 & 35.88 & \nodata &   12.87 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~6090         & 15.81$\pm$0.01 & 15.21$\pm$0.01 &  0.60$\pm$0.01 & 15.91$\pm$0.01 & 15.34$\pm$0.01 &  0.58$\pm$0.01 & 36.83 & 36.90 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~10278        & 16.70$\pm$0.01 & 16.17$\pm$0.01 &  0.52$\pm$0.01 & 16.77$\pm$0.02 & 16.28$\pm$0.01 &  0.49$\pm$0.02 & 35.80 & 35.83 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VF       \\
NGC~6100         & 16.26$\pm$0.03 & 15.92$\pm$0.01 &  0.34$\pm$0.03 & 16.58$\pm$0.02 & 16.24$\pm$0.01 &  0.34$\pm$0.02 & 36.13 & 36.09 &   31.32 &   30.90 &    1.72 &    1.84 &    1.51 &    1.72 & ?F       \\
IC~4595          &    \nodata     & 16.10$\pm$0.03 &    \nodata     &    \nodata     & 16.43$\pm$0.02 &    \nodata     &  0.00 & 35.63 & \nodata &   22.94 & \nodata &    2.23 & \nodata &    2.19 & EF       \\
NGC~6154         & 16.65$\pm$0.03 & 16.34$\pm$0.01 &  0.31$\pm$0.03 & 16.71$\pm$0.02 & 16.38$\pm$0.01 &  0.32$\pm$0.02 & 36.18 & 36.13 &   25.48 &   25.19 &    2.00 &    1.95 &    1.87 &    1.88 & EFn      \\
NGC~6155         & 15.59$\pm$0.01 & 15.00$\pm$0.01 &  0.58$\pm$0.01 & 15.68$\pm$0.01 & 15.10$\pm$0.01 &  0.58$\pm$0.01 & 35.87 & 35.93 &   13.39 &   13.18 & \nodata & \nodata & \nodata & \nodata & VF       \\
UGC~10404        & 18.76$\pm$0.06 & 17.74$\pm$0.03 &  1.02$\pm$0.07 &    \nodata     & 17.96$\pm$0.02 &    \nodata     & 35.58 & 35.81 & \nodata &   12.13 & \nodata & \nodata & \nodata & \nodata & Er       \\
NGC~6166         & 18.09$\pm$0.09 & 17.15$\pm$0.04 &  0.95$\pm$0.10 & 18.47$\pm$0.06 & 17.65$\pm$0.02 &  0.83$\pm$0.06 & 35.97 & 36.17 &   21.18 &   33.04 & \nodata &    5.38 & \nodata & \nodata & Er       \\
UGC~10420        & 16.02$\pm$0.01 & 15.87$\pm$0.01 &  0.15$\pm$0.01 & 16.22$\pm$0.01 & 16.08$\pm$0.01 &  0.14$\pm$0.02 & 36.80 & 36.69 &   26.19 &   25.83 &    1.87 &    1.97 &    1.79 &    1.95 & ?D       \\
UGC~10445        & 14.85$\pm$0.01 & 14.64$\pm$0.01 &  0.21$\pm$0.01 & 14.99$\pm$0.01 & 14.78$\pm$0.01 &  0.21$\pm$0.01 & 35.44 & 35.35 &   32.42 &   32.05 &    1.97 &    2.01 &    1.89 &    1.98 & EDn      \\
IC~1221          & 15.85$\pm$0.01 & 15.59$\pm$0.01 &  0.25$\pm$0.02 & 15.96$\pm$0.01 & 15.71$\pm$0.01 &  0.25$\pm$0.01 & 36.42 & 36.34 &   18.84 &   18.27 &    2.41 & \nodata & \nodata & \nodata & ?F       \\
IC~1222          & 16.17$\pm$0.01 & 15.72$\pm$0.01 &  0.45$\pm$0.01 & 16.21$\pm$0.01 & 15.76$\pm$0.01 &  0.45$\pm$0.02 & 36.73 & 36.73 &   18.58 &   18.04 & \nodata & \nodata & \nodata & \nodata & ?F       \\
UGC~10468        & 18.55$\pm$0.07 & 17.78$\pm$0.08 &  0.76$\pm$0.11 & 19.37$\pm$0.03 & 18.81$\pm$0.01 &  0.55$\pm$0.03 & 35.77 & 35.90 &    8.97 &   10.53 &    2.36 & \nodata & \nodata & \nodata & EE       \\
UGC~10491        & 17.56$\pm$0.02 & 16.92$\pm$0.01 &  0.64$\pm$0.02 & 17.82$\pm$0.03 & 17.23$\pm$0.01 &  0.59$\pm$0.03 & 36.07 & 36.15 &    8.62 &    9.12 & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~6239         & 14.50$\pm$0.01 & 14.18$\pm$0.01 &  0.32$\pm$0.01 & 14.64$\pm$0.01 & 14.30$\pm$0.01 &  0.34$\pm$0.01 & 35.59 & 35.54 &   15.57 &   15.55 & \nodata & \nodata & \nodata & \nodata & VV       \\
Mrk~501          & 15.51$\pm$0.01 & 15.06$\pm$0.01 &  0.45$\pm$0.01 & 15.57$\pm$0.01 & 15.12$\pm$0.01 &  0.45$\pm$0.01 & 37.07 & 37.07 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~10600        & 18.80$\pm$0.05 & 18.00$\pm$0.05 &  0.79$\pm$0.07 & 20.21$\pm$0.06 & 19.42$\pm$0.02 &  0.79$\pm$0.07 & 35.70 & 35.85 &   13.46 &   14.29 &    2.70 & \nodata & \nodata & \nodata & EF       \\
NGC~6255         & 14.35$\pm$0.01 & 14.17$\pm$0.01 &  0.17$\pm$0.01 & 14.42$\pm$0.01 & 14.24$\pm$0.01 &  0.18$\pm$0.01 & 35.63 & 35.53 &   41.39 &   40.42 &    1.66 &    1.80 &    1.59 &    1.79 & ?Fn      \\
UGC~10651        & 16.60$\pm$0.02 & 16.21$\pm$0.01 &  0.40$\pm$0.02 & 17.24$\pm$0.02 & 16.80$\pm$0.01 &  0.43$\pm$0.03 & 36.46 & 36.44 &   23.93 &   22.73 &    3.04 &    3.14 &    2.96 &    3.11 & EE       \\
UGC~10687        & 16.56$\pm$0.01 & 16.19$\pm$0.01 &  0.36$\pm$0.02 & 16.65$\pm$0.02 & 16.33$\pm$0.01 &  0.32$\pm$0.02 & 36.11 & 36.08 &   12.06 &   12.78 & \nodata & \nodata & \nodata & \nodata & EF       \\
UGC~10713        & 16.85$\pm$0.02 & 15.96$\pm$0.02 &  0.89$\pm$0.03 & 17.12$\pm$0.02 & 16.34$\pm$0.01 &  0.78$\pm$0.02 & 34.78 & 34.96 &   12.26 &   14.04 &    2.75 &    2.90 &    2.74 &    2.93 & EF       \\
NGC~6306         & 16.48$\pm$0.01 & 15.99$\pm$0.01 &  0.49$\pm$0.02 & 16.55$\pm$0.01 & 16.10$\pm$0.01 &  0.44$\pm$0.01 & 35.68 & 35.70 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Ef       \\
NGC~6307         & 19.22$\pm$0.13 & 17.56$\pm$0.01 &  1.65$\pm$0.13 & 19.45$\pm$0.09 & 17.80$\pm$0.02 &  1.65$\pm$0.09 & 34.61 & 35.09 &   16.66 &   16.86 & \nodata & \nodata & \nodata & \nodata & Er       \\
UGC~10729        & 17.48$\pm$0.01 & 16.84$\pm$0.01 &  0.64$\pm$0.01 & 17.64$\pm$0.03 & 17.09$\pm$0.01 &  0.55$\pm$0.03 & 36.20 & 36.28 &    7.80 &    9.02 & \nodata & \nodata & \nodata & \nodata & EE       \\
IC~1251          & 15.77$\pm$0.01 & 15.36$\pm$0.01 &  0.41$\pm$0.01 & 15.86$\pm$0.01 & 15.48$\pm$0.01 &  0.38$\pm$0.02 & 35.29 & 35.27 &   14.70 &   15.35 & \nodata & \nodata & \nodata & \nodata & EF       \\
NGC~6340         & 17.39$\pm$0.01 & 15.83$\pm$0.01 &  1.56$\pm$0.02 &    \nodata     & 15.92$\pm$0.01 &    \nodata     & 34.64 & 35.09 &   35.48 &   38.01 &    3.28 &    3.24 &    3.23 &    3.24 & EE       \\
IC~1254          & 18.38$\pm$0.07 & 17.08$\pm$0.03 &  1.29$\pm$0.08 & 18.70$\pm$0.07 & 17.56$\pm$0.02 &  1.14$\pm$0.08 & 34.29 & 34.63 &   21.75 &   21.83 &    2.03 &    3.28 &    2.07 &    3.31 & EE       \\
IC~1248          & 16.11$\pm$0.01 & 15.79$\pm$0.01 &  0.32$\pm$0.01 & 16.42$\pm$0.01 & 16.06$\pm$0.01 &  0.35$\pm$0.02 & 36.25 & 36.20 &   20.76 &   19.01 & \nodata & \nodata & \nodata & \nodata & EE       \\
UGC~10770        & 15.12$\pm$0.01 & 15.08$\pm$0.01 &  0.04$\pm$0.01 & 15.48$\pm$0.01 & 15.48$\pm$0.01 &  0.00$\pm$0.01 & 35.49 & 35.33 &   15.53 &   15.95 &    2.85 &    2.99 & \nodata & \nodata & EE       \\
UGC~10791        & 16.99$\pm$0.05 & 16.53$\pm$0.01 &  0.46$\pm$0.05 & 17.39$\pm$0.03 & 16.89$\pm$0.01 &  0.51$\pm$0.03 & 34.87 & 34.88 &   26.52 &   25.96 &    2.55 &    2.45 &    2.51 &    2.41 & EFn      \\
NGC~6330         & 17.79$\pm$0.05 & 17.36$\pm$0.02 &  0.43$\pm$0.06 & 17.99$\pm$0.04 & 17.60$\pm$0.02 &  0.39$\pm$0.05 & 36.03 & 36.02 &   17.05 &   16.42 &    1.74 &    2.22 &    1.58 &    2.18 & ?F       \\
UGC~10783        & 17.60$\pm$0.11 & 17.11$\pm$0.01 &  0.50$\pm$0.11 & 17.85$\pm$0.03 & 17.33$\pm$0.02 &  0.52$\pm$0.04 & 36.14 & 36.16 &   11.55 &   11.46 & \nodata & \nodata & \nodata & \nodata & ?F       \\
UGC~10796        & 16.16$\pm$0.01 & 15.85$\pm$0.01 &  0.31$\pm$0.01 & 16.21$\pm$0.01 & 15.92$\pm$0.01 &  0.29$\pm$0.01 & 35.84 & 35.78 &   12.59 &   13.87 & \nodata & \nodata & \nodata & \nodata & EFn      \\
NGC~6359         & 19.03$\pm$0.11 & 17.55$\pm$0.06 &  1.48$\pm$0.12 & 19.13$\pm$0.06 & 17.88$\pm$0.02 &  1.25$\pm$0.07 & 34.66 & 35.07 & \nodata &   11.19 & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~10795        & 17.09$\pm$0.03 & 16.83$\pm$0.01 &  0.26$\pm$0.03 & 17.36$\pm$0.03 & 17.11$\pm$0.02 &  0.25$\pm$0.04 & 35.75 & 35.67 &   23.22 &   22.41 &    2.14 &    2.31 &    2.08 &    2.32 & ?F       \\
NGC~6361         & 17.32$\pm$0.05 & 16.69$\pm$0.03 &  0.63$\pm$0.06 & 17.69$\pm$0.02 & 16.99$\pm$0.01 &  0.70$\pm$0.03 & 35.54 & 35.62 &   23.65 &   21.83 &    2.35 &    2.44 &    2.33 &    2.45 & ED,EF    \\
UGC~10811        & 17.61$\pm$0.02 & 17.20$\pm$0.01 &  0.42$\pm$0.02 & 17.73$\pm$0.02 & 17.31$\pm$0.01 &  0.42$\pm$0.02 & 36.11 & 36.10 &   15.76 &   14.99 &    1.76 &    1.97 &    1.63 &    1.86 & ED       \\
NGC~6373         & 15.85$\pm$0.01 & 15.58$\pm$0.01 &  0.27$\pm$0.01 & 16.02$\pm$0.01 & 15.76$\pm$0.01 &  0.25$\pm$0.01 & 36.02 & 35.95 &   18.21 &   18.31 &    2.32 &    2.41 & \nodata & \nodata & Ef       \\
NGC~6364         & 19.68$\pm$0.25 & 18.08$\pm$0.04 &  1.60$\pm$0.25 &    \nodata     & 18.25$\pm$0.05 &    \nodata     & 35.07 & 35.54 & \nodata &   14.15 & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~10842        & 17.88$\pm$0.18 & 17.37$\pm$0.06 &  0.51$\pm$0.19 & 18.53$\pm$0.06 & 17.94$\pm$0.02 &  0.59$\pm$0.06 & 36.42 & 36.45 &   18.55 &   16.70 & \nodata &    3.43 & \nodata & \nodata & EE       \\
UGC~10872        & 18.67$\pm$0.13 & 17.66$\pm$0.06 &  1.01$\pm$0.14 & 19.61$\pm$0.04 & 18.89$\pm$0.02 &  0.72$\pm$0.04 & 34.82 & 35.05 &   11.26 &   13.56 & \nodata & \nodata & \nodata & \nodata & Ef       \\
UGC~10888        & 16.97$\pm$0.03 & 16.45$\pm$0.01 &  0.52$\pm$0.03 & 17.06$\pm$0.03 & 16.52$\pm$0.01 &  0.53$\pm$0.03 & 36.07 & 36.11 &   13.68 &   12.60 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~6394         & 18.12$\pm$0.02 & 17.39$\pm$0.01 &  0.73$\pm$0.02 & 18.21$\pm$0.04 & 17.52$\pm$0.02 &  0.69$\pm$0.04 & 35.88 & 36.00 &    8.39 &    9.28 & \nodata & \nodata & \nodata & \nodata & Ef       \\
UGC~10895        & 18.17$\pm$0.02 & 17.44$\pm$0.01 &  0.73$\pm$0.02 & 18.52$\pm$0.04 & 17.90$\pm$0.01 &  0.62$\pm$0.04 & 35.87 & 35.98 &    8.02 &    9.32 & \nodata & \nodata & \nodata & \nodata & Ef       \\
UGC~10935        &    \nodata     & 18.77$\pm$0.30 &    \nodata     &    \nodata     & 19.18$\pm$0.06 &    \nodata     &  0.00 & 35.48 & \nodata &   13.04 & \nodata & \nodata & \nodata & \nodata & EE       \\
UGC~10971        & 18.54$\pm$0.19 & 17.94$\pm$0.05 &  0.60$\pm$0.20 & 18.78$\pm$0.06 & 18.09$\pm$0.02 &  0.69$\pm$0.07 & 35.74 & 35.80 &   11.46 &    9.96 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~6482         & 18.45$\pm$0.09 & 16.19$\pm$0.02 &  2.27$\pm$0.10 & 18.55$\pm$0.11 & 16.30$\pm$0.02 &  2.25$\pm$0.11 & 35.09 & 35.82 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
IC~4836          & 15.47$\pm$0.01 & 14.93$\pm$0.01 &  0.54$\pm$0.02 & 15.51$\pm$0.01 & 14.96$\pm$0.01 &  0.55$\pm$0.02 & 36.24 & 36.28 &   16.63 &   16.50 &    1.75 &    1.88 & \nodata & \nodata & VF       \\
NGC~6789         & 16.22$\pm$0.01 & 15.61$\pm$0.01 &  0.61$\pm$0.01 & 16.28$\pm$0.02 & 15.72$\pm$0.01 &  0.57$\pm$0.03 & 33.56 & 33.63 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~6769         & 15.34$\pm$0.01 & 14.80$\pm$0.01 &  0.54$\pm$0.01 & 15.37$\pm$0.01 & 14.84$\pm$0.01 &  0.53$\pm$0.01 & 36.22 & 36.26 &   31.38 &   30.52 &    1.53 &    1.71 &    1.19 &    1.51 & ?Fn      \\
NGC~6770         & 15.48$\pm$0.04 & 15.00$\pm$0.04 &  0.48$\pm$0.06 & 15.61$\pm$0.01 & 15.20$\pm$0.01 &  0.42$\pm$0.01 & 36.17 & 36.18 &   36.58 &   37.51 &    1.79 &    1.85 &    1.53 &    1.64 & ?Fn      \\
NGC~6771         & 19.00$\pm$0.53 & 17.42$\pm$0.02 &  1.58$\pm$0.53 &    \nodata     & 17.71$\pm$0.02 &    \nodata     & 34.84 & 35.30 &   12.95 &   16.60 &    3.81 &    3.74 & \nodata &    3.50 & VV       \\
IC~4842          & 19.43$\pm$0.17 & 17.45$\pm$0.05 &  1.98$\pm$0.18 & 19.41$\pm$0.15 & 17.84$\pm$0.02 &  1.57$\pm$0.15 & 34.64 & 35.26 & \nodata &   21.24 & \nodata & \nodata & \nodata & \nodata & VV       \\
IC~4845          & 15.64$\pm$0.01 & 15.08$\pm$0.01 &  0.56$\pm$0.01 & 15.88$\pm$0.01 & 15.31$\pm$0.01 &  0.57$\pm$0.02 & 36.13 & 36.18 &   23.18 &   21.83 &    3.30 &    3.50 & \nodata & \nodata & EEh,EE   \\
NGC~6782         & 15.57$\pm$0.25 & 14.95$\pm$0.17 &  0.62$\pm$0.30 & 15.91$\pm$0.02 & 15.21$\pm$0.01 &  0.71$\pm$0.02 & 36.11 & 36.18 &   22.46 &   19.28 & \nodata & \nodata & \nodata & \nodata & ?Fn      \\
Superantena     & 19.28$\pm$0.13 & 18.46$\pm$0.10 &  0.81$\pm$0.17 & 19.29$\pm$0.17 & 18.49$\pm$0.06 &  0.80$\pm$0.18 & 36.05 & 36.21 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~6845A        & 15.45$\pm$0.01 & 15.00$\pm$0.01 &  0.45$\pm$0.01 & 15.50$\pm$0.01 & 15.03$\pm$0.01 &  0.46$\pm$0.01 & 36.66 & 36.66 &   20.65 &   19.68 &    2.93 &    2.90 &    2.86 &    2.82 & EEh      \\
ESO~284-G009     & 20.61$\pm$0.40 & 18.01$\pm$0.01 &  2.60$\pm$0.40 & 20.40$\pm$0.19 & 18.08$\pm$0.02 &  2.32$\pm$0.19 & 34.61 & 35.47 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~6902B        & 15.43$\pm$0.01 & 15.08$\pm$0.01 &  0.35$\pm$0.01 & 15.74$\pm$0.01 & 15.37$\pm$0.01 &  0.37$\pm$0.02 & 35.97 & 35.93 &   26.14 &   25.01 &    2.54 &    2.68 &    2.64 &    2.80 & EE       \\
IC~4946          & 18.80$\pm$0.20 & 16.42$\pm$0.01 &  2.38$\pm$0.20 & 18.86$\pm$0.09 & 16.63$\pm$0.01 &  2.23$\pm$0.09 & 34.60 & 35.38 &   13.17 &   19.04 & \nodata &    4.24 & \nodata & \nodata & EF       \\
NGC~6902         & 14.04$\pm$0.01 & 13.66$\pm$0.01 &  0.38$\pm$0.01 & 14.32$\pm$0.01 & 13.99$\pm$0.01 &  0.34$\pm$0.01 & 36.47 & 36.45 &   89.34 &   87.91 &    2.63 &    3.33 &    3.03 &    3.99 & \nodata  \\
ESO~285-G009     & 16.47$\pm$0.01 & 16.18$\pm$0.01 &  0.29$\pm$0.01 & 16.60$\pm$0.01 & 16.36$\pm$0.01 &  0.24$\pm$0.02 & 35.59 & 35.53 &   13.45 &   14.06 &    2.14 &    2.22 & \nodata & \nodata & VV       \\
PGC~65022        &    \nodata     & 17.77$\pm$0.03 &    \nodata     &    \nodata     & 18.23$\pm$0.02 &    \nodata     &  0.00 & 35.49 & \nodata &   17.02 & \nodata &    2.78 & \nodata &    2.75 & EF       \\
NGC~6941         & 15.85$\pm$0.03 & 15.49$\pm$0.01 &  0.36$\pm$0.03 & 16.10$\pm$0.01 & 15.69$\pm$0.01 &  0.41$\pm$0.02 & 36.50 & 36.46 &   30.60 &   28.57 &    2.21 &    2.29 &    2.13 &    2.28 & EE       \\
NGC~6951         & 14.62$\pm$0.18 & 13.43$\pm$0.11 &  1.19$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     & 35.86 & 36.16 &   44.62 &   47.71 &    1.93 &    2.32 &    1.83 &    2.45 & EFn      \\
NGC~6945         & 19.05$\pm$0.36 & 17.49$\pm$0.02 &  1.56$\pm$0.36 & 19.53$\pm$0.15 & 17.73$\pm$0.02 &  1.79$\pm$0.16 & 34.79 & 35.24 &   23.70 &   13.48 &    4.39 & \nodata & \nodata & \nodata & EV       \\
PGC~65158        & 17.06$\pm$0.02 & 16.64$\pm$0.01 &  0.41$\pm$0.02 & 17.38$\pm$0.03 & 16.98$\pm$0.01 &  0.40$\pm$0.03 & 35.63 & 35.62 &   16.71 &   17.05 &    2.32 &    2.41 &    2.28 &    2.40 & ?F       \\
UGC~11612        & 19.10$\pm$0.13 & 18.04$\pm$0.03 &  1.06$\pm$0.14 & 19.57$\pm$0.08 & 18.59$\pm$0.02 &  0.98$\pm$0.09 & 35.42 & 35.67 &   11.33 &   12.58 &    2.51 &    2.32 & \nodata &    2.36 & EE       \\
PGC~65328        & 16.74$\pm$0.03 & 16.38$\pm$0.01 &  0.36$\pm$0.03 & 16.82$\pm$0.03 & 16.47$\pm$0.01 &  0.35$\pm$0.04 & 36.42 & 36.39 &   19.30 &   18.25 & \nodata & \nodata & \nodata & \nodata & EFn      \\
ESO~341-G013     &    \nodata     & 18.22$\pm$0.07 &    \nodata     &    \nodata     & 18.53$\pm$0.06 &    \nodata     &  0.00 & 35.44 & \nodata &   14.09 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~6962         & 15.69$\pm$0.01 & 15.12$\pm$0.01 &  0.57$\pm$0.02 & 15.80$\pm$0.02 & 15.28$\pm$0.01 &  0.52$\pm$0.02 & 36.23 & 36.28 &   56.60 &   55.74 &    1.52 &    1.69 &    1.23 &    1.54 & \nodata  \\
NGC~6964         & 19.05$\pm$0.16 & 17.53$\pm$0.05 &  1.52$\pm$0.16 & 19.17$\pm$0.24 & 17.78$\pm$0.04 &  1.40$\pm$0.24 & 34.80 & 35.23 &   19.09 &   19.50 & \nodata & \nodata & \nodata & \nodata & VV       \\
PGC~65420        & 16.35$\pm$0.04 & 16.23$\pm$0.01 &  0.12$\pm$0.04 & 16.41$\pm$0.04 & 16.27$\pm$0.01 &  0.13$\pm$0.04 & 36.28 & 36.15 &   12.41 &   11.83 & \nodata & \nodata & \nodata & \nodata & EF       \\
NGC~6958         & 18.58$\pm$0.11 & 16.46$\pm$0.04 &  2.12$\pm$0.12 &    \nodata     & 16.56$\pm$0.02 &    \nodata     & 34.63 & 35.30 & \nodata &   17.88 & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~11646        & 17.73$\pm$0.03 & 17.02$\pm$0.02 &  0.70$\pm$0.04 & 18.07$\pm$0.04 & 17.39$\pm$0.01 &  0.68$\pm$0.04 & 36.03 & 36.14 &   12.99 &   12.74 &    2.28 &    2.55 & \nodata & \nodata & Ef       \\
PGC~66559        & 15.55$\pm$0.06 & 15.12$\pm$0.04 &  0.43$\pm$0.07 & 15.73$\pm$0.04 & 15.42$\pm$0.03 &  0.31$\pm$0.05 & 35.90 & 35.89 &   18.57 &   19.89 &    2.28 &    2.76 & \nodata & \nodata & EF       \\
NGC~7080         & 16.31$\pm$0.05 & 15.42$\pm$0.02 &  0.89$\pm$0.05 & 16.39$\pm$0.01 & 15.48$\pm$0.01 &  0.92$\pm$0.02 & 36.12 & 36.30 &   20.77 &   19.65 &    2.46 &    2.69 &    2.44 & \nodata & Efn      \\
UGC~11776        & 18.43$\pm$0.10 & 17.59$\pm$0.03 &  0.85$\pm$0.11 & 18.99$\pm$0.08 & 18.18$\pm$0.03 &  0.81$\pm$0.09 & 35.76 & 35.92 &   11.56 &   11.69 &    2.11 &    2.23 &    2.03 &    2.20 & EE       \\
PGC~67153        & 18.78$\pm$0.05 & 17.93$\pm$0.02 &  0.85$\pm$0.06 &    \nodata     & 17.99$\pm$0.03 &    \nodata     & 35.29 & 35.45 &    7.95 &    8.98 & \nodata & \nodata & \nodata & \nodata & Ef       \\
UGC~11789        & 17.35$\pm$0.03 & 16.81$\pm$0.01 &  0.54$\pm$0.03 & 17.43$\pm$0.03 & 16.94$\pm$0.01 &  0.49$\pm$0.03 & 36.21 & 36.25 &    9.80 &   10.93 & \nodata & \nodata & \nodata & \nodata & Ef       \\
Tol~2138-405     & 18.06$\pm$0.02 & 18.04$\pm$0.03 &  0.03$\pm$0.04 &    \nodata     &    \nodata     &    \nodata     & 36.46 & 36.29 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ESO~343-G018     & 16.83$\pm$0.04 & 16.37$\pm$0.02 &  0.46$\pm$0.04 & 17.03$\pm$0.02 & 16.60$\pm$0.01 &  0.42$\pm$0.03 & 35.86 & 35.87 &   11.24 &   11.73 &    2.44 &    2.44 &    2.48 &    2.46 & EF       \\
UGC~11790        & 16.84$\pm$0.03 & 16.25$\pm$0.01 &  0.59$\pm$0.03 & 16.95$\pm$0.03 & 16.39$\pm$0.01 &  0.56$\pm$0.03 & 35.83 & 35.89 &   20.75 &   20.51 &    2.05 &    2.10 &    1.94 &    2.02 & ED       \\
UGC~11794        & 18.09$\pm$0.05 & 17.39$\pm$0.03 &  0.71$\pm$0.05 & 18.37$\pm$0.05 & 17.53$\pm$0.02 &  0.83$\pm$0.05 & 35.56 & 35.66 &   10.64 &    9.61 & \nodata & \nodata & \nodata & \nodata & EE       \\
ESO~466-G001     & 19.59$\pm$0.24 & 18.37$\pm$0.14 &  1.21$\pm$0.28 & 19.93$\pm$0.14 & 18.84$\pm$0.04 &  1.09$\pm$0.14 & 35.10 & 35.41 &   10.56 &   13.27 &    2.81 &    2.88 &    2.89 &    2.89 & EF       \\
ESO~466-G005     & 16.99$\pm$0.01 & 16.53$\pm$0.01 &  0.46$\pm$0.02 & 17.22$\pm$0.03 & 16.81$\pm$0.01 &  0.41$\pm$0.03 & 35.98 & 35.98 &   11.23 &   11.58 & \nodata & \nodata & \nodata & \nodata & EE       \\
UGC~11816        & 15.96$\pm$0.04 & 15.65$\pm$0.02 &  0.31$\pm$0.05 & 16.16$\pm$0.02 & 15.81$\pm$0.01 &  0.35$\pm$0.02 & 36.22 & 36.17 &   24.19 &   22.67 &    2.33 &    2.46 &    2.30 &    2.50 & Ed       \\
NGC~7152         & 16.79$\pm$0.02 & 16.34$\pm$0.01 &  0.45$\pm$0.02 & 16.88$\pm$0.02 & 16.45$\pm$0.01 &  0.44$\pm$0.02 & 36.14 & 36.15 &   13.50 &   13.12 &    1.67 &    1.82 &    1.52 & \nodata & ?D       \\
ESO~466-G014     & 19.29$\pm$0.10 & 18.14$\pm$0.01 &  1.16$\pm$0.10 & 19.64$\pm$0.05 & 18.70$\pm$0.02 &  0.94$\pm$0.05 & 34.25 & 34.53 &    9.46 &   11.96 &    2.57 &    2.72 &    2.55 &    2.71 & EE       \\
UGC~11859        & 17.69$\pm$0.12 & 17.09$\pm$0.02 &  0.61$\pm$0.12 & 18.17$\pm$0.06 & 17.66$\pm$0.03 &  0.51$\pm$0.06 & 35.13 & 35.20 &   16.22 &   19.80 &    3.66 &    2.42 &    3.50 &    2.37 & EE       \\
ESO~404-G015     & 17.01$\pm$0.02 & 16.53$\pm$0.01 &  0.48$\pm$0.02 & 17.18$\pm$0.02 & 16.70$\pm$0.01 &  0.48$\pm$0.02 & 35.71 & 35.73 &    9.16 &    8.79 & \nodata & \nodata & \nodata & \nodata & Ef       \\
NGC~7167         & 14.84$\pm$0.01 & 14.54$\pm$0.01 &  0.29$\pm$0.02 & 14.99$\pm$0.01 & 14.69$\pm$0.01 &  0.30$\pm$0.02 & 36.10 & 36.04 &   23.02 &   22.37 &    2.28 &    2.43 &    2.30 &    2.48 & EF       \\
ESO~404-G023     & 15.96$\pm$0.07 & 15.62$\pm$0.04 &  0.34$\pm$0.08 & 16.38$\pm$0.02 & 15.98$\pm$0.01 &  0.39$\pm$0.02 & 36.14 & 36.10 &   28.75 &   27.05 &    2.41 &    2.54 &    2.38 &    2.52 & EE       \\
IC~5156          & 16.15$\pm$0.02 & 15.46$\pm$0.01 &  0.68$\pm$0.02 & 16.24$\pm$0.02 & 15.57$\pm$0.01 &  0.67$\pm$0.02 & 35.62 & 35.72 &   18.90 &   17.37 &    2.11 &    2.42 &    2.04 &    2.39 & ?D       \\
NGC~7215         & 18.47$\pm$0.07 & 17.61$\pm$0.02 &  0.85$\pm$0.07 &    \nodata     & 17.65$\pm$0.02 &    \nodata     & 35.07 & 35.24 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~7221         & 15.28$\pm$0.01 & 14.97$\pm$0.01 &  0.31$\pm$0.01 & 15.54$\pm$0.01 & 15.21$\pm$0.01 &  0.33$\pm$0.02 & 36.39 & 36.33 &   30.08 &   28.96 &    2.34 &    2.36 &    2.35 &    2.36 & Ed       \\
CGCG~377-039     & 17.67$\pm$0.02 & 17.26$\pm$0.03 &  0.41$\pm$0.04 & 17.78$\pm$0.08 & 17.36$\pm$0.03 &  0.42$\pm$0.09 & 36.18 & 36.17 &   13.00 &   12.75 & \nodata & \nodata & \nodata & \nodata & EF       \\
NGC~7248         & 19.15$\pm$0.46 & 17.27$\pm$0.04 &  1.89$\pm$0.46 &    \nodata     & 17.66$\pm$0.05 &    \nodata     & 34.91 & 35.48 &   13.42 &   21.43 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~7250         & 14.36$\pm$0.01 & 13.95$\pm$0.01 &  0.40$\pm$0.01 & 14.41$\pm$0.01 & 14.06$\pm$0.01 &  0.34$\pm$0.01 & 35.77 & 35.76 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~7252         & 16.40$\pm$0.05 & 15.12$\pm$0.02 &  1.28$\pm$0.06 & 16.48$\pm$0.02 & 15.29$\pm$0.01 &  1.19$\pm$0.02 & 36.01 & 36.34 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & EV       \\
ESO~467-G058     & 20.63$\pm$0.14 & 19.13$\pm$0.04 &  1.50$\pm$0.14 &    \nodata     & 19.34$\pm$0.04 &    \nodata     & 34.83 & 35.26 &    7.42 &   10.01 & \nodata & \nodata & \nodata & \nodata & EE       \\
ESO~345-G011     & 20.71$\pm$0.22 & 19.14$\pm$0.04 &  1.57$\pm$0.22 & 20.83$\pm$0.22 & 19.26$\pm$0.05 &  1.56$\pm$0.23 & 34.90 & 35.36 & \nodata &    9.02 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~7279         & 16.37$\pm$0.02 & 15.90$\pm$0.01 &  0.48$\pm$0.02 & 16.49$\pm$0.02 & 16.01$\pm$0.01 &  0.48$\pm$0.02 & 36.59 & 36.60 &   14.03 &   13.15 & \nodata & \nodata & \nodata & \nodata & EF       \\
PKS~2225-308     & 18.62$\pm$0.05 & 17.77$\pm$0.10 &  0.84$\pm$0.11 & 18.73$\pm$0.06 & 17.97$\pm$0.03 &  0.76$\pm$0.07 & 36.27 & 36.44 &    9.32 &   13.16 & \nodata &    3.77 & \nodata & \nodata & ER       \\
NGC~7289         & 19.52$\pm$0.27 & 18.08$\pm$0.10 &  1.45$\pm$0.29 & 19.67$\pm$0.16 & 18.64$\pm$0.06 &  1.04$\pm$0.17 & 35.28 & 35.68 &   11.97 &   25.60 & \nodata & \nodata & \nodata & \nodata & VV       \\
ESO~468-G006     & 16.31$\pm$0.01 & 16.06$\pm$0.01 &  0.25$\pm$0.02 & 16.52$\pm$0.02 & 16.32$\pm$0.01 &  0.20$\pm$0.02 & 35.53 & 35.46 &   15.99 &   17.54 & \nodata & \nodata & \nodata & \nodata & EEh      \\
NGC~7317         & 19.00$\pm$0.77 & 18.36$\pm$0.12 &  0.64$\pm$0.78 & 19.71$\pm$0.21 & 18.97$\pm$0.08 &  0.74$\pm$0.22 & 35.31 & 35.39 &   28.68 &   23.36 &    3.35 & \nodata & \nodata & \nodata & \nodata  \\
NGC~7320         & 15.03$\pm$0.01 & 14.68$\pm$0.01 &  0.36$\pm$0.01 & 15.09$\pm$0.01 & 14.74$\pm$0.01 &  0.35$\pm$0.01 & 35.18 & 35.15 &   22.43 &   22.23 &    1.84 &    1.95 &    1.72 &    1.91 & VF       \\
UGC~12110        & 18.03$\pm$0.02 & 17.30$\pm$0.01 &  0.73$\pm$0.02 & 18.59$\pm$0.02 & 17.93$\pm$0.01 &  0.66$\pm$0.02 & 36.12 & 36.24 &   10.35 &   10.78 &    2.40 &    2.60 &    2.46 &    2.69 & ?F       \\
NGC~7331         & 13.42$\pm$0.01 & 12.72$\pm$0.01 &  0.70$\pm$0.01 & 13.47$\pm$0.01 & 12.77$\pm$0.01 &  0.69$\pm$0.01 & 35.91 & 36.01 &   83.27 &   72.79 &    2.36 &    2.72 &    2.26 &    2.78 & EF       \\
NGC~7335         & 19.06$\pm$0.01 & 17.86$\pm$0.04 &  1.20$\pm$0.04 &    \nodata     & 17.90$\pm$0.03 &    \nodata     & 35.24 & 35.55 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~7337         & 18.13$\pm$0.06 & 17.29$\pm$0.01 &  0.84$\pm$0.06 & 18.25$\pm$0.05 & 17.49$\pm$0.02 &  0.76$\pm$0.06 & 35.65 & 35.81 &   15.71 &   15.73 & \nodata & \nodata & \nodata & \nodata & EFn      \\
NGC~7343         & 16.55$\pm$0.02 & 15.91$\pm$0.01 &  0.64$\pm$0.03 & 16.63$\pm$0.02 & 15.99$\pm$0.01 &  0.64$\pm$0.02 & 36.39 & 36.47 &   13.01 &   12.24 & \nodata & \nodata & \nodata & \nodata & EF       \\
UGC~12134        & 16.42$\pm$0.01 & 16.01$\pm$0.01 &  0.41$\pm$0.01 & 16.65$\pm$0.01 & 16.25$\pm$0.01 &  0.40$\pm$0.01 & 36.42 & 36.41 &   19.71 &   19.18 &    2.13 &    2.32 &    2.10 &    2.34 & ?F       \\
NGC~7348         & 16.14$\pm$0.01 & 15.80$\pm$0.01 &  0.34$\pm$0.01 & 16.25$\pm$0.01 & 15.93$\pm$0.01 &  0.32$\pm$0.01 & 36.52 & 36.48 &   12.69 &   12.47 & \nodata & \nodata & \nodata & \nodata & ER       \\
IRAS~22491-1808  & 17.98$\pm$0.05 & 17.63$\pm$0.01 &  0.35$\pm$0.05 & 18.02$\pm$0.03 & 17.69$\pm$0.02 &  0.32$\pm$0.04 & 36.78 & 36.75 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~7396         & 18.48$\pm$0.15 & 16.98$\pm$0.06 &  1.50$\pm$0.16 & 18.74$\pm$0.11 & 17.30$\pm$0.02 &  1.43$\pm$0.11 & 35.25 & 35.67 &   24.14 &   23.48 &    3.01 &    3.35 &    3.04 &    3.29 & EE       \\
ESO~346-G006     & 16.76$\pm$0.01 & 16.45$\pm$0.01 &  0.30$\pm$0.01 & 17.05$\pm$0.02 & 16.70$\pm$0.01 &  0.35$\pm$0.02 & 36.51 & 36.45 &   15.06 &   13.17 & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~7398         & 17.32$\pm$0.04 & 16.83$\pm$0.02 &  0.48$\pm$0.04 & 17.73$\pm$0.03 & 17.24$\pm$0.02 &  0.49$\pm$0.04 & 35.67 & 35.68 &   22.92 &   22.21 &    1.60 &    1.77 &    1.31 &    1.62 & \nodata  \\
UGC~12250        & 16.66$\pm$0.01 & 16.19$\pm$0.01 &  0.47$\pm$0.01 & 16.70$\pm$0.02 & 16.24$\pm$0.01 &  0.46$\pm$0.02 & 36.31 & 36.32 &   21.40 &   21.07 &    1.83 &    1.95 &    1.81 &    1.97 & ?F       \\
UGC~12253        & 19.09$\pm$0.03 & 18.50$\pm$0.08 &  0.59$\pm$0.08 & 19.43$\pm$0.05 & 18.92$\pm$0.02 &  0.50$\pm$0.06 & 35.40 & 35.46 &   11.53 &   12.33 &    2.53 &    2.72 &    2.55 &    2.76 & EE       \\
NGC~7418         & 13.76$\pm$0.01 & 13.44$\pm$0.01 &  0.32$\pm$0.01 & 13.82$\pm$0.01 & 13.50$\pm$0.01 &  0.32$\pm$0.01 & 35.95 & 35.91 &   45.61 &   44.75 &    2.16 &    2.22 &    2.00 &    2.09 & ?Fn      \\
NGC~7418A        & 14.52$\pm$0.01 & 14.38$\pm$0.01 &  0.14$\pm$0.02 & 14.96$\pm$0.01 & 14.81$\pm$0.01 &  0.15$\pm$0.01 & 36.01 & 35.89 &   47.16 &   45.76 &    4.50 &    4.80 &    4.29 &    4.46 & EEn      \\
ESO~534-G032     & 16.84$\pm$0.02 & 16.54$\pm$0.01 &  0.30$\pm$0.02 & 17.04$\pm$0.02 & 16.75$\pm$0.01 &  0.29$\pm$0.02 & 36.42 & 36.36 &   16.20 &   15.71 &    2.03 &    2.20 &    1.94 &    2.20 & EF       \\
IC~5264          & 16.84$\pm$0.02 & 16.24$\pm$0.01 &  0.60$\pm$0.03 & 16.99$\pm$0.02 & 16.43$\pm$0.70 &  0.56$\pm$0.70 & 35.01 & 35.08 &   18.05 &   17.93 &    2.23 &    2.37 &    2.23 &    2.37 & EF       \\
NGC~7421         & 14.94$\pm$0.01 & 14.57$\pm$0.01 &  0.37$\pm$0.01 & 15.02$\pm$0.01 & 14.66$\pm$0.01 &  0.36$\pm$0.01 & 35.71 & 35.68 &   33.54 &   32.55 &    1.71 &    1.81 &    1.49 &    1.62 & ED       \\
NGC~7432         & 19.45$\pm$0.16 & 17.83$\pm$0.06 &  1.62$\pm$0.17 & 19.44$\pm$0.14 & 18.22$\pm$0.04 &  1.22$\pm$0.15 & 35.24 & 35.71 & \nodata &   21.28 & \nodata & \nodata & \nodata & \nodata & VV       \\
ARP~314~NED01     & 15.57$\pm$0.01 & 15.03$\pm$0.01 &  0.54$\pm$0.02 & 15.69$\pm$0.02 & 15.15$\pm$0.01 &  0.54$\pm$0.02 & 36.15 & 36.19 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ER       \\
ARP~314~NED03     & 16.46$\pm$0.06 & 16.23$\pm$0.05 &  0.23$\pm$0.08 & 16.88$\pm$0.02 & 16.76$\pm$0.01 &  0.12$\pm$0.03 & 35.79 & 35.71 &   20.95 &   22.73 &    2.67 &    2.89 & \nodata & \nodata & EE       \\
ARP~314~NED02     & 15.31$\pm$0.01 & 14.90$\pm$0.01 &  0.41$\pm$0.01 & 15.40$\pm$0.02 & 14.97$\pm$0.01 &  0.43$\pm$0.02 & 36.25 & 36.23 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VF       \\
UGC~12285        & 17.59$\pm$0.05 & 16.89$\pm$0.02 &  0.70$\pm$0.05 & 17.71$\pm$0.05 & 17.05$\pm$0.02 &  0.66$\pm$0.05 & 36.53 & 36.64 &    9.43 &    8.98 & \nodata & \nodata & \nodata & \nodata & EE       \\
ESO~406-G042     & 15.48$\pm$0.01 & 15.30$\pm$0.01 &  0.18$\pm$0.02 & 15.68$\pm$0.01 & 15.49$\pm$0.01 &  0.19$\pm$0.01 & 35.22 & 35.11 &   26.31 &   25.88 &    2.25 &    2.31 &    2.25 &    2.31 & EFn      \\
NGC~7469         & 14.32$\pm$0.02 & 14.04$\pm$0.02 &  0.29$\pm$0.02 & 14.37$\pm$0.01 & 14.09$\pm$0.01 &  0.28$\pm$0.01 & 36.91 & 36.84 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ?Fn      \\
NGC~7479         & 13.93$\pm$0.01 & 13.46$\pm$0.01 &  0.47$\pm$0.01 & 14.00$\pm$0.01 & 13.51$\pm$0.01 &  0.48$\pm$0.01 & 36.45 & 36.46 &   62.17 &   57.25 &    2.10 &    2.27 &    1.97 &    2.19 & EF       \\
UGC~12346        &    \nodata     & 16.25$\pm$0.01 &    \nodata     &    \nodata     & 16.44$\pm$0.01 &    \nodata     &  0.00 & 36.33 & \nodata &   22.34 & \nodata & \nodata & \nodata & \nodata & EF       \\
UGC~12354        & 16.68$\pm$0.02 & 15.84$\pm$0.01 &  0.84$\pm$0.02 & 16.90$\pm$0.04 & 16.10$\pm$0.02 &  0.80$\pm$0.05 & 35.77 & 35.93 &   10.10 &   10.74 & \nodata & \nodata & \nodata & \nodata & EE       \\
ESO~469-G012     & 16.96$\pm$0.01 & 16.58$\pm$0.01 &  0.38$\pm$0.01 & 17.41$\pm$0.03 & 17.03$\pm$0.01 &  0.38$\pm$0.03 & 36.42 & 36.40 &   15.45 &   15.18 &    2.59 &    2.85 & \nodata & \nodata & Ef       \\
ESO~469-G015     & 16.08$\pm$0.04 & 15.72$\pm$0.02 &  0.37$\pm$0.05 & 16.77$\pm$0.01 & 16.38$\pm$0.01 &  0.39$\pm$0.01 & 35.16 & 35.12 &   16.39 &   16.12 &    3.85 &    3.67 &    3.57 &    3.51 & ER       \\
IC~5287          & 17.53$\pm$0.03 & 17.09$\pm$0.01 &  0.44$\pm$0.03 & 17.59$\pm$0.03 & 17.17$\pm$0.01 &  0.43$\pm$0.03 & 36.21 & 36.21 &   14.70 &   14.53 & \nodata & \nodata & \nodata & \nodata & ED       \\
ESO~407-G007     & 17.58$\pm$0.06 & 16.57$\pm$0.04 &  1.01$\pm$0.07 & 17.83$\pm$0.02 & 17.00$\pm$0.01 &  0.83$\pm$0.02 & 34.55 & 34.78 &   19.09 &   21.76 &    2.57 &    3.03 &    2.54 &    3.00 & EE       \\
NGC~7496         & 14.01$\pm$0.01 & 13.62$\pm$0.01 &  0.39$\pm$0.01 & 14.08$\pm$0.01 & 13.68$\pm$0.01 &  0.40$\pm$0.01 & 35.97 & 35.94 &   39.03 &   36.90 &    2.26 &    2.49 &    2.55 &    3.00 & EFn      \\
ESO~291-G005     & 18.28$\pm$0.07 & 18.06$\pm$0.02 &  0.22$\pm$0.08 & 18.89$\pm$0.06 & 18.64$\pm$0.04 &  0.25$\pm$0.07 & 35.95 & 35.86 &   21.01 &   20.50 &    1.86 &    2.00 &    1.88 &    2.07 & ?Fn      \\
ESO~291-G006     & 21.33$\pm$0.64 & 20.48$\pm$0.22 &  0.85$\pm$0.68 &    \nodata     &    \nodata     &    \nodata     & 35.50 & 35.66 & \nodata &   14.55 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~7496A        & 15.89$\pm$0.01 & 15.69$\pm$0.01 &  0.21$\pm$0.01 & 16.05$\pm$0.01 & 15.87$\pm$0.01 &  0.18$\pm$0.02 & 35.21 & 35.12 &   19.36 &   19.00 &    2.54 & \nodata & \nodata & \nodata & Ef       \\
NGC~7511         & 17.68$\pm$0.14 & 16.99$\pm$0.02 &  0.69$\pm$0.14 & 17.76$\pm$0.04 & 17.06$\pm$0.01 &  0.70$\pm$0.04 & 35.56 & 35.66 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ?f       \\
ESO~407-G009     & 16.37$\pm$0.01 & 16.00$\pm$0.01 &  0.37$\pm$0.01 & 16.70$\pm$0.02 & 16.33$\pm$0.01 &  0.37$\pm$0.02 & 34.99 & 34.96 &   23.02 &   23.04 &    2.25 &    2.26 &    2.18 &    2.20 & ?d       \\
ESO~291-G009     & 18.81$\pm$0.02 & 18.27$\pm$0.07 &  0.54$\pm$0.08 & 19.04$\pm$0.05 & 18.60$\pm$0.03 &  0.44$\pm$0.06 & 36.17 & 36.21 & \nodata &   13.42 & \nodata & \nodata & \nodata & \nodata & Er       \\
UGC~12434        & 16.50$\pm$0.01 & 16.12$\pm$0.01 &  0.39$\pm$0.02 & 16.88$\pm$0.01 & 16.53$\pm$0.01 &  0.35$\pm$0.02 & 35.52 & 35.49 &    7.60 &    7.90 & \nodata & \nodata & \nodata & \nodata & EE       \\
NGC~7535         & 16.02$\pm$0.05 & 15.68$\pm$0.02 &  0.34$\pm$0.05 & 16.13$\pm$0.02 & 15.78$\pm$0.01 &  0.35$\pm$0.02 & 36.17 & 36.13 &   25.36 &   24.31 &    2.04 &    2.10 &    1.93 &    2.01 & ?F       \\
NGC~7536         & 16.19$\pm$0.01 & 15.66$\pm$0.01 &  0.53$\pm$0.01 & 16.39$\pm$0.01 & 15.87$\pm$0.01 &  0.51$\pm$0.02 & 36.12 & 36.16 &   18.33 &   18.34 &    2.15 &    2.27 &    2.07 &    2.28 & ED       \\
NGC~7559B        &    \nodata     & 17.83$\pm$0.18 &    \nodata     &    \nodata     & 18.35$\pm$0.04 &    \nodata     &  0.00 & 35.27 & \nodata &   20.15 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~7563         & 19.76$\pm$0.10 & 18.06$\pm$0.04 &  1.70$\pm$0.11 &    \nodata     & 18.09$\pm$0.04 &    \nodata     & 34.59 & 35.10 & \nodata &    9.87 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~7552         & 14.18$\pm$0.01 & 13.45$\pm$0.02 &  0.73$\pm$0.02 & 14.26$\pm$0.01 & 13.53$\pm$0.01 &  0.73$\pm$0.01 & 35.96 & 36.08 &   36.25 &   29.68 &    4.12 & \nodata & \nodata & \nodata & EEn      \\
NGC~7570         & 16.07$\pm$0.03 & 15.57$\pm$0.01 &  0.49$\pm$0.04 & 16.30$\pm$0.02 & 15.79$\pm$0.01 &  0.51$\pm$0.02 & 36.17 & 36.20 &   18.72 &   15.98 & \nodata & \nodata & \nodata & \nodata & VFn      \\
UGC~12479        & 17.23$\pm$0.05 & 16.62$\pm$0.01 &  0.61$\pm$0.05 & 17.79$\pm$0.03 & 17.18$\pm$0.01 &  0.61$\pm$0.03 & 35.60 & 35.67 &   11.59 &   11.65 & \nodata & \nodata & \nodata & \nodata & EE       \\
ESO~407-G014     & 15.07$\pm$0.01 & 14.78$\pm$0.01 &  0.28$\pm$0.01 & 15.21$\pm$0.01 & 14.92$\pm$0.01 &  0.30$\pm$0.01 & 36.04 & 35.98 &   14.61 &   13.83 & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~7589         & 17.74$\pm$0.05 & 17.18$\pm$0.04 &  0.56$\pm$0.06 & 17.85$\pm$0.03 & 17.37$\pm$0.02 &  0.49$\pm$0.04 & 36.05 & 36.10 &   13.69 &   13.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC~7582         & 15.13$\pm$0.01 & 14.26$\pm$0.01 &  0.87$\pm$0.01 & 15.20$\pm$0.01 & 14.35$\pm$0.01 &  0.86$\pm$0.01 & 35.58 & 35.75 &   42.15 &   38.87 &    2.78 &    3.05 &    2.69 &    3.02 & EEn      \\
PGC~71025        & 20.18$\pm$0.21 & 18.91$\pm$0.05 &  1.26$\pm$0.21 & 20.47$\pm$0.12 & 19.69$\pm$0.05 &  0.78$\pm$0.13 & 35.09 & 35.42 &    9.31 &   14.54 &    2.10 & \nodata &    2.13 & \nodata & EE       \\
IC~5304          & 19.78$\pm$0.13 & 18.21$\pm$0.09 &  1.57$\pm$0.16 & 19.78$\pm$0.15 & 18.57$\pm$0.05 &  1.21$\pm$0.16 & 35.29 & 35.74 & \nodata &   16.32 & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~7645         & 15.78$\pm$0.01 & 15.33$\pm$0.01 &  0.45$\pm$0.01 & 16.06$\pm$0.01 & 15.53$\pm$0.01 &  0.53$\pm$0.02 & 36.60 & 36.60 &   23.03 &   20.53 & \nodata & \nodata & \nodata & \nodata & VF       \\
UGC~12578        & 15.29$\pm$0.01 & 15.21$\pm$0.01 &  0.08$\pm$0.01 & 15.42$\pm$0.01 & 15.34$\pm$0.01 &  0.07$\pm$0.02 & 35.99 & 35.85 &   18.06 &   18.12 & \nodata & \nodata & \nodata & \nodata & VFn      \\
UGC~12589        & 17.42$\pm$0.02 & 17.03$\pm$0.01 &  0.38$\pm$0.03 & 17.59$\pm$0.03 & 17.16$\pm$0.01 &  0.44$\pm$0.03 & 36.29 & 36.27 &   11.84 &   11.00 &    2.18 & \nodata & \nodata & \nodata & EF       \\
CGCG~406-109     & 17.88$\pm$0.03 & 17.53$\pm$0.01 &  0.35$\pm$0.03 & 18.14$\pm$0.03 & 17.75$\pm$0.01 &  0.39$\pm$0.03 & 35.67 & 35.63 &    7.40 &    7.32 & \nodata & \nodata & \nodata & \nodata & Ef       \\
NGC~7673         & 14.31$\pm$0.01 & 14.06$\pm$0.01 &  0.25$\pm$0.01 & 14.35$\pm$0.01 & 14.10$\pm$0.01 &  0.24$\pm$0.01 & 36.61 & 36.54 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~7674         & 15.73$\pm$0.01 & 15.37$\pm$0.01 &  0.36$\pm$0.02 & 15.82$\pm$0.01 & 15.44$\pm$0.01 &  0.38$\pm$0.02 & 36.83 & 36.80 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~7677         & 15.91$\pm$0.01 & 15.58$\pm$0.01 &  0.33$\pm$0.01 & 16.21$\pm$0.01 & 15.84$\pm$0.01 &  0.37$\pm$0.02 & 36.01 & 35.96 &   23.33 &   19.17 &    3.20 & \nodata & \nodata & \nodata & EE       \\
IC~5325          & 14.02$\pm$0.01 & 13.60$\pm$0.01 &  0.43$\pm$0.01 & 14.08$\pm$0.01 & 13.65$\pm$0.01 &  0.42$\pm$0.01 & 35.87 & 35.86 &   27.64 &   26.64 &    2.74 &    2.79 &    2.69 &    2.77 & EEh      \\
UGC~12635        & 17.27$\pm$0.04 & 16.93$\pm$0.02 &  0.34$\pm$0.05 & 17.29$\pm$0.03 & 16.99$\pm$0.01 &  0.30$\pm$0.03 & 35.77 & 35.73 &   16.75 &   16.95 & \nodata & \nodata & \nodata & \nodata & ?F       \\
NGC~7684         & 19.76$\pm$0.14 & 17.95$\pm$0.02 &  1.81$\pm$0.14 & 19.99$\pm$0.11 & 18.18$\pm$0.02 &  1.80$\pm$0.11 & 34.76 & 35.31 &    9.62 &   10.13 & \nodata & \nodata & \nodata & \nodata & VV       \\
UGC~12685        & 16.76$\pm$0.01 & 16.62$\pm$0.01 &  0.14$\pm$0.01 & 16.95$\pm$0.02 & 16.81$\pm$0.01 &  0.15$\pm$0.02 & 35.99 & 35.87 &   20.74 &   19.61 & \nodata & \nodata & \nodata & \nodata & VF       \\
IRAS~23365+3604  & 18.86$\pm$0.02 & 17.96$\pm$0.02 &  0.90$\pm$0.03 & 19.22$\pm$0.10 & 18.22$\pm$0.03 &  1.00$\pm$0.10 & 36.28 & 36.46 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
ARP~295A         & 19.85$\pm$0.16 & 18.13$\pm$0.09 &  1.72$\pm$0.19 & 19.87$\pm$0.10 & 18.73$\pm$0.03 &  1.14$\pm$0.10 & 34.94 & 35.45 &   11.35 &   18.07 &    2.31 &    2.99 &    2.16 &    2.93 & EE       \\
NGC~7735         & 19.87$\pm$0.32 & 18.61$\pm$0.05 &  1.25$\pm$0.32 &    \nodata     & 18.78$\pm$0.07 &    \nodata     & 35.27 & 35.60 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VV       \\
NGC~7741         & 13.44$\pm$0.01 & 13.15$\pm$0.01 &  0.29$\pm$0.01 & 13.46$\pm$0.01 & 13.17$\pm$0.01 &  0.29$\pm$0.01 & 35.74 & 35.68 &   47.92 &   47.74 &    2.10 &    2.17 &    2.25 &    2.36 & EFn      \\
NGC~7769         & 14.76$\pm$0.01 & 14.34$\pm$0.01 &  0.41$\pm$0.01 & 14.79$\pm$0.01 & 14.37$\pm$0.01 &  0.41$\pm$0.01 & 36.61 & 36.60 &   13.62 &   13.44 & \nodata & \nodata & \nodata & \nodata & ER       \\
NGC~7771         & 16.31$\pm$0.03 & 15.50$\pm$0.01 &  0.81$\pm$0.03 & 16.50$\pm$0.02 & 15.61$\pm$0.01 &  0.89$\pm$0.02 & 36.00 & 36.15 &   15.67 &   13.16 & \nodata & \nodata & \nodata & \nodata & VV       \\
CGCG~432-040     & 18.29$\pm$0.06 & 17.77$\pm$0.04 &  0.52$\pm$0.07 & 18.78$\pm$0.05 & 18.21$\pm$0.02 &  0.58$\pm$0.05 & 36.00 & 36.03 &   12.00 &   10.94 &    3.06 & \nodata & \nodata & \nodata & EE       \\
NGC~7793         & 11.17$\pm$0.01 & 11.00$\pm$0.01 &  0.17$\pm$0.01 & 11.23$\pm$0.01 & 11.05$\pm$0.01 &  0.18$\pm$0.01 & 35.07 & 34.96 &  109.40 &  106.22 &    2.10 &    2.14 &    2.07 &    2.11 & EFn      \\
ESO~349-G014     & 18.50$\pm$0.02 & 17.74$\pm$0.02 &  0.76$\pm$0.03 & 19.99$\pm$0.05 & 18.99$\pm$0.02 &  1.00$\pm$0.05 & 36.01 & 36.14 &   16.10 &   14.62 &    2.17 &    2.61 &    2.16 &    2.64 & EF       \\
NGC~7798         & 14.87$\pm$0.01 & 14.42$\pm$0.01 &  0.46$\pm$0.01 & 14.90$\pm$0.01 & 14.44$\pm$0.01 &  0.45$\pm$0.01 & 36.09 & 36.09 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & VFh      \\
\enddata
\tablecomments{Global UV properties of the galaxies in the GALEX Atlas. Col$.$ (1): Galaxy name. Col$.$ (2): Asymptotic FUV magnitude in AB scale corrected for Galactic extinction. The errors quoted correspond to the error in the fit to the growth curve alone. The error in the FUV and NUV zero-point calibration is estimated to be $\sim$0.15\,mag in each band. Col$.$ (3): The same for the NUV. Col$.$ (4): Asymptotic (FUV$-$NUV) color computed as the difference between Col$.$ (2) and Col$.$ (3). Cols$.$ (5,6,7): The same as Cols$.$ (2,3,4) for the aperture magnitudes within the D25 ellipse. Col$.$ (8): Logarithm of the FUV luminosity in Watts. Col$.$ (9): The same for the NUV. Col$.$ (10); Effective radii [equivalent radius of the ellipse including half of the total (asymptotic) light of the galaxy] in the FUV band measured in arcsec. Col$.$ (11): The same for the NUV. Col$.$ (12): C31 concentration index in the FUV. Col$.$ (13): The same for the NUV. Col$.$ (14): C42 concentration index in the FUV. Col$.$ (15): The same for the NUV. Col$.$ (16): Morphological class of the UV surface brightness profile (see text for details). Note that  we only computed the effective radius and concentration index C31 (C42) for
those galaxies whose radii containing 50\% and 25\% (20\%), respectively, of the light
were larger than 6\,arcsec.}
\end{deluxetable}


==> agpaz_table4.tex <==
\clearpage
\begin{deluxetable}{lcccccccccc}
\rotate
%\setlength{\tabcolsep}{0.06in}
%\tabletypesize{\small}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{Corollary data\label{table4}}
\tablewidth{0pt}
\tablehead{
\colhead{Object Name} & \multicolumn{3}{c}{Optical Photometry} & \multicolumn{3}{c}{Near-Infrared Photometry} & \multicolumn{4}{c}{IRAS fluxes}\\
\colhead{} & \colhead{$U$} & \colhead{$B$} & \colhead{$V$} & \colhead{$J$} & \colhead{$H$} & \colhead{$K$} & \colhead{12\,$\mu$m} & \colhead{25\,$\mu$m} & \colhead{60\,$\mu$m} & \colhead{100\,$\mu$m}\\
\colhead{} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} &\colhead{(6)} &\colhead{(7)} &\colhead{(8)} &\colhead{(9)} & \colhead{(10)} &\colhead{(11)}}
\startdata
WLM             &    \nodata     & 11.03$\pm$0.08 & 10.59$\pm$0.09 &    \nodata     &    \nodata     &    \nodata     &    $<$0.12            &    $<$0.20            &       0.32$\pm$0.08   &       1.04$\pm$0.26  \\     
NGC~7808         &    \nodata     & 14.33$\pm$0.13 & 13.48$\pm$0.13 & 11.29$\pm$0.03 & 10.65$\pm$0.03 & 10.32$\pm$0.04 &       0.11$\pm$0.03   &    $<$0.21            &       0.37$\pm$0.05   &       1.58$\pm$0.21  \\     
UGC~00017        & 14.78$\pm$0.23 & 14.80$\pm$0.20 & 14.19$\pm$0.22 &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
PGC~00282        &    \nodata     &    \nodata     &    \nodata     & 13.36$\pm$0.06 & 12.76$\pm$0.09 & 12.56$\pm$0.13 &    $<$0.08            &    $<$0.18            &       0.28$\pm$0.06   &       0.66$\pm$0.15  \\     
NGC~0024         & 12.12$\pm$0.13 & 12.19$\pm$0.13 & 11.61$\pm$0.13 &  9.71$\pm$0.02 &  9.11$\pm$0.03 &  8.95$\pm$0.04 &    $<$0.13            &       0.16$\pm$0.04   &       1.26$\pm$0.14   &       3.59$\pm$0.40  \\     
UGC~00128        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0055         &  8.54$\pm$0.06 &  8.42$\pm$0.05 &  7.87$\pm$0.06 &  6.98$\pm$0.03 &  6.55$\pm$0.04 &  6.25$\pm$0.05 &       1.34$\pm$0.20   &       6.25$\pm$0.94   &      77.00$\pm$11.60  &     174.00$\pm$26.10 \\     
ARP~256~NED02     &    \nodata     &    \nodata     & 13.60$\pm$0.30 & 12.69$\pm$0.05 & 12.35$\pm$0.09 & 11.82$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ARP~256~NED01     &    \nodata     & 14.81$\pm$0.13 & 14.33$\pm$0.13 & 12.44$\pm$0.03 & 11.70$\pm$0.04 & 11.34$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~00226        &    \nodata     & 14.81$\pm$0.18 &    \nodata     & 12.96$\pm$0.05 & 12.26$\pm$0.08 & 11.95$\pm$0.09 &    $<$0.09            &    $<$0.10            &       0.41$\pm$0.05   &       1.11$\pm$0.29  \\     
NGC~0099         & 13.78$\pm$0.13 & 13.99$\pm$0.13 & 13.65$\pm$0.13 & 12.26$\pm$0.03 & 11.66$\pm$0.04 & 11.76$\pm$0.10 &    $<$0.10            &    $<$0.20            &       0.81$\pm$0.06   &       1.49$\pm$0.30  \\     
UGC~00247        &    \nodata     &    \nodata     &    \nodata     & 14.07$\pm$0.08 & 13.55$\pm$0.13 & 13.18$\pm$0.13 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~00249        &    \nodata     &    \nodata     &    \nodata     & 12.83$\pm$0.04 & 12.54$\pm$0.09 & 12.17$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0115         &    \nodata     & 13.71$\pm$0.21 &    \nodata     & 11.83$\pm$0.03 & 11.19$\pm$0.05 & 11.21$\pm$0.09 &    $<$0.08            &    $<$0.14            &       0.38$\pm$0.07   &       1.16$\pm$0.15  \\     
NGC~0131         & 13.80$\pm$0.14 & 13.78$\pm$0.13 & 13.22$\pm$0.13 & 11.29$\pm$0.02 & 10.68$\pm$0.03 & 10.49$\pm$0.05 &    $<$0.13            &    $<$0.17            &       0.51$\pm$0.12   &    $<$2.91           \\     
PGC~01862        &    \nodata     &    \nodata     &    \nodata     & 12.46$\pm$0.05 & 11.78$\pm$0.07 & 11.47$\pm$0.09 &    $<$0.09            &    $<$0.17            &       0.29$\pm$0.06   &       0.70$\pm$0.17  \\     
UGC~00316        &    \nodata     & 15.53$\pm$0.18 &    \nodata     & 12.66$\pm$0.05 & 11.88$\pm$0.08 & 11.38$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~473-G025     &    \nodata     & 14.64$\pm$0.21 &    \nodata     & 11.03$\pm$0.01 & 10.12$\pm$0.01 &  9.83$\pm$0.01 &    $<$0.11            &    $<$0.14            &       0.39$\pm$0.05   &       1.63$\pm$0.21  \\     
IC~1554          &    \nodata     & 13.59$\pm$0.21 &    \nodata     & 11.04$\pm$0.02 & 10.39$\pm$0.02 & 10.14$\pm$0.03 &       0.25$\pm$0.05   &       0.24$\pm$0.07   &       2.32$\pm$0.28   &       4.74$\pm$0.33  \\     
UGC~00330        &    \nodata     & 14.74$\pm$0.15 &    \nodata     & 11.49$\pm$0.03 & 10.83$\pm$0.02 & 10.61$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0151         & 12.44$\pm$0.13 & 12.31$\pm$0.13 & 11.59$\pm$0.13 &  9.55$\pm$0.01 &  8.95$\pm$0.02 &  8.75$\pm$0.03 &       0.22$\pm$0.04   &       0.26$\pm$0.04   &       1.53$\pm$0.11   &       5.58$\pm$0.61  \\     
NGC~0155         &    \nodata     &    \nodata     &    \nodata     & 10.70$\pm$0.02 & 10.01$\pm$0.03 &  9.77$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~00344        &    \nodata     & 15.09$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0163         & 14.13$\pm$0.15 & 13.64$\pm$0.14 & 12.70$\pm$0.14 & 10.70$\pm$0.02 &  9.99$\pm$0.02 &  9.80$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
VV~548           &    \nodata     &    \nodata     &    \nodata     & 12.82$\pm$0.05 & 12.08$\pm$0.07 & 12.27$\pm$0.16 &    $<$0.14            &    $<$0.15            &       0.34$\pm$0.05   &       0.75$\pm$0.14  \\     
NGC~0165         & 14.12$\pm$0.15 & 13.88$\pm$0.14 & 13.08$\pm$0.14 & 11.29$\pm$0.04 & 10.35$\pm$0.04 & 10.37$\pm$0.07 &    $<$0.21            &    $<$0.25            &       0.81$\pm$0.06   &       2.12$\pm$0.19  \\     
UGC~00372        &    \nodata     &    \nodata     &    \nodata     & 14.61$\pm$0.12 & 13.49$\pm$0.11 & 13.72$\pm$0.21 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
Cartwheel       &    \nodata     &    \nodata     &    \nodata     & 13.12$\pm$0.05 & 12.58$\pm$0.07 & 12.60$\pm$0.13 &    $<$0.10            &    $<$0.13            &       0.69$\pm$0.06   &       1.57$\pm$0.16  \\     
PGC~02269        &    \nodata     &    \nodata     &    \nodata     & 12.12$\pm$0.04 & 11.35$\pm$0.05 & 11.60$\pm$0.12 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~00394        &    \nodata     & 15.10$\pm$0.29 &    \nodata     & 14.36$\pm$0.14 & 14.05$\pm$0.27 & 13.27$\pm$0.19 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0195         &    \nodata     &    \nodata     &    \nodata     & 11.40$\pm$0.03 & 10.70$\pm$0.03 & 10.36$\pm$0.04 &    $<$0.15            &    $<$0.21            &       1.28$\pm$0.10   &       2.96$\pm$0.35  \\     
NGC~0205         &    \nodata     &  8.92$\pm$0.05 &  8.07$\pm$0.07 &  6.45$\pm$0.03 &  5.86$\pm$0.04 &  5.59$\pm$0.05 &       0.15$\pm$0.02   &       0.19$\pm$0.03   &       0.60$\pm$0.09   &       3.78$\pm$0.57  \\     
NGC~0213         &    \nodata     & 14.23$\pm$0.28 &    \nodata     & 10.85$\pm$0.03 & 10.17$\pm$0.03 &  9.91$\pm$0.04 &    $<$0.09            &    $<$0.18            &       0.25$\pm$0.05   &       0.94$\pm$0.24  \\     
NGC~0223         &    \nodata     & 14.22$\pm$0.18 &    \nodata     & 11.29$\pm$0.02 & 10.68$\pm$0.03 & 10.35$\pm$0.04 &    $<$0.15            &    $<$0.24            &       0.22$\pm$0.05   &    $<$1.96           \\     
MESSIER~032      &  9.51$\pm$0.05 &  9.03$\pm$0.05 &  8.08$\pm$0.05 &  6.28$\pm$0.02 &  5.37$\pm$0.02 &  5.09$\pm$0.02 &          \nodata      &          \nodata      &    $<$0.09            &    $<$1.41           \\     
MESSIER~031      &  4.86$\pm$0.03 &  4.36$\pm$0.02 &  3.44$\pm$0.03 &  2.09$\pm$0.02 &  1.28$\pm$0.02 &  0.98$\pm$0.02 &     163.00$\pm$24.50  &     108.00$\pm$16.20  &     536.00$\pm$80.40  &    2930.00$\pm$439.00\\     
UGC~00484        &    \nodata     & 13.86$\pm$0.19 &    \nodata     & 11.24$\pm$0.03 & 10.55$\pm$0.03 & 10.18$\pm$0.04 &    $<$0.25            &    $<$0.25            &       0.91$\pm$0.10   &       2.50$\pm$0.25  \\     
NGC~0247         &    \nodata     &  9.67$\pm$0.07 &  9.11$\pm$0.10 &  8.08$\pm$0.03 &  7.67$\pm$0.05 &  7.43$\pm$0.06 &    $<$0.12            &    $<$0.16            &       7.93$\pm$1.98   &      27.30$\pm$6.83  \\     
NGC~0253         &    \nodata     &  8.04$\pm$0.05 &    \nodata     &  4.81$\pm$0.02 &  4.09$\pm$0.02 &  3.77$\pm$0.02 &      55.80$\pm$14.00  &     156.00$\pm$38.90  &     999.00$\pm$250.00 &    1860.00$\pm$465.00\\     
NGC~0247B        &    \nodata     & 14.42$\pm$0.21 &    \nodata     & 11.93$\pm$0.03 & 11.43$\pm$0.05 & 11.21$\pm$0.06 &    $<$0.23            &       0.14$\pm$0.07   &       1.15$\pm$0.08   &       2.97$\pm$0.24  \\     
ESO~540-G025     &    \nodata     & 14.65$\pm$0.21 &    \nodata     & 13.18$\pm$0.05 & 12.92$\pm$0.12 & 12.52$\pm$0.13 &    $<$0.10            &    $<$0.16            &       0.33$\pm$0.06   &    $<$0.79           \\     
NGC~0262         & 14.04$\pm$0.20 & 13.90$\pm$0.19 & 13.06$\pm$0.19 & 11.24$\pm$0.03 & 10.55$\pm$0.04 & 10.10$\pm$0.05 &       0.31$\pm$0.03   &       0.84$\pm$0.02   &       1.29$\pm$0.12   &       1.55$\pm$0.20  \\     
UGC~00507        &    \nodata     & 14.99$\pm$0.18 &    \nodata     & 11.59$\pm$0.03 & 10.70$\pm$0.03 & 10.29$\pm$0.03 &    $<$0.25            &    $<$0.32            &       0.93$\pm$0.10   &       2.54$\pm$0.28  \\     
NGC~0266         & 12.98$\pm$0.18 & 12.54$\pm$0.17 & 11.63$\pm$0.17 &  9.64$\pm$0.02 &  8.96$\pm$0.02 &  8.67$\pm$0.02 &    $<$0.15            &    $<$0.16            &       0.81$\pm$0.15   &       3.29$\pm$0.26  \\     
NGC~0270         &    \nodata     &    \nodata     &    \nodata     & 10.56$\pm$0.02 &  9.88$\pm$0.02 &  9.59$\pm$0.03 &    $<$0.11            &    $<$0.10            &       0.37$\pm$0.05   &       1.11$\pm$0.28  \\     
ESO~351-G011     &    \nodata     & 14.65$\pm$0.21 &    \nodata     & 11.40$\pm$0.02 & 10.66$\pm$0.03 & 10.36$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0277         &    \nodata     &    \nodata     &    \nodata     & 11.10$\pm$0.03 & 10.44$\pm$0.03 & 10.26$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
PGC~03004        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~00533        &    \nodata     & 14.95$\pm$0.22 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0291         &    \nodata     &    \nodata     &    \nodata     & 11.86$\pm$0.05 & 11.06$\pm$0.05 & 10.59$\pm$0.05 &    $<$0.31            &    $<$0.53            &       2.61$\pm$0.50   &       3.80$\pm$0.46  \\     
NGC~0300         &  8.83$\pm$0.06 &  8.72$\pm$0.05 &  8.13$\pm$0.06 &  7.04$\pm$0.03 &  6.57$\pm$0.04 &  6.38$\pm$0.06 &       0.53$\pm$0.13   &       0.64$\pm$0.16   &      23.10$\pm$5.77   &      74.50$\pm$18.60 \\     
UGC~00590        &    \nodata     & 15.26$\pm$0.22 &    \nodata     & 13.10$\pm$0.06 & 12.26$\pm$0.07 & 11.90$\pm$0.08 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0311         & 14.57$\pm$0.13 & 14.00$\pm$0.13 & 13.00$\pm$0.13 & 10.71$\pm$0.02 & 10.02$\pm$0.03 &  9.73$\pm$0.03 &    $<$0.04            &    $<$0.05            &    $<$0.09            &    $<$0.32           \\     
NGC~0315         & 12.80$\pm$0.20 & 12.20$\pm$0.20 & 11.16$\pm$0.20 &  8.95$\pm$0.01 &  8.21$\pm$0.02 &  7.95$\pm$0.02 &    $<$0.08            &    $<$0.15            &       0.27$\pm$0.05   &    $<$0.71           \\     
ESO~351-G028     &    \nodata     & 14.57$\pm$0.21 &    \nodata     & 13.15$\pm$0.05 & 12.55$\pm$0.07 & 12.68$\pm$0.16 &    $<$0.08            &    $<$0.12            &       0.42$\pm$0.05   &       0.93$\pm$0.15  \\     
UGC~00619        &    \nodata     &    \nodata     &    \nodata     & 13.32$\pm$0.06 & 12.68$\pm$0.09 & 12.34$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0337         & 11.97$\pm$0.13 & 12.06$\pm$0.13 & 11.61$\pm$0.13 &  9.98$\pm$0.03 &  9.39$\pm$0.03 &  9.10$\pm$0.05 &       0.40$\pm$0.06   &       0.75$\pm$0.05   &       9.33$\pm$0.04   &      19.20$\pm$0.43  \\     
PGC~03613        &    \nodata     &    \nodata     &    \nodata     & 11.08$\pm$0.03 & 10.41$\pm$0.04 & 10.10$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~00627        &    \nodata     & 14.82$\pm$0.20 &    \nodata     & 13.25$\pm$0.07 & 12.38$\pm$0.09 & 12.19$\pm$0.11 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0337A        & 12.57$\pm$0.31 & 12.70$\pm$0.30 & 12.17$\pm$0.31 &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~00652        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~352-G002     &    \nodata     & 14.03$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.12            &    $<$0.12            &       0.55$\pm$0.05   &       1.39$\pm$0.15  \\     
IC~1613          &    \nodata     &  9.88$\pm$0.09 &  9.21$\pm$0.10 &    \nodata     &    \nodata     &    \nodata     &    $<$0.06            &    $<$0.14            &       1.42$\pm$0.21   &       3.69$\pm$0.55  \\     
IC~1616          &    \nodata     & 13.33$\pm$0.21 &    \nodata     & 10.82$\pm$0.02 & 10.14$\pm$0.03 &  9.87$\pm$0.04 &       0.11$\pm$0.03   &       0.15$\pm$0.03   &       0.65$\pm$0.06   &       2.96$\pm$0.21  \\     
ESO~352-G007     &    \nodata     & 14.76$\pm$0.21 &    \nodata     & 12.04$\pm$0.04 & 11.29$\pm$0.05 & 11.17$\pm$0.06 &    $<$0.10            &    $<$0.11            &       0.25$\pm$0.04   &       0.85$\pm$0.15  \\     
NGC~0392         & 14.17$\pm$0.15 & 13.68$\pm$0.13 & 12.71$\pm$0.13 & 10.48$\pm$0.02 &  9.80$\pm$0.02 &  9.56$\pm$0.03 &    $<$0.03            &    $<$0.04            &       0.16$\pm$0.04   &       0.38$\pm$0.11  \\     
ESO~243-G041     &    \nodata     & 14.43$\pm$0.21 &    \nodata     & 11.35$\pm$0.02 & 10.67$\pm$0.02 & 10.50$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~296-G002     &    \nodata     & 14.38$\pm$0.21 &    \nodata     & 11.30$\pm$0.03 & 10.57$\pm$0.04 & 10.50$\pm$0.06 &    $<$0.11            &    $<$0.09            &       0.75$\pm$0.06   &       1.65$\pm$0.15  \\     
ESO~243-G045     &    \nodata     & 13.39$\pm$0.21 &    \nodata     & 10.61$\pm$0.02 &  9.93$\pm$0.02 &  9.71$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0403         &    \nodata     & 13.38$\pm$0.20 &    \nodata     & 10.23$\pm$0.01 &  9.55$\pm$0.02 &  9.30$\pm$0.03 &    $<$0.03            &    $<$0.03            &    $<$0.04            &       0.32$\pm$0.09  \\     
IC~1633          &    \nodata     & 12.60$\pm$0.20 &    \nodata     &  9.36$\pm$0.01 &  8.66$\pm$0.01 &  8.40$\pm$0.03 &    $<$0.03            &    $<$0.04            &    $<$0.04            &    $<$0.16           \\     
UGC~00726        &    \nodata     & 14.59$\pm$0.25 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0407         &    \nodata     & 14.28$\pm$0.18 &    \nodata     & 10.74$\pm$0.03 & 10.02$\pm$0.02 &  9.80$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~00732        &    \nodata     & 14.64$\pm$0.18 &    \nodata     & 11.78$\pm$0.04 & 10.93$\pm$0.05 & 11.01$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~00736        &    \nodata     & 14.96$\pm$0.26 &    \nodata     & 13.20$\pm$0.06 & 12.88$\pm$0.11 & 12.42$\pm$0.12 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0410         & 13.08$\pm$0.13 & 12.52$\pm$0.13 & 11.48$\pm$0.13 &  9.38$\pm$0.01 &  8.66$\pm$0.02 &  8.38$\pm$0.02 &    $<$0.03            &    $<$0.03            &    $<$0.03            &    $<$0.12           \\     
ESO~243-G051     &    \nodata     & 14.16$\pm$0.21 &    \nodata     & 11.03$\pm$0.02 & 10.32$\pm$0.02 & 10.02$\pm$0.03 &       0.14$\pm$0.03   &    $<$0.14            &       0.60$\pm$0.07   &       2.26$\pm$0.20  \\     
ESO~243-G052     &    \nodata     & 14.68$\pm$0.21 &    \nodata     & 11.68$\pm$0.03 & 11.01$\pm$0.03 & 10.78$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
PGC~04663        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0467         & 13.45$\pm$0.22 & 12.90$\pm$0.20 & 11.85$\pm$0.22 &  9.97$\pm$0.02 &  9.24$\pm$0.02 &  9.01$\pm$0.03 &    $<$0.04            &    $<$0.06            &    $<$0.05            &    $<$0.21           \\     
NGC~0470         & 12.63$\pm$0.14 & 12.53$\pm$0.13 & 11.78$\pm$0.13 &  9.76$\pm$0.02 &  9.10$\pm$0.02 &  8.84$\pm$0.03 &       0.41$\pm$0.04   &       1.38$\pm$0.10   &       7.09$\pm$0.04   &      12.00$\pm$0.15  \\     
NGC~0474         & 12.75$\pm$0.13 & 12.37$\pm$0.13 & 11.51$\pm$0.13 &  9.49$\pm$0.03 &  8.80$\pm$0.03 &  8.56$\pm$0.04 &    $<$0.03            &    $<$0.06            &    $<$0.03            &    $<$0.10           \\     
ESO~352-G047     &    \nodata     & 15.36$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~00885        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~352-G050     &    \nodata     & 15.40$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0479         &    \nodata     & 14.71$\pm$0.20 &    \nodata     & 12.84$\pm$0.06 & 11.87$\pm$0.06 & 11.82$\pm$0.10 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0491         & 13.22$\pm$0.15 & 13.21$\pm$0.15 & 12.54$\pm$0.15 & 10.35$\pm$0.02 &  9.70$\pm$0.02 &  9.39$\pm$0.03 &       0.27$\pm$0.03   &       0.37$\pm$0.03   &       2.84$\pm$0.17   &       8.63$\pm$0.52  \\     
UGC~00910        &    \nodata     & 14.64$\pm$0.19 &    \nodata     & 12.56$\pm$0.05 & 11.82$\pm$0.04 & 12.18$\pm$0.13 &    $<$0.21            &    $<$0.07            &       0.33$\pm$0.05   &    $<$2.15           \\     
ESO~352-G057     &    \nodata     & 14.59$\pm$0.21 &    \nodata     & 11.71$\pm$0.03 & 11.01$\pm$0.03 & 10.79$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~352-G062     &    \nodata     & 15.23$\pm$0.21 &    \nodata     & 12.00$\pm$0.04 & 11.21$\pm$0.04 & 10.91$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~352-G064     &    \nodata     & 14.53$\pm$0.21 &    \nodata     & 11.80$\pm$0.04 & 11.11$\pm$0.03 & 10.86$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0527         &    \nodata     & 14.04$\pm$0.21 &    \nodata     & 10.76$\pm$0.01 & 10.04$\pm$0.01 &  9.79$\pm$0.01 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0514         &    \nodata     & 12.24$\pm$0.15 & 11.65$\pm$0.15 & 10.55$\pm$0.01 &  9.91$\pm$0.02 &  9.14$\pm$0.09 &       0.15$\pm$0.04   &       0.29$\pm$0.04   &       0.97$\pm$0.09   &       3.94$\pm$0.35  \\     
ESO~352-G069     &    \nodata     & 13.93$\pm$0.21 &    \nodata     & 11.61$\pm$0.03 & 10.94$\pm$0.04 & 10.59$\pm$0.05 &       0.13$\pm$0.03   &       0.22$\pm$0.02   &       1.47$\pm$0.07   &       3.17$\pm$0.22  \\     
UGC~00957        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0520         & 12.41$\pm$0.14 & 12.24$\pm$0.13 & 11.42$\pm$0.13 &  9.43$\pm$0.02 &  8.69$\pm$0.03 &  8.37$\pm$0.03 &       0.91$\pm$0.05   &       3.04$\pm$0.04   &      31.60$\pm$0.05   &      46.60$\pm$0.16  \\     
NGC~0530         &    \nodata     & 13.96$\pm$0.16 &    \nodata     & 10.68$\pm$0.02 &  9.98$\pm$0.02 &  9.72$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~0107          &    \nodata     & 14.92$\pm$0.23 &    \nodata     & 12.92$\pm$0.07 & 12.21$\pm$0.07 & 11.98$\pm$0.16 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~00984        &    \nodata     & 14.62$\pm$0.15 &    \nodata     & 11.70$\pm$0.03 & 11.08$\pm$0.04 & 10.87$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~1698          &    \nodata     & 14.43$\pm$0.18 &    \nodata     & 11.71$\pm$0.03 & 11.00$\pm$0.04 & 10.72$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~00985        &    \nodata     & 14.89$\pm$0.19 &    \nodata     & 11.70$\pm$0.03 & 11.08$\pm$0.05 & 10.64$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~1700          &    \nodata     & 13.78$\pm$0.16 &    \nodata     & 10.79$\pm$0.03 & 10.05$\pm$0.04 &  9.81$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0538         &    \nodata     & 14.58$\pm$0.18 &    \nodata     & 11.13$\pm$0.02 & 10.46$\pm$0.03 & 10.16$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0535         &    \nodata     & 14.83$\pm$0.16 &    \nodata     & 11.56$\pm$0.02 & 10.80$\pm$0.03 & 10.48$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~00999        &    \nodata     &    \nodata     &    \nodata     & 13.28$\pm$0.08 & 12.38$\pm$0.09 & 12.19$\pm$0.10 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~01003        &    \nodata     & 14.88$\pm$0.16 &    \nodata     & 11.77$\pm$0.02 & 11.08$\pm$0.03 & 10.81$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0541         & 13.42$\pm$0.17 & 13.03$\pm$0.15 & 12.08$\pm$0.15 & 10.28$\pm$0.02 &  9.57$\pm$0.03 &  9.30$\pm$0.03 &    $<$0.02            &    $<$0.06            &    $<$0.05            &    $<$0.13           \\     
NGC~0545         &    \nodata     & 13.21$\pm$0.18 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.03            &    $<$0.06            &    $<$0.03            &    $<$0.22           \\     
NGC~0547         &    \nodata     & 13.16$\pm$0.15 &    \nodata     &  9.47$\pm$0.00 &  8.76$\pm$0.01 &  8.49$\pm$0.01 &    $<$0.03            &    $<$0.07            &    $<$0.04            &    $<$0.21           \\     
NGC~0557         &    \nodata     & 14.48$\pm$0.16 &    \nodata     & 11.12$\pm$0.03 & 10.37$\pm$0.04 & 10.34$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~353-G002     &    \nodata     & 15.27$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~01026        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~01040        &    \nodata     & 14.85$\pm$0.22 &    \nodata     & 11.72$\pm$0.02 & 11.05$\pm$0.03 & 10.87$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0568         & 14.09$\pm$0.17 & 13.58$\pm$0.17 & 12.59$\pm$0.17 & 10.48$\pm$0.02 &  9.81$\pm$0.03 &  9.58$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~01057        &    \nodata     & 14.64$\pm$0.18 &    \nodata     & 12.26$\pm$0.04 & 11.40$\pm$0.04 & 11.21$\pm$0.05 &    $<$0.08            &    $<$0.13            &       0.40$\pm$0.08   &       1.12$\pm$0.21  \\     
NGC~0574         &    \nodata     & 14.14$\pm$0.21 &    \nodata     & 11.60$\pm$0.03 & 10.91$\pm$0.04 & 10.56$\pm$0.04 &       0.17$\pm$0.04   &       0.49$\pm$0.01   &       3.43$\pm$0.21   &       5.55$\pm$0.44  \\     
IC~0127          &    \nodata     &    \nodata     &    \nodata     & 10.94$\pm$0.06 & 10.00$\pm$0.02 &  9.79$\pm$0.06 &    $<$0.17            &    $<$0.12            &       0.37$\pm$0.07   &       1.27$\pm$0.18  \\     
NGC~0584         & 11.93$\pm$0.13 & 11.44$\pm$0.13 & 10.48$\pm$0.13 &  8.24$\pm$0.02 &  7.48$\pm$0.02 &  7.30$\pm$0.03 &    $<$0.05            &    $<$0.07            &    $<$0.04            &       0.59$\pm$0.10  \\     
NGC~0586         & 14.32$\pm$0.21 & 14.10$\pm$0.20 & 13.16$\pm$0.21 & 11.00$\pm$0.02 & 10.31$\pm$0.03 & 10.08$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
MESSIER~033      &  6.17$\pm$0.04 &  6.27$\pm$0.03 &  5.72$\pm$0.04 &  5.04$\pm$0.03 &  4.35$\pm$0.04 &  4.10$\pm$0.04 &      32.70$\pm$4.90   &      40.30$\pm$6.04   &     420.00$\pm$62.90  &    1260.00$\pm$188.00\\     
NGC~0628         &    \nodata     &  9.95$\pm$0.10 &  9.39$\pm$0.10 &  7.63$\pm$0.03 &  7.04$\pm$0.03 &  6.84$\pm$0.05 &       2.07$\pm$0.52   &       1.90$\pm$0.48   &      20.90$\pm$5.22   &      65.60$\pm$16.40 \\     
UGC~01181        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~0148          &    \nodata     & 13.44$\pm$0.22 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~01200        &    \nodata     & 13.81$\pm$0.23 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.12            &    $<$0.17            &       0.29$\pm$0.05   &    $<$0.90           \\     
NGC~0660         &    \nodata     & 12.02$\pm$0.10 & 11.16$\pm$0.12 &  8.53$\pm$0.02 &  7.72$\pm$0.02 &  7.34$\pm$0.02 &       2.31$\pm$0.23   &       7.05$\pm$0.70   &      67.30$\pm$6.73   &     105.00$\pm$10.50 \\     
UGC~01211        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~0159          &    \nodata     &    \nodata     &    \nodata     & 12.32$\pm$0.06 & 11.65$\pm$0.07 & 11.51$\pm$0.11 &    $<$0.13            &    $<$0.22            &       0.63$\pm$0.06   &       1.61$\pm$0.19  \\     
PGC~06504        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0671         &    \nodata     & 14.17$\pm$0.18 &    \nodata     & 11.44$\pm$0.01 & 10.77$\pm$0.02 & 10.43$\pm$0.03 &    $<$0.22            &    $<$0.14            &       0.62$\pm$0.07   &       1.54$\pm$0.25  \\     
UGC~01261        &    \nodata     & 15.21$\pm$0.18 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.14            &    $<$0.18            &       0.37$\pm$0.07   &       1.12$\pm$0.26  \\     
UGC~01262        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~01264        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0676         &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.04            &    $<$0.06            &       0.27$\pm$0.05   &       0.80$\pm$0.12  \\     
UGC~01271        &    \nodata     & 14.11$\pm$0.18 &    \nodata     & 11.11$\pm$0.01 & 10.39$\pm$0.02 & 10.17$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~01274        &    \nodata     & 14.85$\pm$0.19 &    \nodata     & 11.45$\pm$0.01 & 10.72$\pm$0.02 & 10.45$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~01278        &    \nodata     & 15.35$\pm$0.19 &    \nodata     & 12.92$\pm$0.05 & 12.34$\pm$0.07 & 11.79$\pm$0.10 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0693         & 13.39$\pm$0.14 & 13.24$\pm$0.14 & 12.44$\pm$0.14 & 10.23$\pm$0.02 &  9.70$\pm$0.03 &  9.23$\pm$0.03 &       0.28$\pm$0.05   &       0.49$\pm$0.07   &       6.86$\pm$0.04   &      11.20$\pm$0.10  \\     
UGC~01312        &    \nodata     & 14.81$\pm$0.18 &    \nodata     & 12.45$\pm$0.04 & 11.73$\pm$0.04 & 11.45$\pm$0.06 &    $<$0.15            &    $<$0.21            &       0.31$\pm$0.05   &       1.14$\pm$0.26  \\     
ESO~245-G007     &    \nodata     & 13.07$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0707         &    \nodata     &    \nodata     &    \nodata     & 11.29$\pm$0.02 & 10.59$\pm$0.03 & 10.40$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0706         & 13.24$\pm$0.13 & 13.20$\pm$0.13 & 12.50$\pm$0.13 & 10.50$\pm$0.02 &  9.82$\pm$0.02 &  9.52$\pm$0.03 &       0.28$\pm$0.04   &       0.56$\pm$0.04   &       3.41$\pm$0.24   &       8.85$\pm$0.62  \\     
UGC~01364        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
PGC~07064        &    \nodata     &    \nodata     &    \nodata     & 11.40$\pm$0.04 & 10.70$\pm$0.04 & 10.36$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
PGC~07210        &    \nodata     &    \nodata     &    \nodata     & 12.62$\pm$0.05 & 12.21$\pm$0.08 & 11.65$\pm$0.09 &    $<$0.13            &    $<$0.15            &       0.42$\pm$0.05   &       0.77$\pm$0.14  \\     
UGC~01408        &    \nodata     & 15.32$\pm$0.20 &    \nodata     & 12.46$\pm$0.05 & 11.66$\pm$0.04 & 11.91$\pm$0.14 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~1755          &    \nodata     & 14.70$\pm$0.18 &    \nodata     & 11.59$\pm$0.04 & 10.85$\pm$0.04 & 10.61$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~01448        &    \nodata     & 14.91$\pm$0.18 &    \nodata     & 12.10$\pm$0.03 & 11.36$\pm$0.04 & 11.15$\pm$0.05 &    $<$0.13            &    $<$0.21            &       0.25$\pm$0.05   &       0.78$\pm$0.14  \\     
KUG~0156-084     &    \nodata     & 13.60$\pm$0.40 & 13.08$\pm$0.40 & 13.14$\pm$0.04 & 12.55$\pm$0.06 & 12.22$\pm$0.09 &    $<$0.11            &    $<$0.14            &       0.37$\pm$0.05   &       1.03$\pm$0.14  \\     
NGC~0770         &    \nodata     & 13.91$\pm$0.15 &    \nodata     & 11.23$\pm$0.02 & 10.48$\pm$0.02 & 10.28$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0772         & 11.35$\pm$0.13 & 11.09$\pm$0.13 & 10.31$\pm$0.13 &  8.17$\pm$0.03 &  7.44$\pm$0.03 &  7.20$\pm$0.04 &       1.12$\pm$0.03   &       0.91$\pm$0.05   &       6.78$\pm$0.04   &      24.10$\pm$0.15  \\     
UGC~01468        &    \nodata     &    \nodata     &    \nodata     & 13.69$\pm$0.09 & 13.28$\pm$0.13 & 12.82$\pm$0.18 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0774         &    \nodata     & 13.97$\pm$0.16 &    \nodata     & 10.74$\pm$0.02 & 10.08$\pm$0.02 &  9.80$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0777         & 13.09$\pm$0.14 & 12.49$\pm$0.14 & 11.45$\pm$0.14 &  9.39$\pm$0.01 &  8.67$\pm$0.01 &  8.37$\pm$0.02 &    $<$0.03            &    $<$0.04            &    $<$0.04            &    $<$0.09           \\     
NGC~0778         &    \nodata     & 14.22$\pm$0.16 &    \nodata     & 11.24$\pm$0.03 & 10.56$\pm$0.03 & 10.20$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0787         &    \nodata     &    \nodata     &    \nodata     & 10.38$\pm$0.02 &  9.72$\pm$0.03 &  9.47$\pm$0.03 &    $<$0.12            &    $<$0.18            &       0.29$\pm$0.05   &       1.09$\pm$0.14  \\     
PGC~07654        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0783         &    \nodata     & 12.84$\pm$0.19 &    \nodata     & 10.59$\pm$0.02 &  9.83$\pm$0.03 &  9.68$\pm$0.04 &       0.17$\pm$0.03   &       0.29$\pm$0.02   &       2.02$\pm$0.14   &       5.85$\pm$0.29  \\     
UGCA~023         &    \nodata     &    \nodata     &    \nodata     & 12.63$\pm$0.05 & 11.85$\pm$0.05 & 11.64$\pm$0.09 &    $<$0.11            &    $<$0.15            &       0.34$\pm$0.05   &       0.74$\pm$0.13  \\     
NGC~0809         &    \nodata     &    \nodata     &    \nodata     & 11.41$\pm$0.02 & 10.72$\pm$0.02 & 10.60$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~01584        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0810         &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~01593        &    \nodata     & 15.13$\pm$0.23 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~01603        &    \nodata     & 15.01$\pm$0.28 &    \nodata     & 13.65$\pm$0.06 & 12.94$\pm$0.07 & 12.93$\pm$0.14 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0830         &    \nodata     &    \nodata     &    \nodata     & 10.76$\pm$0.02 & 10.11$\pm$0.03 &  9.87$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0842         & 14.10$\pm$0.16 & 13.61$\pm$0.16 & 12.66$\pm$0.16 & 10.47$\pm$0.02 &  9.80$\pm$0.02 &  9.54$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0814         &    \nodata     &    \nodata     &    \nodata     & 12.07$\pm$0.03 & 11.35$\pm$0.04 & 11.18$\pm$0.05 &    $<$0.24            &       0.90$\pm$0.02   &       4.26$\pm$0.21   &       3.83$\pm$0.31  \\     
KUG~0210-078     &    \nodata     &    \nodata     &    \nodata     & 11.88$\pm$0.01 & 11.14$\pm$0.01 & 10.91$\pm$0.02 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0855         & 13.33$\pm$0.14 & 13.30$\pm$0.13 & 12.59$\pm$0.13 & 10.72$\pm$0.03 & 10.07$\pm$0.03 &  9.83$\pm$0.05 &    $<$0.08            &    $<$0.15            &       1.15$\pm$0.08   &       2.32$\pm$0.26  \\     
ESO~415-G011     &    \nodata     & 15.92$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
KUG~0211-075     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &       0.22$\pm$0.03   &       0.33$\pm$0.03   &       2.99$\pm$0.18   &       7.15$\pm$0.50  \\     
NGC~0871         &    \nodata     & 14.20$\pm$0.20 & 13.61$\pm$0.21 & 11.23$\pm$0.02 & 10.63$\pm$0.03 & 10.27$\pm$0.04 &       0.21$\pm$0.03   &       0.31$\pm$0.03   &       3.92$\pm$0.16   &       6.79$\pm$0.41  \\     
KUG~0214-057     &    \nodata     &    \nodata     &    \nodata     & 13.71$\pm$0.08 & 13.10$\pm$0.10 & 12.90$\pm$0.16 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~01761        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0881         & 13.43$\pm$0.15 & 13.23$\pm$0.15 & 12.44$\pm$0.15 & 10.30$\pm$0.02 &  9.66$\pm$0.03 &  9.37$\pm$0.04 &    $<$0.11            &    $<$0.22            &       0.48$\pm$0.10   &    $<$3.26           \\     
NGC~0895         & 12.21$\pm$0.17 & 12.26$\pm$0.17 & 11.73$\pm$0.17 & 10.15$\pm$0.02 &  9.73$\pm$0.04 &  9.40$\pm$0.05 &       0.15$\pm$0.03   &    $<$0.19            &       1.31$\pm$0.09   &       5.52$\pm$0.55  \\     
NGC~0891         & 11.08$\pm$0.18 & 10.81$\pm$0.18 &  9.93$\pm$0.18 &  7.26$\pm$0.02 &  6.36$\pm$0.02 &  5.94$\pm$0.02 &       5.66$\pm$0.85   &       7.78$\pm$1.17   &      61.10$\pm$9.17   &     199.00$\pm$29.80 \\     
NGC~0898         &    \nodata     & 13.84$\pm$0.13 &    \nodata     & 10.36$\pm$0.01 &  9.57$\pm$0.02 &  9.29$\pm$0.02 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~01859        &    \nodata     & 13.90$\pm$0.16 &    \nodata     & 10.81$\pm$0.02 & 10.12$\pm$0.02 &  9.78$\pm$0.02 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0906         &    \nodata     & 13.76$\pm$0.16 & 12.88$\pm$0.16 & 10.91$\pm$0.03 & 10.21$\pm$0.03 &  9.92$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0925         &    \nodata     & 10.69$\pm$0.11 & 10.12$\pm$0.12 &  8.74$\pm$0.03 &  8.07$\pm$0.04 &  7.87$\pm$0.05 &       0.26$\pm$0.04   &       0.66$\pm$0.10   &       7.65$\pm$1.15   &      26.70$\pm$4.00  \\     
PGC~09333        &    \nodata     &    \nodata     &    \nodata     & 12.66$\pm$0.04 & 12.07$\pm$0.05 & 11.83$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0934         &    \nodata     & 14.00$\pm$0.20 & 13.14$\pm$0.20 & 11.37$\pm$0.03 & 10.63$\pm$0.03 & 10.45$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~01949        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~01976        &    \nodata     & 14.65$\pm$0.22 &    \nodata     & 11.94$\pm$0.03 & 11.26$\pm$0.04 & 10.98$\pm$0.05 &    $<$0.05            &    $<$0.12            &       0.31$\pm$0.05   &       0.90$\pm$0.21  \\     
NGC~0955         & 13.29$\pm$0.13 & 12.93$\pm$0.13 & 11.97$\pm$0.13 &  9.74$\pm$0.01 &  9.04$\pm$0.01 &  8.75$\pm$0.01 &    $<$0.12            &    $<$0.24            &       0.25$\pm$0.04   &       1.17$\pm$0.14  \\     
UGC~02010        &    \nodata     & 14.10$\pm$0.18 &    \nodata     & 11.63$\pm$0.04 & 10.82$\pm$0.04 & 10.80$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0959         & 12.87$\pm$0.14 & 12.95$\pm$0.14 & 12.38$\pm$0.14 & 10.95$\pm$0.01 & 10.24$\pm$0.02 &  9.61$\pm$0.06 &    $<$0.11            &       0.11$\pm$0.03   &       1.09$\pm$0.07   &       2.71$\pm$0.24  \\     
NGC~0986A        &    \nodata     & 14.73$\pm$0.10 & 13.97$\pm$0.15 &    \nodata     &    \nodata     &    \nodata     &    $<$0.07            &    $<$0.06            &       0.16$\pm$0.04   &    $<$0.60           \\     
NGC~0986         & 11.72$\pm$0.13 & 11.64$\pm$0.13 & 10.91$\pm$0.13 &  8.75$\pm$0.02 &  8.02$\pm$0.02 &  7.78$\pm$0.03 &       0.85$\pm$0.04   &       3.12$\pm$0.04   &      22.90$\pm$1.15   &      46.00$\pm$1.84  \\     
KUG~0232-079     &    \nodata     &    \nodata     &    \nodata     & 11.66$\pm$0.02 & 11.03$\pm$0.03 & 10.74$\pm$0.05 &       0.10$\pm$0.03   &    $<$0.18            &       1.08$\pm$0.08   &       2.94$\pm$0.18  \\     
NGC~0991         &    \nodata     & 12.36$\pm$0.28 &    \nodata     & 11.98$\pm$0.02 & 11.45$\pm$0.03 & 11.18$\pm$0.05 &       0.13$\pm$0.03   &    $<$0.17            &       0.69$\pm$0.05   &       2.89$\pm$0.17  \\     
IC~0243          &    \nodata     &    \nodata     &    \nodata     & 11.60$\pm$0.03 & 10.91$\pm$0.03 & 10.53$\pm$0.05 &    $<$0.07            &    $<$0.07            &       0.29$\pm$0.04   &       0.80$\pm$0.11  \\     
NGC~1022         & 12.33$\pm$0.13 & 12.09$\pm$0.13 & 11.34$\pm$0.13 &  9.45$\pm$0.01 &  8.79$\pm$0.01 &  8.50$\pm$0.02 &       0.73$\pm$0.03   &       3.37$\pm$0.04   &      19.60$\pm$0.03   &      26.70$\pm$0.14  \\     
NGC~1035         &    \nodata     & 12.89$\pm$0.15 &    \nodata     & 10.12$\pm$0.01 &  9.42$\pm$0.01 &  9.13$\pm$0.01 &       0.29$\pm$0.03   &       0.38$\pm$0.03   &       3.57$\pm$0.18   &      11.10$\pm$0.78  \\     
NGC~1033         &    \nodata     &    \nodata     &    \nodata     & 11.65$\pm$0.05 & 11.00$\pm$0.05 & 10.76$\pm$0.08 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1042         & 11.47$\pm$0.16 & 11.56$\pm$0.11 & 11.02$\pm$0.11 & 10.29$\pm$0.05 &  9.73$\pm$0.06 &  8.85$\pm$0.05 &       0.10$\pm$0.03   &       0.22$\pm$0.02   &       1.57$\pm$0.11   &       5.89$\pm$0.47  \\     
NGC~1023         & 10.91$\pm$0.06 & 10.35$\pm$0.06 &  9.35$\pm$0.06 &  7.16$\pm$0.02 &  6.49$\pm$0.02 &  6.24$\pm$0.02 &       0.16$\pm$0.02   &    $<$0.09            &    $<$0.13            &    $<$0.30           \\     
NGC~1047         &    \nodata     &    \nodata     &    \nodata     & 11.76$\pm$0.04 & 11.14$\pm$0.05 & 11.00$\pm$0.08 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1023A        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~0961         &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.09            &    $<$0.10            &       0.33$\pm$0.04   &       1.05$\pm$0.12  \\     
NGC~1052         & 11.84$\pm$0.13 & 11.41$\pm$0.13 & 10.47$\pm$0.13 &  8.37$\pm$0.01 &  7.70$\pm$0.01 &  7.45$\pm$0.01 &       0.20$\pm$0.02   &       0.49$\pm$0.02   &       0.90$\pm$0.05   &       1.52$\pm$0.14  \\     
NGC~1055         & 11.59$\pm$0.10 & 11.40$\pm$0.10 & 10.59$\pm$0.10 &  8.25$\pm$0.02 &  7.49$\pm$0.03 &  7.15$\pm$0.03 &       2.20$\pm$0.04   &       2.89$\pm$0.06   &      23.30$\pm$0.06   &      60.10$\pm$0.11  \\     
PGC~10213        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~02174        &    \nodata     & 14.50$\pm$0.30 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1068         &  9.70$\pm$0.10 &  9.61$\pm$0.10 &  8.87$\pm$0.10 &  6.97$\pm$0.01 &  6.26$\pm$0.01 &    \nodata     &      36.10$\pm$0.06   &      84.20$\pm$0.19   &     182.00$\pm$0.10   &     236.00$\pm$0.22  \\     
UGC~02182        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1069         &    \nodata     &    \nodata     &    \nodata     & 11.45$\pm$0.03 & 10.77$\pm$0.03 & 10.56$\pm$0.05 &    $<$0.11            &    $<$0.17            &       0.57$\pm$0.06   &       2.05$\pm$0.14  \\     
NGC~1060         & 13.71$\pm$0.14 & 13.00$\pm$0.14 & 11.81$\pm$0.14 &  9.24$\pm$0.01 &  8.49$\pm$0.01 &  8.20$\pm$0.02 &       0.11$\pm$0.03   &       0.25$\pm$0.04   &       2.39$\pm$0.04   &       4.13$\pm$0.56  \\     
NGC~1072         &    \nodata     & 14.16$\pm$0.18 &    \nodata     & 11.14$\pm$0.02 & 10.39$\pm$0.03 & 10.14$\pm$0.03 &    $<$0.12            &    $<$0.12            &       0.44$\pm$0.04   &       1.60$\pm$0.18  \\     
PGC~10334        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~02201        &    \nodata     & 15.45$\pm$0.19 &    \nodata     & 12.28$\pm$0.04 & 11.57$\pm$0.05 & 11.26$\pm$0.06 &       0.13$\pm$0.03   &       0.22$\pm$0.02   &       1.51$\pm$0.11   &       3.50$\pm$0.46  \\     
NGC~1066         &    \nodata     & 14.25$\pm$0.24 &    \nodata     &  9.88$\pm$0.02 &  9.12$\pm$0.02 &  8.89$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1067         &    \nodata     & 14.55$\pm$0.15 & 13.69$\pm$0.16 & 11.88$\pm$0.05 & 11.39$\pm$0.06 & 11.04$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1084         & 11.22$\pm$0.13 & 11.31$\pm$0.10 & 10.73$\pm$0.10 &  8.84$\pm$0.02 &  8.20$\pm$0.02 &  7.93$\pm$0.02 &       1.96$\pm$0.02   &       3.19$\pm$0.05   &      29.30$\pm$0.04   &      53.40$\pm$0.12  \\     
NGC~1097         & 10.46$\pm$0.07 & 10.23$\pm$0.07 &  9.48$\pm$0.07 &  7.18$\pm$0.02 &  6.51$\pm$0.03 &  6.25$\pm$0.03 &       2.88$\pm$0.43   &       7.70$\pm$1.16   &      46.70$\pm$7.01   &     116.00$\pm$17.50 \\     
PGC~10766        &    \nodata     &    \nodata     &    \nodata     & 11.65$\pm$0.03 & 10.80$\pm$0.03 & 10.43$\pm$0.04 &       0.08$\pm$0.02   &       0.12$\pm$0.02   &       1.17$\pm$0.07   &       2.96$\pm$0.18  \\     
PGC~10794        &    \nodata     &    \nodata     &    \nodata     & 12.66$\pm$0.04 & 12.21$\pm$0.07 & 11.76$\pm$0.09 &    $<$0.09            &    $<$0.10            &       0.57$\pm$0.05   &       1.25$\pm$0.14  \\     
PGC~10875        &    \nodata     &    \nodata     &    \nodata     & 11.57$\pm$0.02 & 10.79$\pm$0.03 & 10.54$\pm$0.05 &    $<$0.07            &    $<$0.15            &       0.30$\pm$0.04   &       0.64$\pm$0.13  \\     
NGC~1140         & 12.41$\pm$0.14 & 12.84$\pm$0.14 & 12.49$\pm$0.14 & 11.28$\pm$0.03 & 10.63$\pm$0.03 & 10.51$\pm$0.05 &       0.09$\pm$0.03   &       0.45$\pm$0.01   &       3.36$\pm$0.20   &       4.92$\pm$0.34  \\     
NGC~1148         &    \nodata     &    \nodata     &    \nodata     & 11.88$\pm$0.04 & 11.30$\pm$0.05 & 10.85$\pm$0.06 &    $<$0.07            &    $<$0.16            &       0.22$\pm$0.03   &       0.77$\pm$0.15  \\     
UGC~02442        &    \nodata     &    \nodata     &    \nodata     & 12.58$\pm$0.04 & 11.88$\pm$0.05 & 11.75$\pm$0.08 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1156         & 12.13$\pm$0.13 & 12.32$\pm$0.13 & 11.74$\pm$0.13 & 10.36$\pm$0.01 &  9.73$\pm$0.01 &  9.55$\pm$0.02 &       0.16$\pm$0.03   &       0.52$\pm$0.01   &       5.17$\pm$0.47   &       9.20$\pm$0.55  \\     
PGC~11767        &    \nodata     &    \nodata     &    \nodata     & 11.77$\pm$0.04 & 11.10$\pm$0.05 & 10.80$\pm$0.06 &    $<$0.08            &    $<$0.11            &       0.41$\pm$0.04   &       1.42$\pm$0.24  \\     
UGC~02519        &    \nodata     & 14.30$\pm$0.18 &    \nodata     & 10.99$\pm$0.04 & 10.31$\pm$0.05 &  9.81$\pm$0.05 &       0.21$\pm$0.02   &       0.33$\pm$0.02   &       2.82$\pm$0.17   &       7.41$\pm$0.45  \\     
NGC~1241         & 12.07$\pm$0.14 & 12.84$\pm$0.13 & 11.99$\pm$0.13 &  9.76$\pm$0.03 &  8.96$\pm$0.03 &  8.65$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1242         & 14.27$\pm$0.14 & 14.32$\pm$0.13 & 13.71$\pm$0.13 & 12.08$\pm$0.04 & 11.37$\pm$0.04 & 11.29$\pm$0.08 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1266         &    \nodata     &    \nodata     &    \nodata     & 10.47$\pm$0.03 &  9.88$\pm$0.04 &  9.48$\pm$0.05 &       0.17$\pm$0.03   &       1.17$\pm$0.04   &      12.80$\pm$0.04   &      16.90$\pm$0.22  \\     
NGC~1291         &  9.85$\pm$0.04 &  9.39$\pm$0.04 &  8.46$\pm$0.04 &  6.52$\pm$0.02 &  5.97$\pm$0.02 &  5.66$\pm$0.02 &       0.18$\pm$0.03   &       0.17$\pm$0.03   &       1.76$\pm$0.26   &      10.10$\pm$1.52  \\     
NGC~1285         &    \nodata     &    \nodata     &    \nodata     & 11.02$\pm$0.02 & 10.38$\pm$0.03 & 10.15$\pm$0.05 &       0.19$\pm$0.05   &       0.26$\pm$0.02   &       2.67$\pm$0.16   &       6.15$\pm$0.37  \\     
NGC~1299         &    \nodata     &    \nodata     &    \nodata     & 11.04$\pm$0.02 & 10.43$\pm$0.03 & 10.11$\pm$0.04 &       0.18$\pm$0.03   &       0.20$\pm$0.03   &       1.58$\pm$0.09   &       3.92$\pm$0.28  \\     
NGC~1310         & 12.43$\pm$0.19 & 12.55$\pm$0.19 & 12.08$\pm$0.19 & 10.77$\pm$0.03 & 10.19$\pm$0.04 &  9.94$\pm$0.05 &       0.14$\pm$0.02   &       0.08$\pm$0.03   &       0.88$\pm$0.04   &       3.35$\pm$0.20  \\     
KUG~0319-072     &    \nodata     &    \nodata     &    \nodata     & 11.11$\pm$0.03 & 10.42$\pm$0.03 & 10.31$\pm$0.05 &       0.09$\pm$0.03   &    $<$0.16            &       0.49$\pm$0.06   &       1.04$\pm$0.24  \\     
NGC~1316         &  9.81$\pm$0.09 &  9.42$\pm$0.08 &  8.53$\pm$0.08 &  6.45$\pm$0.02 &  5.87$\pm$0.02 &  5.59$\pm$0.02 &       0.32$\pm$0.02   &       0.25$\pm$0.03   &       2.98$\pm$0.15   &       7.33$\pm$0.29  \\     
NGC~1317         & 12.20$\pm$0.06 & 11.91$\pm$0.06 & 11.02$\pm$0.06 &  8.65$\pm$0.02 &  8.01$\pm$0.02 &  7.74$\pm$0.02 &       0.27$\pm$0.02   &       0.31$\pm$0.02   &       3.29$\pm$0.17   &       9.48$\pm$0.38  \\     
ESO~357-G025     &    \nodata     & 14.93$\pm$0.21 &    \nodata     & 13.76$\pm$0.10 & 12.80$\pm$0.09 & 12.74$\pm$0.17 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
PGC~12706        &    \nodata     & 13.84$\pm$0.21 &    \nodata     & 12.41$\pm$0.03 & 11.68$\pm$0.03 & 11.50$\pm$0.05 &    $<$0.09            &       0.10$\pm$0.02   &       0.57$\pm$0.10   &       1.54$\pm$0.14  \\     
NGC~1326         & 11.69$\pm$0.10 & 11.41$\pm$0.10 & 10.54$\pm$0.10 &  8.36$\pm$0.02 &  7.72$\pm$0.02 &  7.45$\pm$0.02 &       0.32$\pm$0.03   &       0.78$\pm$0.02   &       8.06$\pm$0.40   &      13.30$\pm$0.67  \\     
PGC~13005        &    \nodata     &    \nodata     &    \nodata     & 12.10$\pm$0.03 & 11.43$\pm$0.04 & 11.24$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1346         &    \nodata     &    \nodata     &    \nodata     & 10.81$\pm$0.02 & 10.06$\pm$0.02 &  9.79$\pm$0.03 &       0.26$\pm$0.03   &       0.28$\pm$0.03   &       3.13$\pm$0.16   &       6.27$\pm$0.38  \\     
PGC~13058        &    \nodata     & 14.60$\pm$0.10 &    \nodata     & 12.93$\pm$0.09 & 12.30$\pm$0.11 & 11.83$\pm$0.12 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~418-G008     &    \nodata     & 13.87$\pm$0.21 &    \nodata     & 12.77$\pm$0.05 & 12.24$\pm$0.08 & 12.18$\pm$0.13 &    $<$0.12            &    $<$0.08            &       0.48$\pm$0.05   &       1.22$\pm$0.12  \\     
NGC~1365         & 10.48$\pm$0.08 & 10.32$\pm$0.07 &  9.63$\pm$0.07 &  7.36$\pm$0.03 &  6.74$\pm$0.03 &  6.37$\pm$0.04 &       4.42$\pm$0.66   &      13.10$\pm$1.96   &      84.20$\pm$12.60  &     185.00$\pm$27.80 \\     
PGC~13186        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1361         &    \nodata     &    \nodata     &    \nodata     & 11.18$\pm$0.03 & 10.44$\pm$0.03 & 10.36$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
PGC~13230        &    \nodata     & 14.50$\pm$0.10 &    \nodata     & 12.41$\pm$0.04 & 11.99$\pm$0.08 & 11.80$\pm$0.11 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1373         & 14.44$\pm$0.09 & 14.12$\pm$0.08 & 13.26$\pm$0.08 & 11.43$\pm$0.02 & 10.77$\pm$0.03 & 10.59$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1374         & 12.46$\pm$0.08 & 12.00$\pm$0.08 & 11.08$\pm$0.08 &  9.05$\pm$0.01 &  8.36$\pm$0.01 &  8.16$\pm$0.02 &    $<$0.03            &    $<$0.02            &    $<$0.02            &    $<$0.05           \\     
NGC~1375         & 13.50$\pm$0.14 & 13.18$\pm$0.13 & 12.40$\pm$0.13 & 10.52$\pm$0.02 &  9.89$\pm$0.02 &  9.61$\pm$0.03 &    $<$0.03            &    $<$0.02            &    $<$0.03            &    $<$0.09           \\     
NGC~1379         & 12.17$\pm$0.10 & 11.80$\pm$0.10 & 10.91$\pm$0.10 &  9.08$\pm$0.01 &  8.45$\pm$0.01 &  8.24$\pm$0.02 &    $<$0.03            &    $<$0.02            &    $<$0.03            &       0.14$\pm$0.05  \\     
UGCA~080         &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1380         & 11.32$\pm$0.10 & 10.87$\pm$0.10 &  9.93$\pm$0.10 &  7.77$\pm$0.02 &  7.13$\pm$0.02 &  6.87$\pm$0.02 &       0.12$\pm$0.03   &    $<$0.08            &       1.08$\pm$0.07   &       3.12$\pm$0.22  \\     
NGC~1381         & 12.90$\pm$0.10 & 12.44$\pm$0.10 & 11.50$\pm$0.10 &  9.33$\pm$0.02 &  8.65$\pm$0.02 &  8.42$\pm$0.02 &    $<$0.02            &    $<$0.02            &    $<$0.02            &    $<$0.07           \\     
NGC~1386         & 12.42$\pm$0.10 & 12.09$\pm$0.10 & 11.23$\pm$0.10 &  8.98$\pm$0.01 &  8.32$\pm$0.01 &  8.07$\pm$0.01 &       0.49$\pm$0.03   &       1.43$\pm$0.02   &       5.40$\pm$0.38   &       9.64$\pm$0.39  \\     
NGC~1380A        & 13.63$\pm$0.13 & 13.31$\pm$0.13 & 12.41$\pm$0.13 & 10.52$\pm$0.02 &  9.84$\pm$0.02 &  9.57$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
PGC~13343        &    \nodata     & 14.81$\pm$0.09 &    \nodata     & 12.37$\pm$0.03 & 11.71$\pm$0.04 & 11.61$\pm$0.08 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1387         & 12.18$\pm$0.10 & 11.68$\pm$0.10 & 10.69$\pm$0.10 &  8.44$\pm$0.01 &  7.76$\pm$0.01 &  7.43$\pm$0.02 &       0.16$\pm$0.04   &       0.13$\pm$0.03   &       2.16$\pm$0.13   &       6.04$\pm$0.24  \\     
NGC~1380B        & 13.19$\pm$0.13 & 13.87$\pm$0.13 & 12.92$\pm$0.13 & 10.89$\pm$0.02 & 10.29$\pm$0.03 & 10.04$\pm$0.04 &    $<$0.02            &    $<$0.02            &    $<$0.01            &    $<$0.12           \\     
NGC~1389         & 12.80$\pm$0.13 & 12.42$\pm$0.13 & 11.50$\pm$0.13 &  9.48$\pm$0.01 &  8.86$\pm$0.01 &  8.63$\pm$0.02 &    $<$0.03            &    $<$0.03            &    $<$0.03            &    $<$0.10           \\     
NGC~1385         & 11.28$\pm$0.10 & 11.45$\pm$0.10 & 10.94$\pm$0.10 &  9.46$\pm$0.02 &  8.80$\pm$0.02 &  8.57$\pm$0.03 &       1.20$\pm$0.03   &       2.03$\pm$0.03   &      17.50$\pm$0.02   &      35.00$\pm$0.08  \\     
NGC~1383         & 13.81$\pm$0.14 & 13.45$\pm$0.14 & 12.47$\pm$0.14 & 10.33$\pm$0.02 &  9.62$\pm$0.02 &  9.44$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1396         &    \nodata     & 14.80$\pm$0.10 &    \nodata     & 12.74$\pm$0.07 & 12.25$\pm$0.11 & 11.72$\pm$0.12 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~358-G042     &    \nodata     & 15.40$\pm$0.10 &    \nodata     & 13.68$\pm$0.09 & 13.32$\pm$0.14 & 12.99$\pm$0.21 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1399         & 11.05$\pm$0.10 & 10.55$\pm$0.10 &  9.59$\pm$0.10 &  7.21$\pm$0.02 &  6.56$\pm$0.02 &  6.31$\pm$0.03 &       0.10$\pm$0.03   &    $<$0.02            &    $<$0.03            &       0.30$\pm$0.08  \\     
NGC~1393         & 13.41$\pm$0.13 & 12.97$\pm$0.13 & 12.02$\pm$0.13 & 10.08$\pm$0.01 &  9.38$\pm$0.02 &  9.18$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1404         & 11.53$\pm$0.13 & 10.97$\pm$0.13 & 10.00$\pm$0.13 &  7.77$\pm$0.02 &  7.09$\pm$0.02 &  6.82$\pm$0.02 &       0.10$\pm$0.04   &    $<$0.03            &    $<$0.03            &       0.27$\pm$0.06  \\     
NGC~1391         & 14.79$\pm$0.14 & 14.37$\pm$0.13 & 13.34$\pm$0.13 & 11.16$\pm$0.02 & 10.45$\pm$0.02 & 10.22$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1394         & 14.28$\pm$0.13 & 13.82$\pm$0.13 & 12.81$\pm$0.13 & 10.64$\pm$0.02 &  9.94$\pm$0.02 &  9.71$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
AM~0337-355      &    \nodata     & 16.10$\pm$0.10 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1400         & 12.48$\pm$0.13 & 11.92$\pm$0.13 & 10.96$\pm$0.13 &  8.75$\pm$0.01 &  8.04$\pm$0.01 &  7.81$\pm$0.02 &    $<$0.09            &       0.12$\pm$0.02   &       0.72$\pm$0.06   &       2.51$\pm$0.25  \\     
IC~0343          &    \nodata     & 14.10$\pm$0.14 & 13.19$\pm$0.14 & 11.31$\pm$0.03 & 10.72$\pm$0.03 & 10.50$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1427A        &    \nodata     & 13.42$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.08            &    $<$0.10            &       0.21$\pm$0.03   &       0.78$\pm$0.12  \\     
NGC~1407         &    \nodata     & 10.70$\pm$0.20 &  9.67$\pm$0.20 &  7.64$\pm$0.02 &  6.99$\pm$0.02 &  6.70$\pm$0.03 &       0.12$\pm$0.03   &    $<$0.03            &       0.14$\pm$0.03   &       0.48$\pm$0.07  \\     
ESO~548-G068     &    \nodata     & 14.02$\pm$0.21 &    \nodata     & 11.25$\pm$0.02 & 10.56$\pm$0.03 & 10.32$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
PGC~13515        &    \nodata     & 16.20$\pm$0.10 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
PGC~13535        &    \nodata     &    \nodata     &    \nodata     & 11.75$\pm$0.04 & 11.23$\pm$0.05 & 10.98$\pm$0.09 &    $<$0.08            &    $<$0.08            &       0.22$\pm$0.04   &       0.76$\pm$0.19  \\     
PGC~13600        &    \nodata     &    \nodata     &    \nodata     & 11.84$\pm$0.03 & 11.15$\pm$0.03 & 10.98$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~0334          & 13.14$\pm$0.13 & 12.45$\pm$0.13 & 11.33$\pm$0.13 &  8.75$\pm$0.01 &  7.95$\pm$0.02 &  7.71$\pm$0.02 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
PGC~13820        &    \nodata     &    \nodata     &    \nodata     & 10.80$\pm$0.02 &  9.94$\pm$0.02 &  9.59$\pm$0.03 &    $<$0.13            &       0.10$\pm$0.04   &       1.15$\pm$0.08   &       4.41$\pm$0.44  \\     
NGC~1481         &    \nodata     & 14.40$\pm$0.21 &    \nodata     & 12.17$\pm$0.06 & 11.41$\pm$0.06 & 11.18$\pm$0.09 &    $<$0.07            &    $<$0.08            &       0.36$\pm$0.04   &    $<$4.25           \\     
NGC~1482         & 13.15$\pm$0.15 & 13.10$\pm$0.15 & 12.15$\pm$0.15 &  9.72$\pm$0.02 &  8.91$\pm$0.02 &  8.48$\pm$0.02 &       1.55$\pm$0.03   &       4.73$\pm$0.05   &      35.30$\pm$0.07   &      45.80$\pm$0.08  \\     
PGC~14100        &    \nodata     &    \nodata     &    \nodata     & 12.45$\pm$0.05 & 11.95$\pm$0.08 & 11.75$\pm$0.13 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1510         & 13.28$\pm$0.11 & 13.47$\pm$0.11 & 13.02$\pm$0.11 & 11.28$\pm$0.04 & 10.17$\pm$0.03 & 10.36$\pm$0.06 &    $<$0.40            &    $<$0.25            &       0.89$\pm$0.07   &       1.13$\pm$0.17  \\     
NGC~1512         & 11.30$\pm$0.10 & 11.13$\pm$0.10 & 10.32$\pm$0.10 &  8.34$\pm$0.02 &  7.76$\pm$0.03 &  7.49$\pm$0.04 &       0.22$\pm$0.02   &       0.24$\pm$0.02   &       3.14$\pm$0.16   &      11.00$\pm$0.55  \\     
UGC~02955        &    \nodata     &    \nodata     &    \nodata     & 11.47$\pm$0.03 & 10.82$\pm$0.04 & 10.37$\pm$0.04 &    $<$0.12            &       0.14$\pm$0.02   &       0.97$\pm$0.07   &       2.44$\pm$0.64  \\     
NGC~1546         & 12.15$\pm$0.11 & 11.80$\pm$0.10 & 10.92$\pm$0.10 &  9.08$\pm$0.02 &  8.33$\pm$0.02 &  8.05$\pm$0.02 &       0.58$\pm$0.03   &       0.73$\pm$0.02   &       6.53$\pm$0.33   &      22.00$\pm$0.88  \\     
NGC~1549         & 11.22$\pm$0.08 & 10.72$\pm$0.08 &  9.79$\pm$0.08 &  7.68$\pm$0.02 &  7.07$\pm$0.02 &  6.78$\pm$0.02 &       0.10$\pm$0.02   &       0.06$\pm$0.02   &    $<$0.02            &       0.18$\pm$0.06  \\     
NGC~1553         & 10.76$\pm$0.09 & 10.28$\pm$0.08 &  9.40$\pm$0.08 &  7.18$\pm$0.02 &  6.50$\pm$0.02 &  6.28$\pm$0.02 &       0.13$\pm$0.02   &       0.10$\pm$0.02   &       0.48$\pm$0.03   &       0.95$\pm$0.11  \\     
IC~2058          &    \nodata     & 13.87$\pm$0.21 &    \nodata     & 11.95$\pm$0.03 & 11.09$\pm$0.03 & 10.99$\pm$0.04 &    $<$0.05            &    $<$0.07            &       0.51$\pm$0.03   &       1.38$\pm$0.12  \\     
NGC~1566         & 10.29$\pm$0.05 & 10.33$\pm$0.03 &  9.73$\pm$0.03 &  7.76$\pm$0.02 &  7.21$\pm$0.03 &  6.89$\pm$0.03 &       0.83$\pm$0.06   &       1.22$\pm$0.05   &      14.70$\pm$0.74   &      46.40$\pm$1.85  \\     
NGC~1569         & 11.72$\pm$0.09 & 11.86$\pm$0.09 & 11.03$\pm$0.09 &  8.82$\pm$0.02 &  8.18$\pm$0.02 &  7.86$\pm$0.02 &       0.79$\pm$0.05   &       7.09$\pm$0.03   &      45.40$\pm$1.82   &      47.30$\pm$2.84  \\     
NGC~1672         & 10.29$\pm$0.09 & 10.28$\pm$0.08 &  9.68$\pm$0.08 &  7.90$\pm$0.02 &  7.34$\pm$0.03 &  7.02$\pm$0.03 &       1.67$\pm$0.07   &       4.03$\pm$0.07   &      33.00$\pm$1.32   &      69.90$\pm$2.80  \\     
NGC~1705         & 12.32$\pm$0.13 & 12.77$\pm$0.13 & 12.39$\pm$0.13 & 11.21$\pm$0.03 & 10.76$\pm$0.05 & 10.52$\pm$0.06 &    $<$0.05            &    $<$0.11            &       0.87$\pm$0.06   &       1.82$\pm$0.15  \\     
ESO~422-G027     &    \nodata     & 14.21$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.09            &    $<$0.06            &       0.28$\pm$0.03   &       1.00$\pm$0.12  \\     
NGC~1800         & 12.96$\pm$0.13 & 13.13$\pm$0.13 & 12.59$\pm$0.13 & 11.13$\pm$0.04 & 10.53$\pm$0.05 & 10.21$\pm$0.06 &    $<$0.08            &    $<$0.08            &       0.77$\pm$0.05   &       1.82$\pm$0.13  \\     
NGC~1808         & 11.05$\pm$0.10 & 10.76$\pm$0.10 &  9.94$\pm$0.10 &  7.64$\pm$0.02 &  6.98$\pm$0.02 &  6.66$\pm$0.02 &       4.44$\pm$0.18   &      16.10$\pm$0.18   &      87.80$\pm$3.51   &     137.00$\pm$5.49  \\     
IC~0411          &    \nodata     & 14.09$\pm$0.21 &    \nodata     & 10.89$\pm$0.03 & 10.18$\pm$0.03 &  9.92$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~204-G006     &    \nodata     & 15.35$\pm$0.21 &    \nodata     & 11.80$\pm$0.04 & 10.97$\pm$0.04 & 10.69$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~204-G007     &    \nodata     & 15.84$\pm$0.21 &    \nodata     & 13.03$\pm$0.03 & 12.39$\pm$0.04 & 11.95$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~033-G022     &    \nodata     & 15.50$\pm$0.21 &    \nodata     & 14.94$\pm$0.22 & 15.10$\pm$0.00 & 13.60$\pm$0.25 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~1964         & 11.79$\pm$0.13 & 11.58$\pm$0.13 & 10.81$\pm$0.13 &  8.65$\pm$0.02 &  7.93$\pm$0.03 &  7.68$\pm$0.03 &       0.49$\pm$0.03   &       0.72$\pm$0.02   &       7.98$\pm$0.40   &      22.50$\pm$0.90  \\     
NGC~1961         &    \nodata     & 11.73$\pm$0.14 & 10.99$\pm$0.15 &  8.79$\pm$0.03 &  8.01$\pm$0.04 &  7.73$\pm$0.04 &       0.55$\pm$0.04   &       0.55$\pm$0.04   &       6.38$\pm$0.38   &      21.60$\pm$1.08  \\     
UGC~03342        &    \nodata     & 15.20$\pm$0.19 &    \nodata     & 11.79$\pm$0.04 & 11.14$\pm$0.05 & 10.79$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~03344        &    \nodata     & 14.20$\pm$0.30 &    \nodata     & 11.22$\pm$0.03 & 10.46$\pm$0.03 & 10.21$\pm$0.05 &    $<$0.25            &    $<$0.25            &       0.58$\pm$0.05   &       2.29$\pm$0.16  \\     
NGC~2090         & 12.17$\pm$0.13 & 11.99$\pm$0.13 & 11.20$\pm$0.13 &  8.92$\pm$0.02 &  8.30$\pm$0.02 &  8.05$\pm$0.02 &       0.15$\pm$0.02   &       0.21$\pm$0.02   &       2.45$\pm$0.12   &      11.20$\pm$0.56  \\     
UGC~03403        &    \nodata     & 14.30$\pm$0.20 &    \nodata     & 11.22$\pm$0.02 & 10.47$\pm$0.02 & 10.19$\pm$0.03 &       0.10$\pm$0.02   &       0.10$\pm$0.03   &       1.04$\pm$0.07   &       3.41$\pm$0.51  \\     
UGC~03422        &    \nodata     & 14.10$\pm$0.30 &    \nodata     & 11.07$\pm$0.03 & 10.51$\pm$0.04 & 10.32$\pm$0.04 &    $<$0.07            &    $<$0.10            &       0.50$\pm$0.05   &    $<$2.63           \\     
Mrk~3            & 14.21$\pm$0.09 & 14.03$\pm$0.08 & 12.97$\pm$0.08 & 10.03$\pm$0.01 &  9.29$\pm$0.02 &  8.97$\pm$0.02 &       0.71$\pm$0.05   &       2.90$\pm$0.04   &       3.77$\pm$0.15   &       3.36$\pm$0.44  \\     
NGC~2207         &    \nodata     & 11.63$\pm$0.16 &    \nodata     &  9.11$\pm$0.02 &  8.49$\pm$0.03 &  8.19$\pm$0.04 &       0.88$\pm$0.06   &       1.55$\pm$0.08   &      14.60$\pm$1.02   &      38.00$\pm$1.90  \\     
IC~2163          &    \nodata     & 12.55$\pm$0.21 &    \nodata     &  9.61$\pm$0.03 &  8.96$\pm$0.03 &  8.56$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~03423        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~556-G012     &    \nodata     & 14.91$\pm$0.21 &    \nodata     & 14.50$\pm$0.12 & 13.84$\pm$0.13 & 13.84$\pm$0.27 &    $<$0.63            &    $<$0.25            &       0.37$\pm$0.04   &    $<$1.00           \\     
NGC~2146         & 11.67$\pm$0.14 & 11.38$\pm$0.13 & 10.59$\pm$0.13 &  8.23$\pm$0.02 &  7.42$\pm$0.02 &  7.06$\pm$0.02 &       6.23$\pm$0.25   &      17.60$\pm$0.25   &     131.00$\pm$5.24   &     184.00$\pm$9.21  \\     
NGC~2146A        & 13.52$\pm$0.21 & 13.50$\pm$0.20 & 12.87$\pm$0.20 & 11.20$\pm$0.04 & 10.49$\pm$0.04 & 10.43$\pm$0.07 &    $<$0.10            &       0.07$\pm$0.03   &       0.47$\pm$0.05   &       1.79$\pm$0.25  \\     
AM~0644-741      &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &       0.07$\pm$0.01   &       0.15$\pm$0.01   &       1.41$\pm$0.07   &       3.89$\pm$0.31  \\     
PGC~19480        & 15.60$\pm$0.23 & 15.30$\pm$0.20 & 14.17$\pm$0.22 & 12.16$\pm$0.04 & 11.44$\pm$0.06 & 11.11$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
PGC~19481        & 14.01$\pm$0.18 & 13.82$\pm$0.17 & 12.94$\pm$0.17 & 10.42$\pm$0.02 &  9.68$\pm$0.03 &  9.43$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~034-G013     &    \nodata     & 14.65$\pm$0.21 &    \nodata     & 11.86$\pm$0.03 & 11.39$\pm$0.06 & 10.92$\pm$0.06 &       0.08$\pm$0.02   &       0.14$\pm$0.01   &       0.91$\pm$0.05   &       2.50$\pm$0.28  \\     
NGC~2310         & 13.20$\pm$0.13 & 12.74$\pm$0.13 & 11.76$\pm$0.13 &  9.39$\pm$0.02 &  8.72$\pm$0.02 &  8.48$\pm$0.03 &    $<$0.02            &    $<$0.02            &       0.13$\pm$0.03   &       0.40$\pm$0.19  \\     
NGC~2366         &    \nodata     & 11.43$\pm$0.10 & 10.85$\pm$0.12 & 11.29$\pm$0.07 & 12.15$\pm$0.12 & 10.62$\pm$0.13 &    $<$0.12            &       0.70$\pm$0.01   &       3.51$\pm$0.18   &       4.67$\pm$0.28  \\     
Mrk~8            &    \nodata     & 14.00$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &       0.09$\pm$0.02   &       0.37$\pm$0.01   &       2.46$\pm$0.15   &       3.97$\pm$0.36  \\     
UGC~03864        &    \nodata     & 14.80$\pm$0.19 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.11            &    $<$0.09            &       0.19$\pm$0.05   &       0.68$\pm$0.19  \\     
ESO~059-G006     &    \nodata     & 15.13$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2434         & 12.82$\pm$0.14 & 12.33$\pm$0.13 & 11.26$\pm$0.13 &  8.87$\pm$0.01 &  8.14$\pm$0.02 &  7.89$\pm$0.02 &    $<$0.02            &    $<$0.02            &    $<$0.02            &    $<$0.10           \\     
ESO~059-G007     &    \nodata     & 15.02$\pm$0.21 &    \nodata     & 11.61$\pm$0.05 & 10.85$\pm$0.07 & 10.83$\pm$0.10 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2442         & 11.47$\pm$0.14 & 11.24$\pm$0.12 & 10.42$\pm$0.12 &  7.88$\pm$0.03 &  7.21$\pm$0.03 &  6.87$\pm$0.04 &       0.36$\pm$0.04   &       0.45$\pm$0.02   &       8.14$\pm$0.41   &      36.70$\pm$1.10  \\     
NGC~2403         &    \nodata     &  8.93$\pm$0.07 &  8.46$\pm$0.08 &  6.98$\pm$0.02 &  6.42$\pm$0.03 &  6.19$\pm$0.04 &       3.34$\pm$0.50   &       6.29$\pm$0.94   &      51.60$\pm$7.73   &     148.00$\pm$22.30 \\     
ESO~059-G010     &    \nodata     & 15.20$\pm$0.21 &    \nodata     & 12.02$\pm$0.04 & 11.36$\pm$0.05 & 10.98$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~03942        &    \nodata     & 15.54$\pm$0.19 &    \nodata     & 11.97$\pm$0.03 & 11.25$\pm$0.02 & 10.91$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~059-G011     &    \nodata     & 13.50$\pm$0.21 &    \nodata     & 10.06$\pm$0.02 &  9.45$\pm$0.02 &  9.10$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~03995        &    \nodata     & 13.28$\pm$0.18 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &       0.22$\pm$0.03   &       0.31$\pm$0.03   &       0.56$\pm$0.07   &       1.99$\pm$0.18  \\     
UGC~03997        &    \nodata     &    \nodata     &    \nodata     & 13.92$\pm$0.11 & 13.31$\pm$0.17 & 12.68$\pm$0.14 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~04056        &    \nodata     & 14.81$\pm$0.18 &    \nodata     & 12.10$\pm$0.05 & 11.55$\pm$0.05 & 11.22$\pm$0.06 &    $<$0.13            &       0.11$\pm$0.04   &       0.22$\pm$0.04   &       1.11$\pm$0.18  \\     
UGC~04136        &    \nodata     & 14.96$\pm$0.18 &    \nodata     & 11.21$\pm$0.01 & 10.44$\pm$0.02 & 10.15$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~04148        &    \nodata     & 15.20$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2500         & 11.98$\pm$0.15 & 12.20$\pm$0.13 & 11.62$\pm$0.13 & 10.79$\pm$0.02 & 10.16$\pm$0.03 &  9.28$\pm$0.06 &    $<$0.10            &       0.12$\pm$0.03   &       2.11$\pm$0.21   &       6.00$\pm$0.36  \\     
UGC~04176        &    \nodata     & 14.90$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~04188        &    \nodata     & 14.52$\pm$0.15 &    \nodata     & 11.30$\pm$0.03 & 10.56$\pm$0.03 & 10.27$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2538         &    \nodata     & 13.49$\pm$0.18 &    \nodata     & 10.61$\pm$0.02 &  9.92$\pm$0.02 &  9.63$\pm$0.03 &       0.18$\pm$0.03   &       0.57$\pm$0.02   &       3.65$\pm$0.22   &       5.96$\pm$0.30  \\     
NGC~2543         &    \nodata     & 12.70$\pm$0.18 &    \nodata     & 10.53$\pm$0.02 &  9.74$\pm$0.03 &  9.43$\pm$0.03 &       0.16$\pm$0.03   &       0.33$\pm$0.02   &       2.77$\pm$0.14   &       5.87$\pm$0.29  \\     
NGC~2537         & 12.18$\pm$0.13 & 12.32$\pm$0.13 & 11.69$\pm$0.13 &  9.95$\pm$0.02 &  9.37$\pm$0.03 &  9.13$\pm$0.03 &       0.15$\pm$0.03   &       0.33$\pm$0.02   &       3.24$\pm$0.19   &       6.45$\pm$0.39  \\     
UGC4278         & 12.87$\pm$0.16 & 13.07$\pm$0.15 & 12.63$\pm$0.16 & 11.46$\pm$0.03 & 10.95$\pm$0.04 & 10.75$\pm$0.06 &    $<$0.11            &    $<$0.11            &       0.33$\pm$0.06   &       0.95$\pm$0.21  \\     
NGC~2541         & 12.03$\pm$0.15 & 12.26$\pm$0.14 & 11.80$\pm$0.14 & 10.87$\pm$0.03 & 10.20$\pm$0.04 & 10.09$\pm$0.05 &    $<$0.14            &    $<$0.10            &       1.38$\pm$0.10   &       4.07$\pm$0.33  \\     
NGC~2523C        &    \nodata     & 13.93$\pm$0.15 &    \nodata     & 11.40$\pm$0.03 & 10.65$\pm$0.03 & 10.53$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~04311        &    \nodata     &    \nodata     &    \nodata     & 13.03$\pm$0.05 & 12.20$\pm$0.06 & 11.85$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
Holmberg II     &    \nodata     & 11.10$\pm$0.15 & 10.66$\pm$0.17 & 10.09$\pm$0.03 &  8.92$\pm$0.03 &  8.80$\pm$0.04 &    $<$0.10            &    $<$0.16            &       1.15$\pm$0.13   &       2.62$\pm$0.18  \\     
NGC~2552         & 12.40$\pm$0.16 & 12.56$\pm$0.15 & 12.12$\pm$0.17 & 14.52$\pm$0.09 & 13.86$\pm$0.12 & 13.61$\pm$0.15 &    $<$0.11            &    $<$0.16            &       0.62$\pm$0.06   &       1.53$\pm$0.20  \\     
UGC~04387        &    \nodata     &    \nodata     &    \nodata     & 12.54$\pm$0.04 & 11.77$\pm$0.05 & 11.35$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2551         &    \nodata     & 13.10$\pm$0.20 & 12.11$\pm$0.20 & 10.27$\pm$0.01 &  9.64$\pm$0.02 &  9.37$\pm$0.02 &    $<$0.12            &    $<$0.07            &       0.25$\pm$0.03   &       1.01$\pm$0.15  \\     
HS~0822+3542     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~04393        &    \nodata     & 13.35$\pm$0.20 &    \nodata     & 11.97$\pm$0.03 & 11.41$\pm$0.05 & 11.22$\pm$0.07 &    $<$0.06            &    $<$0.12            &       0.87$\pm$0.06   &       1.99$\pm$0.20  \\     
UGC~04401        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~04390        &    \nodata     & 14.90$\pm$0.50 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2550A        &    \nodata     & 13.44$\pm$0.18 &    \nodata     & 10.95$\pm$0.05 & 10.32$\pm$0.07 & 10.05$\pm$0.08 &       0.10$\pm$0.02   &       0.10$\pm$0.02   &       0.85$\pm$0.05   &       3.18$\pm$0.19  \\     
UGC~04436        &    \nodata     & 15.38$\pm$0.18 &    \nodata     & 12.07$\pm$0.03 & 11.39$\pm$0.03 & 11.13$\pm$0.05 &    $<$0.12            &       0.11$\pm$0.03   &       0.77$\pm$0.06   &       2.24$\pm$0.18  \\     
UGC~04461        &    \nodata     & 14.32$\pm$0.18 &    \nodata     & 11.86$\pm$0.04 & 11.17$\pm$0.05 & 10.93$\pm$0.06 &    $<$0.12            &       0.14$\pm$0.02   &       0.89$\pm$0.06   &       2.06$\pm$0.21  \\     
DDO~053          & 14.08$\pm$0.19 & 14.48$\pm$0.17 & 14.13$\pm$0.18 &    \nodata     &    \nodata     &    \nodata     &    $<$0.06            &    $<$0.07            &       0.28$\pm$0.06   &    $<$0.98           \\     
NGC~2600         &    \nodata     & 15.00$\pm$0.18 &    \nodata     & 12.14$\pm$0.04 & 11.41$\pm$0.05 & 11.03$\pm$0.06 &    $<$0.10            &    $<$0.13            &       0.30$\pm$0.04   &    $<$0.91           \\     
UGC~04499        &    \nodata     & 13.50$\pm$0.30 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.07            &    $<$0.13            &       0.36$\pm$0.04   &       1.00$\pm$0.17  \\     
NGC~2623         & 14.10$\pm$0.16 & 13.99$\pm$0.15 & 13.36$\pm$0.15 &    \nodata     &    \nodata     &    \nodata     &       0.24$\pm$0.03   &       1.85$\pm$0.06   &      25.70$\pm$0.06   &      27.40$\pm$0.12  \\     
UGC~04514        &    \nodata     & 13.87$\pm$0.19 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.07            &    $<$0.09            &       0.28$\pm$0.04   &       0.80$\pm$0.17  \\     
UGC~04515        &    \nodata     & 14.38$\pm$0.18 &    \nodata     & 11.43$\pm$0.03 & 10.74$\pm$0.03 & 10.53$\pm$0.04 &    $<$0.09            &    $<$0.09            &       0.22$\pm$0.04   &       1.24$\pm$0.17  \\     
UGC~04525        &    \nodata     & 14.88$\pm$0.19 &    \nodata     & 13.05$\pm$0.05 & 12.42$\pm$0.07 & 12.40$\pm$0.11 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~04529        &    \nodata     &    \nodata     &    \nodata     & 13.40$\pm$0.05 & 12.61$\pm$0.07 & 12.28$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2639         & 12.90$\pm$0.14 & 12.56$\pm$0.13 & 11.65$\pm$0.13 &  9.39$\pm$0.02 &  8.68$\pm$0.02 &  8.40$\pm$0.03 &       0.16$\pm$0.03   &       0.21$\pm$0.02   &       1.99$\pm$0.08   &       7.06$\pm$0.28  \\     
UGC~04546        &    \nodata     & 15.01$\pm$0.20 &    \nodata     & 11.54$\pm$0.05 & 10.81$\pm$0.04 & 10.50$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~04551        & 13.87$\pm$0.20 & 13.40$\pm$0.20 & 12.46$\pm$0.20 & 10.08$\pm$0.02 &  9.43$\pm$0.01 &  9.33$\pm$0.02 &    $<$0.03            &    $<$0.03            &    $<$0.03            &    $<$0.06           \\     
UGC~04562        &    \nodata     &    \nodata     &    \nodata     & 12.71$\pm$0.06 & 11.85$\pm$0.07 & 11.79$\pm$0.10 &       0.09$\pm$0.02   &    $<$0.13            &       0.38$\pm$0.04   &       0.85$\pm$0.14  \\     
UGC~04560        &    \nodata     & 15.55$\pm$0.18 &    \nodata     & 11.91$\pm$0.03 & 11.23$\pm$0.04 & 10.91$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
VV~703           &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~04628        &    \nodata     & 15.27$\pm$0.19 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2675         & 14.84$\pm$0.20 & 14.30$\pm$0.20 & 13.26$\pm$0.20 & 11.06$\pm$0.02 & 10.40$\pm$0.03 & 10.11$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2681         & 11.40$\pm$0.11 & 11.09$\pm$0.10 & 10.29$\pm$0.10 &  8.37$\pm$0.02 &  7.71$\pm$0.03 &  7.43$\pm$0.03 &       0.37$\pm$0.04   &       0.59$\pm$0.03   &       7.14$\pm$0.04   &      11.90$\pm$0.09  \\     
IC~0522          &    \nodata     & 13.97$\pm$0.17 &    \nodata     & 10.95$\pm$0.02 & 10.28$\pm$0.02 &  9.97$\pm$0.03 &    $<$0.03            &    $<$0.02            &       0.09$\pm$0.03   &       0.55$\pm$0.09  \\     
VV~761           &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.06            &    $<$0.13            &       0.51$\pm$0.05   &       1.01$\pm$0.16  \\     
UGC~04668        &    \nodata     & 15.72$\pm$0.19 &    \nodata     & 12.52$\pm$0.04 & 11.76$\pm$0.05 & 11.48$\pm$0.05 &    $<$0.07            &    $<$0.10            &       0.33$\pm$0.04   &       0.59$\pm$0.15  \\     
UGC~04684        &    \nodata     & 14.00$\pm$0.20 &    \nodata     & 12.85$\pm$0.07 & 12.44$\pm$0.09 & 12.24$\pm$0.14 &    $<$0.22            &    $<$0.08            &       0.35$\pm$0.04   &       0.86$\pm$0.15  \\     
UGC~04671        &    \nodata     & 13.60$\pm$0.18 &    \nodata     & 11.26$\pm$0.04 & 10.54$\pm$0.05 & 10.26$\pm$0.06 &       0.17$\pm$0.03   &       0.23$\pm$0.03   &       1.80$\pm$0.11   &       4.62$\pm$0.32  \\     
NGC~2692         &    \nodata     & 14.18$\pm$0.19 &    \nodata     & 10.77$\pm$0.02 & 10.13$\pm$0.03 &  9.90$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2693         & 13.45$\pm$0.15 & 12.84$\pm$0.15 & 11.88$\pm$0.15 &  9.59$\pm$0.01 &  8.92$\pm$0.02 &  8.60$\pm$0.02 &    $<$0.03            &    $<$0.03            &       0.20$\pm$0.04   &       0.89$\pm$0.13  \\     
UGC~04676        &    \nodata     &    \nodata     &    \nodata     & 14.46$\pm$0.11 & 14.28$\pm$0.25 & 13.82$\pm$0.24 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~04679        &    \nodata     &    \nodata     &    \nodata     & 13.23$\pm$0.05 & 12.44$\pm$0.07 & 12.40$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~04690        &    \nodata     & 14.75$\pm$0.18 &    \nodata     & 11.97$\pm$0.04 & 11.25$\pm$0.05 & 10.85$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~04702        &    \nodata     & 14.50$\pm$0.20 &    \nodata     & 11.36$\pm$0.03 & 10.65$\pm$0.04 & 10.32$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~04704        &    \nodata     & 15.00$\pm$0.30 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2710         &    \nodata     & 13.66$\pm$0.18 &    \nodata     & 11.68$\pm$0.06 & 11.18$\pm$0.08 & 10.45$\pm$0.06 &    $<$0.10            &       0.09$\pm$0.03   &       0.42$\pm$0.05   &       1.82$\pm$0.15  \\     
UGC~04800        &    \nodata     & 14.64$\pm$0.18 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~04807        &    \nodata     & 14.36$\pm$0.18 &    \nodata     & 12.73$\pm$0.08 & 12.20$\pm$0.12 & 11.75$\pm$0.12 &    $<$0.12            &    $<$0.10            &       0.22$\pm$0.04   &       0.66$\pm$0.14  \\     
NGC~2768         & 11.30$\pm$0.10 & 10.84$\pm$0.10 &  9.87$\pm$0.10 &  7.93$\pm$0.02 &  7.23$\pm$0.03 &  7.00$\pm$0.03 &       0.09$\pm$0.02   &    $<$0.08            &       0.37$\pm$0.04   &       1.16$\pm$0.15  \\     
NGC~2784         & 12.02$\pm$0.13 & 11.30$\pm$0.13 & 10.16$\pm$0.13 &  7.32$\pm$0.02 &  6.59$\pm$0.02 &  6.32$\pm$0.02 &       0.13$\pm$0.03   &       0.12$\pm$0.03   &       0.18$\pm$0.05   &    $<$1.96           \\     
UGC~04844        &    \nodata     & 13.94$\pm$0.18 &    \nodata     & 11.76$\pm$0.05 & 11.08$\pm$0.08 & 10.70$\pm$0.08 &       0.09$\pm$0.02   &       0.14$\pm$0.02   &       0.54$\pm$0.05   &       1.73$\pm$0.14  \\     
UGC~04851        &    \nodata     & 14.11$\pm$0.15 &    \nodata     & 11.18$\pm$0.02 & 10.48$\pm$0.02 & 10.18$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2782         & 12.29$\pm$0.13 & 12.30$\pm$0.13 & 11.63$\pm$0.13 &  9.78$\pm$0.01 &  9.12$\pm$0.01 &  8.87$\pm$0.02 &       0.71$\pm$0.04   &       1.58$\pm$0.05   &       9.60$\pm$0.05   &      14.70$\pm$0.18  \\     
UGC~04872        &    \nodata     &    \nodata     &    \nodata     & 12.40$\pm$0.04 & 11.53$\pm$0.04 & 11.31$\pm$0.05 &    $<$0.11            &    $<$0.17            &       0.26$\pm$0.04   &       0.84$\pm$0.14  \\     
NGC~2798         & 13.03$\pm$0.19 & 13.04$\pm$0.16 & 12.32$\pm$0.17 & 10.10$\pm$0.02 &  9.39$\pm$0.02 &  9.03$\pm$0.03 &       0.80$\pm$0.03   &       3.23$\pm$0.03   &      22.10$\pm$0.04   &      31.40$\pm$0.18  \\     
UGC~04915        &    \nodata     & 15.20$\pm$0.20 &    \nodata     & 12.55$\pm$0.05 & 11.80$\pm$0.06 & 11.36$\pm$0.07 &    $<$0.13            &    $<$0.17            &       0.76$\pm$0.05   &       1.87$\pm$0.17  \\     
NGC~2799         &    \nodata     & 14.32$\pm$0.18 &    \nodata     & 11.92$\pm$0.03 & 11.31$\pm$0.04 & 11.15$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~0531          &    \nodata     & 14.44$\pm$0.19 &    \nodata     & 11.91$\pm$0.05 & 11.02$\pm$0.05 & 10.67$\pm$0.06 &    $<$0.14            &    $<$0.27            &       0.82$\pm$0.06   &       1.61$\pm$0.16  \\     
UGC~04921        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2841         & 10.43$\pm$0.10 & 10.09$\pm$0.10 &  9.22$\pm$0.10 &  7.01$\pm$0.02 &  6.30$\pm$0.02 &  6.06$\pm$0.02 &       0.90$\pm$0.14   &       0.83$\pm$0.12   &       4.41$\pm$0.66   &      24.20$\pm$3.63  \\     
NGC~2854         &    \nodata     & 13.82$\pm$0.18 &    \nodata     & 11.05$\pm$0.03 & 10.33$\pm$0.03 & 10.10$\pm$0.03 &       0.15$\pm$0.02   &       0.20$\pm$0.02   &       2.01$\pm$0.10   &    $<$7.99           \\     
NGC~2856         &    \nodata     & 14.10$\pm$0.20 &    \nodata     & 10.74$\pm$0.01 & 10.01$\pm$0.02 &  9.71$\pm$0.03 &       0.34$\pm$0.04   &       0.95$\pm$0.04   &       6.15$\pm$0.03   &      10.30$\pm$0.14  \\     
NGC~2857         &    \nodata     & 12.90$\pm$0.20 & 12.27$\pm$0.21 & 11.27$\pm$0.03 & 10.57$\pm$0.05 & 10.75$\pm$0.08 &       0.09$\pm$0.03   &       0.10$\pm$0.02   &       0.58$\pm$0.06   &       1.89$\pm$0.19  \\     
NGC~2915         & 13.13$\pm$0.12 & 13.25$\pm$0.12 & 12.68$\pm$0.12 & 10.57$\pm$0.03 &  9.82$\pm$0.03 &  9.83$\pm$0.06 &    $<$0.25            &    $<$0.25            &       0.90$\pm$0.05   &       1.67$\pm$0.15  \\     
UGC~05013        &    \nodata     & 15.10$\pm$0.30 &    \nodata     & 12.01$\pm$0.04 & 11.48$\pm$0.05 & 11.03$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05027        &    \nodata     & 15.52$\pm$0.19 &    \nodata     & 13.48$\pm$0.08 & 13.23$\pm$0.15 & 12.90$\pm$0.18 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2870         &    \nodata     & 13.83$\pm$0.18 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &       0.09$\pm$0.02   &       0.12$\pm$0.02   &       0.52$\pm$0.05   &       2.07$\pm$0.17  \\     
UGC~05053        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2903         &  9.74$\pm$0.10 &  9.68$\pm$0.10 &  9.01$\pm$0.10 &  6.95$\pm$0.02 &  6.33$\pm$0.02 &  6.04$\pm$0.02 &       5.00$\pm$0.75   &       7.64$\pm$1.15   &      52.40$\pm$7.86   &     147.00$\pm$22.10 \\     
UGC~05077        &    \nodata     & 14.90$\pm$0.20 &    \nodata     & 12.07$\pm$0.03 & 11.27$\pm$0.03 & 10.94$\pm$0.04 &    $<$0.09            &       0.13$\pm$0.02   &       0.79$\pm$0.06   &       1.74$\pm$0.16  \\     
I~Zw~18           & 15.33$\pm$0.17 & 16.08$\pm$0.16 & 15.98$\pm$0.16 &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2916         & 12.81$\pm$0.14 & 12.74$\pm$0.14 & 12.05$\pm$0.14 & 10.11$\pm$0.02 &  9.43$\pm$0.02 &  9.12$\pm$0.03 &    $<$0.22            &    $<$0.26            &       1.19$\pm$0.12   &       4.21$\pm$0.30  \\     
UGC~05107        &    \nodata     & 14.50$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05101        &    \nodata     & 15.20$\pm$0.20 &    \nodata     & 12.47$\pm$0.03 & 11.53$\pm$0.03 & 10.76$\pm$0.03 &       0.26$\pm$0.03   &       1.08$\pm$0.03   &      13.00$\pm$0.04   &      21.20$\pm$0.18  \\     
NGC~2936         & 13.92$\pm$0.21 & 13.90$\pm$0.20 & 13.06$\pm$0.20 & 10.87$\pm$0.02 & 10.14$\pm$0.03 &  9.85$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2937         & 15.11$\pm$0.22 & 14.60$\pm$0.20 & 13.66$\pm$0.20 & 11.25$\pm$0.03 & 10.64$\pm$0.03 & 10.20$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05147        &    \nodata     &    \nodata     &    \nodata     & 13.78$\pm$0.08 & 13.08$\pm$0.09 & 13.01$\pm$0.14 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05114        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
Holmberg I      &    \nodata     & 13.00$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05201        &    \nodata     & 14.90$\pm$0.30 &    \nodata     & 13.70$\pm$0.06 & 13.23$\pm$0.09 & 13.19$\pm$0.15 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2992         & 13.54$\pm$0.13 & 13.14$\pm$0.13 & 12.18$\pm$0.13 &  9.67$\pm$0.02 &  8.93$\pm$0.02 &  8.60$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~2993         & 12.72$\pm$0.14 & 13.11$\pm$0.13 & 12.64$\pm$0.14 & 11.04$\pm$0.02 & 10.36$\pm$0.02 & 10.13$\pm$0.04 &       0.45$\pm$0.03   &       1.66$\pm$0.03   &      11.30$\pm$0.68   &      17.90$\pm$1.43  \\     
NGC~2976         & 10.82$\pm$0.13 & 10.82$\pm$0.13 & 10.16$\pm$0.13 &  8.35$\pm$0.02 &  7.72$\pm$0.02 &  7.52$\pm$0.03 &       0.90$\pm$0.03   &       1.70$\pm$0.03   &      12.70$\pm$0.04   &      34.60$\pm$0.40  \\     
UGC~05237        &    \nodata     & 14.74$\pm$0.20 &    \nodata     & 13.52$\pm$0.07 & 12.76$\pm$0.09 & 12.82$\pm$0.13 &    $<$0.08            &    $<$0.11            &       0.21$\pm$0.04   &       0.66$\pm$0.14  \\     
NGC~3018         &    \nodata     & 14.13$\pm$0.18 &    \nodata     & 12.08$\pm$0.04 & 11.74$\pm$0.06 & 11.37$\pm$0.08 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3023         &    \nodata     &    \nodata     &    \nodata     & 11.45$\pm$0.06 & 10.69$\pm$0.06 & 10.47$\pm$0.09 &       0.09$\pm$0.02   &       0.24$\pm$0.01   &       2.27$\pm$0.14   &       4.54$\pm$0.55  \\     
UGC~05268        &    \nodata     & 15.09$\pm$0.18 &    \nodata     & 12.00$\pm$0.03 & 11.49$\pm$0.06 & 11.09$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05314        &    \nodata     & 16.00$\pm$0.20 &    \nodata     & 13.53$\pm$0.06 & 12.97$\pm$0.08 & 13.05$\pm$0.17 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3049         &    \nodata     & 13.04$\pm$0.19 &    \nodata     & 10.93$\pm$0.04 & 10.30$\pm$0.05 &  9.96$\pm$0.06 &       0.14$\pm$0.03   &       0.43$\pm$0.02   &       2.82$\pm$0.17   &       4.24$\pm$0.30  \\     
MESSIER~081      &    \nodata     &  7.89$\pm$0.03 &  6.94$\pm$0.03 &  4.76$\pm$0.02 &  4.09$\pm$0.02 &  3.83$\pm$0.02 &       5.86$\pm$0.88   &       5.42$\pm$0.81   &      44.70$\pm$6.71   &     174.00$\pm$26.10 \\     
MESSIER~082      &  9.61$\pm$0.09 &  9.30$\pm$0.09 &  8.41$\pm$0.09 &  5.84$\pm$0.01 &  5.07$\pm$0.01 &  4.66$\pm$0.01 &      66.60$\pm$9.99   &     285.00$\pm$42.80  &    1270.00$\pm$191.00 &    1350.00$\pm$203.00\\     
Holmberg IX     & 13.90$\pm$0.31 & 14.30$\pm$0.30 & 14.10$\pm$0.31 &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~435-G014     &    \nodata     & 14.40$\pm$0.21 &    \nodata     & 11.40$\pm$0.03 & 10.63$\pm$0.04 & 10.40$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~435-G016     &    \nodata     & 13.41$\pm$0.21 &    \nodata     & 11.04$\pm$0.05 & 10.40$\pm$0.05 & 10.17$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
Tol~2            &    \nodata     & 14.38$\pm$0.21 &    \nodata     & 12.86$\pm$0.05 & 12.46$\pm$0.08 & 12.47$\pm$0.13 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3089         &    \nodata     & 13.21$\pm$0.16 &    \nodata     & 10.31$\pm$0.03 &  9.61$\pm$0.03 &  9.33$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3073         & 14.12$\pm$0.14 & 14.07$\pm$0.14 & 13.40$\pm$0.14 & 11.80$\pm$0.05 & 11.01$\pm$0.06 & 10.80$\pm$0.08 &    $<$0.03            &          \nodata      &          \nodata      &    $<$0.19           \\     
NGC~3079         & 11.57$\pm$0.14 & 11.54$\pm$0.14 & 10.86$\pm$0.14 &  8.44$\pm$0.02 &  7.64$\pm$0.02 &  7.26$\pm$0.02 &       2.62$\pm$0.04   &       3.58$\pm$0.03   &      50.20$\pm$0.05   &     103.00$\pm$0.15  \\     
NGC~3109         &    \nodata     & 10.39$\pm$0.07 &    \nodata     &  9.91$\pm$0.03 &  9.66$\pm$0.06 &  9.28$\pm$0.07 &    $<$0.04            &       0.07$\pm$0.01   &       3.41$\pm$0.51   &       7.97$\pm$1.20  \\     
UGCA~196         &    \nodata     & 13.30$\pm$0.21 &    \nodata     & 13.45$\pm$0.06 & 12.91$\pm$0.08 & 12.69$\pm$0.12 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~2537          & 12.86$\pm$0.21 & 12.78$\pm$0.19 & 12.09$\pm$0.20 & 10.50$\pm$0.04 &  9.81$\pm$0.04 &  9.40$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05406        &    \nodata     &    \nodata     &    \nodata     & 14.52$\pm$0.13 & 13.67$\pm$0.15 & 13.69$\pm$0.22 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
Antlia Dwarf    &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
M81 Dwarf B     &    \nodata     & 15.19$\pm$0.18 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3125         & 13.03$\pm$0.13 & 13.50$\pm$0.13 & 13.00$\pm$0.13 & 11.37$\pm$0.03 & 10.84$\pm$0.04 & 10.52$\pm$0.05 &       0.20$\pm$0.03   &       0.79$\pm$0.02   &       5.04$\pm$0.30   &       5.13$\pm$0.67  \\     
UGC~05455        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
Sextans A       &    \nodata     & 11.86$\pm$0.07 & 11.47$\pm$0.11 &    \nodata     &    \nodata     &    \nodata     &    $<$0.11            &    $<$0.08            &       0.26$\pm$0.04   &       0.67$\pm$0.14  \\     
UGC~05493        &    \nodata     & 14.08$\pm$0.15 & 13.34$\pm$0.16 & 11.68$\pm$0.03 & 11.06$\pm$0.04 & 11.09$\pm$0.08 &    $<$0.10            &    $<$0.15            &       0.32$\pm$0.04   &       1.27$\pm$0.16  \\     
UGC~05515        &    \nodata     & 13.68$\pm$0.17 &    \nodata     & 10.83$\pm$0.03 & 10.16$\pm$0.03 &  9.85$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05528        &    \nodata     & 14.37$\pm$0.18 &    \nodata     & 11.87$\pm$0.03 & 11.24$\pm$0.04 & 10.85$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3147         &    \nodata     & 11.43$\pm$0.16 & 10.61$\pm$0.16 &  8.37$\pm$0.01 &  7.76$\pm$0.02 &  7.41$\pm$0.02 &       0.93$\pm$0.03   &       1.08$\pm$0.02   &       8.40$\pm$0.04   &      30.00$\pm$0.23  \\     
NGC~3185         &    \nodata     & 12.99$\pm$0.07 & 12.17$\pm$0.09 & 10.07$\pm$0.01 &  9.41$\pm$0.02 &  9.15$\pm$0.02 &       0.15$\pm$0.04   &       0.14$\pm$0.05   &       1.43$\pm$0.09   &       3.67$\pm$0.22  \\     
NGC~3187         & 13.71$\pm$0.13 & 13.91$\pm$0.11 & 13.44$\pm$0.12 & 12.15$\pm$0.02 & 11.45$\pm$0.02 & 10.85$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3190         & 12.60$\pm$0.10 & 12.12$\pm$0.10 & 11.15$\pm$0.10 &  8.50$\pm$0.02 &  7.77$\pm$0.02 &  7.46$\pm$0.02 &       0.32$\pm$0.03   &       0.35$\pm$0.08   &       3.19$\pm$0.35   &      10.10$\pm$0.51  \\     
UGC~05558        &    \nodata     & 15.33$\pm$0.18 &    \nodata     & 12.13$\pm$0.04 & 11.50$\pm$0.04 & 11.14$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3193         & 12.29$\pm$0.04 & 11.83$\pm$0.03 & 10.88$\pm$0.03 &  8.86$\pm$0.01 &  8.19$\pm$0.01 &  7.98$\pm$0.01 &    $<$0.03            &    $<$0.05            &    $<$0.03            &    $<$0.36           \\     
NGC~3198         & 10.83$\pm$0.10 & 10.87$\pm$0.10 & 10.33$\pm$0.10 &  8.73$\pm$0.03 &  8.06$\pm$0.04 &  7.78$\pm$0.04 &       0.34$\pm$0.09   &       0.61$\pm$0.15   &       6.46$\pm$1.61   &      17.70$\pm$4.42  \\     
UGC~05570        &    \nodata     &    \nodata     &    \nodata     & 13.93$\pm$0.08 & 13.02$\pm$0.09 & 12.84$\pm$0.11 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3183         &    \nodata     & 12.68$\pm$0.11 &    \nodata     & 10.25$\pm$0.02 &  9.51$\pm$0.02 &  9.24$\pm$0.03 &       0.27$\pm$0.03   &       0.38$\pm$0.02   &       3.35$\pm$0.20   &       9.97$\pm$0.50  \\     
ESO~317-G019     &    \nodata     & 14.46$\pm$0.21 &    \nodata     & 11.68$\pm$0.05 & 11.11$\pm$0.06 & 10.77$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~317-G023     &    \nodata     & 13.93$\pm$0.21 &    \nodata     & 11.89$\pm$0.01 & 10.99$\pm$0.01 & 10.50$\pm$0.01 &       0.35$\pm$0.03   &       0.86$\pm$0.02   &      12.60$\pm$0.63   &      23.90$\pm$1.19  \\     
ESO~263-G033     &    \nodata     & 14.00$\pm$0.21 &    \nodata     & 10.65$\pm$0.02 &  9.95$\pm$0.02 &  9.73$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3225         &    \nodata     & 13.30$\pm$0.18 &    \nodata     & 11.80$\pm$0.03 & 11.42$\pm$0.06 & 11.15$\pm$0.06 &    $<$0.13            &    $<$0.08            &       0.61$\pm$0.05   &       1.87$\pm$0.21  \\     
NGC~3244         & 12.89$\pm$0.17 & 12.89$\pm$0.15 & 12.28$\pm$0.15 & 10.58$\pm$0.04 &  9.86$\pm$0.04 &  9.61$\pm$0.05 &       0.19$\pm$0.03   &       0.17$\pm$0.02   &       1.74$\pm$0.09   &       5.61$\pm$0.45  \\     
NGC~3256A        &    \nodata     & 15.00$\pm$0.21 &    \nodata     & 13.44$\pm$0.07 & 12.71$\pm$0.08 & 12.90$\pm$0.17 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3238         &    \nodata     & 13.90$\pm$0.16 &    \nodata     & 10.95$\pm$0.03 & 10.23$\pm$0.03 &  9.95$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~2574          &    \nodata     & 10.80$\pm$0.19 & 10.36$\pm$0.21 & 11.48$\pm$0.05 & 10.91$\pm$0.08 & 10.72$\pm$0.10 &    $<$0.05            &       0.08$\pm$0.01   &       2.41$\pm$0.36   &      10.60$\pm$1.59  \\     
NGC~3265         &    \nodata     & 13.87$\pm$0.15 &    \nodata     & 11.37$\pm$0.02 & 10.68$\pm$0.02 & 10.44$\pm$0.03 &       0.10$\pm$0.03   &       0.36$\pm$0.02   &       2.18$\pm$0.17   &       3.39$\pm$0.20  \\     
UGC~05715        &    \nodata     & 14.20$\pm$0.18 &    \nodata     & 11.76$\pm$0.04 & 11.03$\pm$0.05 & 10.80$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05720        &    \nodata     & 13.40$\pm$0.20 &    \nodata     & 11.41$\pm$0.03 & 10.70$\pm$0.04 & 10.43$\pm$0.04 &       0.21$\pm$0.03   &       0.95$\pm$0.01   &       4.68$\pm$0.28   &       5.32$\pm$0.32  \\     
NGC~3277         & 12.74$\pm$0.13 & 12.50$\pm$0.13 & 11.68$\pm$0.13 &  9.83$\pm$0.01 &  9.16$\pm$0.01 &  8.93$\pm$0.02 &       0.12$\pm$0.03   &    $<$0.11            &       0.66$\pm$0.05   &       1.97$\pm$0.16  \\     
NGC~3288         &    \nodata     & 14.79$\pm$0.20 &    \nodata     & 11.87$\pm$0.04 & 11.08$\pm$0.05 & 10.90$\pm$0.06 &    $<$0.05            &    $<$0.07            &       0.18$\pm$0.04   &       0.62$\pm$0.14  \\     
UGC~05772        &    \nodata     & 14.58$\pm$0.18 &    \nodata     & 11.98$\pm$0.05 & 11.23$\pm$0.05 & 10.94$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3319         &    \nodata     & 11.48$\pm$0.17 & 11.07$\pm$0.18 & 10.85$\pm$0.03 & 10.24$\pm$0.04 & 10.07$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05818        &    \nodata     & 14.60$\pm$0.20 &    \nodata     & 13.59$\pm$0.10 & 13.04$\pm$0.13 & 12.40$\pm$0.15 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05823        &    \nodata     & 14.47$\pm$0.18 &    \nodata     & 13.94$\pm$0.11 & 13.13$\pm$0.10 & 13.07$\pm$0.21 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3344         & 10.38$\pm$0.13 & 10.45$\pm$0.13 &  9.86$\pm$0.13 &  8.20$\pm$0.03 &  7.65$\pm$0.04 &  7.44$\pm$0.05 &       0.96$\pm$0.03   &       1.32$\pm$0.05   &       9.27$\pm$0.07   &      27.50$\pm$0.31  \\     
MESSIER~095      & 10.71$\pm$0.10 & 10.53$\pm$0.10 &  9.73$\pm$0.10 &  7.57$\pm$0.02 &  6.95$\pm$0.03 &  6.66$\pm$0.04 &       1.07$\pm$0.04   &       2.86$\pm$0.06   &      19.90$\pm$0.07   &      39.20$\pm$0.12  \\     
UGC~05848        &    \nodata     & 14.80$\pm$0.30 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05853        &    \nodata     & 15.35$\pm$0.18 &    \nodata     & 12.57$\pm$0.05 & 11.82$\pm$0.05 & 11.35$\pm$0.06 &    $<$0.07            &    $<$0.08            &       0.26$\pm$0.04   &       0.78$\pm$0.14  \\     
NGC~3353         & 12.90$\pm$0.13 & 13.25$\pm$0.13 & 12.79$\pm$0.13 & 11.38$\pm$0.03 & 10.71$\pm$0.03 & 10.61$\pm$0.05 &       0.27$\pm$0.05   &       0.97$\pm$0.03   &       5.54$\pm$0.05   &       7.16$\pm$0.10  \\     
UGC~05869        &    \nodata     & 14.30$\pm$0.20 &    \nodata     & 12.66$\pm$0.05 & 11.95$\pm$0.06 & 12.12$\pm$0.13 &       0.14$\pm$0.04   &       0.25$\pm$0.07   &       0.32$\pm$0.10   &       0.54$\pm$0.14  \\     
NGC~3367         & 11.89$\pm$0.15 & 12.05$\pm$0.14 & 11.50$\pm$0.14 &  9.76$\pm$0.02 &  9.12$\pm$0.02 &  8.76$\pm$0.03 &       0.49$\pm$0.05   &       1.46$\pm$0.07   &       6.06$\pm$0.04   &      12.50$\pm$0.09  \\     
UGC~05876        &    \nodata     & 15.30$\pm$0.30 &    \nodata     & 14.04$\pm$0.06 & 13.47$\pm$0.09 & 13.45$\pm$0.14 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3359         & 10.83$\pm$0.06 & 11.03$\pm$0.05 & 10.57$\pm$0.05 &  9.44$\pm$0.03 &  8.73$\pm$0.04 &  8.62$\pm$0.05 &       0.43$\pm$0.03   &       0.59$\pm$0.02   &       6.27$\pm$0.03   &      16.80$\pm$0.14  \\     
MESSIER~096      & 10.42$\pm$0.13 & 10.11$\pm$0.13 &  9.25$\pm$0.13 &  7.24$\pm$0.02 &  6.57$\pm$0.02 &  6.32$\pm$0.02 &       0.99$\pm$0.04   &       0.53$\pm$0.07   &      10.70$\pm$0.07   &      30.40$\pm$0.16  \\     
UGC~05886        &    \nodata     & 14.33$\pm$0.18 &    \nodata     & 12.08$\pm$0.04 & 11.49$\pm$0.06 & 11.13$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3377A        & 14.17$\pm$0.18 & 14.22$\pm$0.16 & 13.61$\pm$0.17 &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05896        &    \nodata     & 14.77$\pm$0.18 &    \nodata     & 11.99$\pm$0.04 & 11.19$\pm$0.05 & 10.96$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3377         & 11.55$\pm$0.10 & 11.24$\pm$0.10 & 10.38$\pm$0.10 &  8.28$\pm$0.02 &  7.63$\pm$0.02 &  7.44$\pm$0.03 &       0.11$\pm$0.03   &    $<$0.07            &       0.14$\pm$0.04   &       0.35$\pm$0.07  \\     
UGC~05888        &    \nodata     & 14.80$\pm$0.30 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05904        &    \nodata     &    \nodata     &    \nodata     & 10.94$\pm$0.02 & 10.18$\pm$0.03 &  9.81$\pm$0.03 &       0.18$\pm$0.03   &       0.15$\pm$0.03   &       1.52$\pm$0.12   &       4.83$\pm$0.29  \\     
UGC~05907        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05922        &    \nodata     & 14.47$\pm$0.18 &    \nodata     & 12.44$\pm$0.07 & 12.10$\pm$0.13 & 11.48$\pm$0.13 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05929        &    \nodata     & 14.83$\pm$0.18 &    \nodata     & 13.48$\pm$0.10 & 12.87$\pm$0.12 & 12.44$\pm$0.16 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05928        &    \nodata     & 14.67$\pm$0.17 &    \nodata     & 11.57$\pm$0.03 & 10.91$\pm$0.04 & 10.59$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05943        &    \nodata     & 14.01$\pm$0.16 & 13.27$\pm$0.16 & 12.90$\pm$0.07 & 12.59$\pm$0.09 & 12.01$\pm$0.11 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3394         &    \nodata     & 13.09$\pm$0.18 &    \nodata     & 11.04$\pm$0.06 & 10.46$\pm$0.07 & 10.14$\pm$0.09 &    $<$0.11            &       0.11$\pm$0.02   &       0.62$\pm$0.04   &       2.19$\pm$0.17  \\     
NGC~3412         & 11.84$\pm$0.13 & 11.45$\pm$0.13 & 10.54$\pm$0.13 &  8.53$\pm$0.01 &  7.86$\pm$0.01 &  7.67$\pm$0.01 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3419         &    \nodata     & 13.46$\pm$0.16 &    \nodata     & 11.26$\pm$0.02 & 10.56$\pm$0.02 & 10.28$\pm$0.03 &    $<$0.05            &    $<$0.13            &          \nodata      &    $<$0.24           \\     
UGC~05974        &    \nodata     & 14.00$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~0653          &    \nodata     & 13.75$\pm$0.18 &    \nodata     & 10.90$\pm$0.02 & 10.14$\pm$0.02 &  9.91$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~05971        &    \nodata     & 15.39$\pm$0.18 &    \nodata     & 11.82$\pm$0.03 & 11.06$\pm$0.03 & 10.71$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~06011        &    \nodata     &    \nodata     &    \nodata     & 14.15$\pm$0.10 & 13.20$\pm$0.09 & 13.58$\pm$0.28 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3440         &    \nodata     & 14.02$\pm$0.18 &    \nodata     & 12.32$\pm$0.04 & 11.76$\pm$0.07 & 11.68$\pm$0.08 &    $<$0.06            &    $<$0.08            &       0.53$\pm$0.05   &       1.22$\pm$0.15  \\     
NGC~3445         & 12.61$\pm$0.22 & 12.90$\pm$0.20 & 12.55$\pm$0.20 & 11.22$\pm$0.04 & 10.67$\pm$0.06 & 10.61$\pm$0.08 &       0.09$\pm$0.02   &       0.17$\pm$0.01   &       2.09$\pm$0.13   &       4.25$\pm$0.34  \\     
NGC~3458         &    \nodata     & 13.20$\pm$0.13 &    \nodata     & 10.23$\pm$0.01 &  9.55$\pm$0.02 &  9.33$\pm$0.02 &    $<$0.02            &    $<$0.04            &    $<$0.03            &    $<$0.09           \\     
UGC~06039        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3475         &    \nodata     & 14.00$\pm$0.20 &    \nodata     & 10.92$\pm$0.01 & 10.21$\pm$0.02 &  9.89$\pm$0.02 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3470         &    \nodata     & 14.10$\pm$0.19 &    \nodata     & 11.68$\pm$0.03 & 10.84$\pm$0.04 & 10.69$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3489         & 11.46$\pm$0.13 & 11.12$\pm$0.13 & 10.29$\pm$0.13 &  8.27$\pm$0.00 &  7.55$\pm$0.01 &  7.37$\pm$0.01 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3486         & 10.89$\pm$0.10 & 11.05$\pm$0.10 & 10.53$\pm$0.10 &  8.93$\pm$0.02 &  8.16$\pm$0.03 &  8.00$\pm$0.04 &       0.62$\pm$0.04   &       0.32$\pm$0.05   &       6.24$\pm$0.04   &      15.90$\pm$0.09  \\     
UGC~06102        &    \nodata     & 14.90$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3521         & 10.06$\pm$0.10 &  9.83$\pm$0.10 &  9.02$\pm$0.10 &  6.74$\pm$0.02 &  6.03$\pm$0.02 &  5.78$\pm$0.02 &       4.91$\pm$1.23   &       4.36$\pm$1.09   &      44.00$\pm$11.00  &     125.00$\pm$31.20 \\     
UGC~06151        & 14.52$\pm$0.22 & 14.80$\pm$0.20 & 14.39$\pm$0.22 &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3522         &    \nodata     & 14.13$\pm$0.15 &    \nodata     & 11.20$\pm$0.02 & 10.56$\pm$0.03 & 10.38$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~0671          &    \nodata     & 14.10$\pm$0.20 &    \nodata     & 11.47$\pm$0.06 & 10.88$\pm$0.07 & 10.31$\pm$0.08 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~06181        &    \nodata     & 14.70$\pm$0.30 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3539         &    \nodata     & 15.47$\pm$0.18 &    \nodata     & 15.74$\pm$0.21 & 14.77$\pm$0.19 & 14.45$\pm$0.27 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~0673          &    \nodata     & 14.06$\pm$0.18 &    \nodata     & 11.82$\pm$0.03 & 11.15$\pm$0.03 & 10.99$\pm$0.05 &    $<$0.09            &    $<$0.12            &       0.59$\pm$0.08   &       1.90$\pm$0.29  \\     
PGC~33931        &    \nodata     & 14.37$\pm$0.19 &    \nodata     & 11.56$\pm$0.02 & 10.79$\pm$0.02 & 10.48$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3550         &    \nodata     & 14.12$\pm$0.18 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3620         &    \nodata     &    \nodata     &    \nodata     &  8.83$\pm$0.02 &  7.93$\pm$0.02 &  7.57$\pm$0.03 &       1.10$\pm$0.06   &       4.24$\pm$0.06   &      42.80$\pm$2.57   &      65.90$\pm$2.64  \\     
NGC~3621         & 10.10$\pm$0.15 & 10.18$\pm$0.15 &  9.56$\pm$0.15 &  7.46$\pm$0.02 &  6.80$\pm$0.02 &  6.60$\pm$0.04 &       3.47$\pm$0.52   &       5.09$\pm$0.76   &      29.60$\pm$4.44   &      90.10$\pm$13.50 \\     
UGC~06329        &    \nodata     & 14.50$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~06331        &    \nodata     & 15.06$\pm$0.18 &    \nodata     & 12.13$\pm$0.04 & 11.34$\pm$0.04 & 10.81$\pm$0.05 &    $<$0.19            &    $<$0.28            &       1.62$\pm$0.13   &       3.64$\pm$0.33  \\     
NGC~3627         &  9.85$\pm$0.14 &  9.65$\pm$0.13 &  8.92$\pm$0.13 &  6.84$\pm$0.02 &  6.15$\pm$0.02 &  5.88$\pm$0.02 &       4.17$\pm$1.04   &       7.72$\pm$1.93   &      56.30$\pm$14.10  &     145.00$\pm$36.20 \\     
NGC~3630         &    \nodata     & 12.91$\pm$0.13 &    \nodata     &  9.74$\pm$0.02 &  9.06$\pm$0.02 &  8.84$\pm$0.03 &    $<$0.04            &    $<$0.04            &    $<$0.06            &    $<$0.11           \\     
NGC~3628         &    \nodata     & 10.28$\pm$0.05 &  9.48$\pm$0.07 &  7.17$\pm$0.02 &  6.38$\pm$0.02 &  6.07$\pm$0.02 &       3.08$\pm$0.77   &       5.30$\pm$1.32   &      48.50$\pm$12.10  &     122.00$\pm$30.50 \\     
NGC~3633         &    \nodata     & 14.45$\pm$0.20 &    \nodata     & 10.97$\pm$0.02 & 10.21$\pm$0.02 &  9.87$\pm$0.03 &       0.25$\pm$0.04   &       0.61$\pm$0.03   &       3.08$\pm$0.18   &       5.34$\pm$0.37  \\     
UGC~06359        &    \nodata     &    \nodata     &    \nodata     & 11.34$\pm$0.02 & 10.59$\pm$0.03 & 10.42$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3640         & 11.89$\pm$0.13 & 11.36$\pm$0.13 & 10.44$\pm$0.13 &  8.44$\pm$0.01 &  7.79$\pm$0.01 &  7.52$\pm$0.02 &    $<$0.07            &    $<$0.04            &    $<$0.04            &    $<$0.07           \\     
NGC~3641         &    \nodata     & 14.10$\pm$0.20 & 13.20$\pm$0.20 & 11.14$\pm$0.03 & 10.45$\pm$0.03 & 10.23$\pm$0.04 &    $<$0.03            &    $<$0.08            &    $<$0.04            &    $<$0.15           \\     
NGC~3644         &    \nodata     & 14.60$\pm$0.20 &    \nodata     & 11.99$\pm$0.03 & 11.25$\pm$0.04 & 10.87$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3646         & 11.76$\pm$0.14 & 11.78$\pm$0.13 & 11.13$\pm$0.13 &  9.43$\pm$0.02 &  8.84$\pm$0.02 &  8.48$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3649         &    \nodata     & 14.57$\pm$0.18 &    \nodata     & 11.44$\pm$0.02 & 10.80$\pm$0.03 & 10.40$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~06387        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3662         &    \nodata     & 13.71$\pm$0.13 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &       0.14$\pm$0.04   &    $<$0.15            &       1.03$\pm$0.11   &       3.55$\pm$0.39  \\     
UGC~06435        &    \nodata     & 13.88$\pm$0.15 &    \nodata     & 13.50$\pm$0.02 & 10.37$\pm$0.03 & 10.01$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
VII~Zw~403        &    \nodata     & 14.50$\pm$0.19 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.08            &    $<$0.05            &       0.38$\pm$0.03   &    $<$0.90           \\     
NGC~3705         & 12.00$\pm$0.10 & 11.86$\pm$0.10 & 11.07$\pm$0.10 &  8.82$\pm$0.02 &  8.16$\pm$0.02 &  7.92$\pm$0.03 &       0.40$\pm$0.05   &       0.31$\pm$0.11   &       3.54$\pm$0.35   &      10.20$\pm$0.92  \\     
UGC~06519        &    \nodata     & 15.68$\pm$0.19 &    \nodata     & 12.66$\pm$0.06 & 12.04$\pm$0.07 & 11.57$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~0716          &    \nodata     & 14.80$\pm$0.18 &    \nodata     & 11.66$\pm$0.03 & 10.86$\pm$0.03 & 10.55$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3816         & 13.90$\pm$0.13 & 13.46$\pm$0.13 & 12.50$\pm$0.13 & 10.52$\pm$0.02 &  9.91$\pm$0.02 &  9.60$\pm$0.03 &    $<$0.04            &    $<$0.04            &    $<$0.04            &    $<$0.08           \\     
NGC~3821         & 13.93$\pm$0.20 & 13.70$\pm$0.20 & 12.88$\pm$0.20 & 11.13$\pm$0.02 & 10.40$\pm$0.02 & 10.15$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
CGCG~097-068     & 14.59$\pm$0.11 & 14.55$\pm$0.10 & 13.84$\pm$0.10 & 12.00$\pm$0.03 & 11.27$\pm$0.03 & 11.00$\pm$0.04 &       0.15$\pm$0.03   &       0.26$\pm$0.03   &       1.87$\pm$0.13   &       3.91$\pm$0.27  \\     
UGC~06683        &    \nodata     & 15.42$\pm$0.19 &    \nodata     & 11.96$\pm$0.03 & 11.15$\pm$0.04 & 10.92$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~2951          & 14.97$\pm$0.16 & 14.46$\pm$0.16 & 13.55$\pm$0.16 & 11.23$\pm$0.03 & 10.44$\pm$0.04 & 10.23$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~06697        & 13.76$\pm$0.10 & 14.08$\pm$0.10 & 13.59$\pm$0.10 & 11.78$\pm$0.03 & 11.01$\pm$0.03 & 10.67$\pm$0.04 &       0.13$\pm$0.04   &    $<$0.20            &       1.52$\pm$0.11   &       2.88$\pm$0.26  \\     
NGC~3840         & 14.55$\pm$0.10 & 14.54$\pm$0.10 & 13.84$\pm$0.10 & 12.05$\pm$0.05 & 11.18$\pm$0.04 & 10.89$\pm$0.06 &    $<$0.15            &    $<$0.11            &       0.82$\pm$0.07   &       1.45$\pm$0.25  \\     
NGC~3844         & 15.31$\pm$0.15 & 14.85$\pm$0.14 & 13.87$\pm$0.14 & 11.56$\pm$0.04 & 10.94$\pm$0.03 & 10.80$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3842         & 13.27$\pm$0.13 & 12.78$\pm$0.13 & 11.82$\pm$0.13 & 10.04$\pm$0.02 &  9.39$\pm$0.02 &  9.08$\pm$0.03 &       0.09$\pm$0.03   &    $<$0.10            &       0.36$\pm$0.06   &       1.49$\pm$0.19  \\     
UGC~06719        & 14.72$\pm$0.13 & 14.44$\pm$0.13 & 13.59$\pm$0.13 & 11.38$\pm$0.03 & 10.71$\pm$0.03 & 10.46$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~3861         & 13.65$\pm$0.10 & 13.47$\pm$0.10 & 12.67$\pm$0.10 & 10.92$\pm$0.03 & 10.24$\pm$0.03 &  9.97$\pm$0.04 &    $<$0.10            &    $<$0.15            &       0.44$\pm$0.06   &       1.66$\pm$0.23  \\     
UGC~06725        &    \nodata     & 13.86$\pm$0.19 &    \nodata     & 11.58$\pm$0.03 & 10.90$\pm$0.04 & 10.65$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~440-G004     &    \nodata     & 14.18$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~06736        &    \nodata     & 14.75$\pm$0.18 &    \nodata     & 12.80$\pm$0.06 & 12.10$\pm$0.06 & 11.98$\pm$0.11 &    $<$0.11            &    $<$0.26            &       0.25$\pm$0.05   &    $<$0.85           \\     
NGC~3885         & 12.19$\pm$0.13 & 12.84$\pm$0.13 & 11.89$\pm$0.13 &  9.44$\pm$0.01 &  8.70$\pm$0.01 &  8.38$\pm$0.02 &       0.43$\pm$0.03   &       1.64$\pm$0.05   &      10.60$\pm$0.03   &      14.60$\pm$0.17  \\     
UGCA~247         &    \nodata     & 12.97$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &       0.12$\pm$0.03   &    $<$0.14            &       0.85$\pm$0.08   &       3.13$\pm$0.34  \\     
NGC~3923         & 11.41$\pm$0.40 & 10.80$\pm$0.40 &  9.80$\pm$0.40 &  7.42$\pm$0.02 &  6.76$\pm$0.02 &  6.50$\pm$0.03 &          \nodata      &    $<$0.03            &    $<$0.03            &    $<$0.14           \\     
NGC~3938         & 10.80$\pm$0.10 & 10.90$\pm$0.10 & 10.38$\pm$0.10 &  8.62$\pm$0.03 &  8.17$\pm$0.05 &  7.81$\pm$0.05 &       0.90$\pm$0.03   &       1.26$\pm$0.03   &       9.24$\pm$0.03   &      27.60$\pm$0.09  \\     
UGC~06879        &    \nodata     & 14.11$\pm$0.18 &    \nodata     & 12.20$\pm$0.03 & 11.00$\pm$0.06 & 10.92$\pm$0.09 &    $<$0.12            &    $<$0.14            &       0.27$\pm$0.04   &       0.90$\pm$0.14  \\     
UGC~06934        &    \nodata     & 14.91$\pm$0.18 &    \nodata     & 12.60$\pm$0.04 & 11.85$\pm$0.05 & 11.60$\pm$0.08 &    $<$0.08            &    $<$0.17            &       0.26$\pm$0.06   &       0.69$\pm$0.14  \\     
UGC~06970        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~0754          &    \nodata     & 14.05$\pm$0.15 &    \nodata     & 10.91$\pm$0.01 & 10.27$\pm$0.02 & 10.02$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4030         &    \nodata     & 11.42$\pm$0.17 &    \nodata     &  8.27$\pm$0.01 &  7.60$\pm$0.01 &  7.33$\pm$0.01 &       1.44$\pm$0.06   &       2.42$\pm$0.08   &      18.30$\pm$0.05   &      50.70$\pm$0.12  \\     
UGC~07000        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.09            &    $<$0.28            &       0.36$\pm$0.05   &       0.95$\pm$0.15  \\     
NGC~4038         &    \nodata     & 10.91$\pm$0.12 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4039         &    \nodata     & 11.08$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~07011        &    \nodata     & 15.37$\pm$0.19 &    \nodata     & 12.06$\pm$0.03 & 11.38$\pm$0.03 & 11.10$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4108A        &    \nodata     & 14.63$\pm$0.18 &    \nodata     & 12.64$\pm$0.03 & 12.18$\pm$0.05 & 12.23$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~07089        &    \nodata     & 14.40$\pm$0.30 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4108         &    \nodata     & 13.04$\pm$0.18 &    \nodata     & 10.72$\pm$0.02 & 10.08$\pm$0.02 &  9.81$\pm$0.03 &       0.20$\pm$0.02   &       0.22$\pm$0.02   &       2.05$\pm$0.10   &       5.26$\pm$0.21  \\     
NGC~4109         &    \nodata     & 14.84$\pm$0.20 &    \nodata     & 12.10$\pm$0.03 & 11.42$\pm$0.05 & 11.13$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4111         & 12.07$\pm$0.07 & 11.63$\pm$0.07 & 10.74$\pm$0.07 &  8.48$\pm$0.02 &  7.77$\pm$0.02 &  7.55$\pm$0.02 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4108B        &    \nodata     & 14.29$\pm$0.20 &    \nodata     & 13.48$\pm$0.06 & 12.93$\pm$0.09 & 12.87$\pm$0.13 &    $<$0.06            &       0.08$\pm$0.01   &       0.41$\pm$0.04   &    $<$0.62           \\     
NGC~4116         &    \nodata     & 12.41$\pm$0.06 & 11.97$\pm$0.08 & 11.04$\pm$0.04 & 10.41$\pm$0.05 & 10.27$\pm$0.08 &       0.13$\pm$0.03   &    $<$0.37            &       1.91$\pm$0.13   &       5.38$\pm$0.32  \\     
NGC~4117         &    \nodata     & 14.04$\pm$0.16 &    \nodata     & 10.93$\pm$0.02 & 10.34$\pm$0.03 & 10.05$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4125         & 11.14$\pm$0.13 & 10.65$\pm$0.13 &  9.72$\pm$0.13 &  7.77$\pm$0.02 &  7.10$\pm$0.02 &  6.86$\pm$0.02 &       0.09$\pm$0.03   &    $<$0.09            &       0.60$\pm$0.05   &       1.51$\pm$0.17  \\     
NGC~4136         &    \nodata     & 11.69$\pm$0.17 &    \nodata     & 10.31$\pm$0.04 &  9.61$\pm$0.05 &  9.31$\pm$0.06 &    $<$0.07            &    $<$0.24            &       1.40$\pm$0.11   &       4.32$\pm$0.34  \\     
NGC~4138         & 12.46$\pm$0.16 & 12.16$\pm$0.15 & 11.32$\pm$0.16 &  9.90$\pm$0.01 &  9.20$\pm$0.01 &  9.03$\pm$0.02 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~07148        &    \nodata     & 15.31$\pm$0.18 &    \nodata     & 12.52$\pm$0.05 & 11.91$\pm$0.05 & 11.69$\pm$0.08 &    $<$0.31            &    $<$0.29            &       0.35$\pm$0.07   &       0.78$\pm$0.14  \\     
NGC~4150         & 12.72$\pm$0.13 & 12.44$\pm$0.13 & 11.64$\pm$0.13 &  9.92$\pm$0.01 &  9.25$\pm$0.01 &  8.99$\pm$0.02 &    $<$0.11            &    $<$0.10            &       1.21$\pm$0.10   &       2.39$\pm$0.17  \\     
VII~Zw~173       &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.08            &    $<$0.15            &       0.49$\pm$0.08   &       1.11$\pm$0.18  \\     
UGC~07176        & 16.44$\pm$0.36 & 16.60$\pm$0.20 & 15.81$\pm$0.28 &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~07178        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4157         & 12.48$\pm$0.10 & 12.15$\pm$0.10 & 11.35$\pm$0.10 &  8.56$\pm$0.02 &  7.59$\pm$0.02 &  7.36$\pm$0.02 &       1.75$\pm$0.04   &       2.17$\pm$0.03   &      17.70$\pm$0.05   &      49.90$\pm$0.18  \\     
IC~3033          &    \nodata     & 14.92$\pm$0.15 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~07184        &    \nodata     & 14.33$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~07196        &    \nodata     & 15.09$\pm$0.18 &    \nodata     & 11.32$\pm$0.02 & 10.63$\pm$0.03 & 10.25$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4165         & 14.59$\pm$0.14 & 14.38$\pm$0.11 & 13.54$\pm$0.13 & 11.03$\pm$0.03 & 11.05$\pm$0.08 & 10.50$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4168         & 12.58$\pm$0.05 & 12.11$\pm$0.05 & 11.18$\pm$0.05 &  9.36$\pm$0.01 &  8.69$\pm$0.02 &  8.44$\pm$0.02 &    $<$0.04            &    $<$0.04            &    $<$0.04            &       0.66$\pm$0.16  \\     
IC~3046          &    \nodata     & 15.29$\pm$0.18 &    \nodata     & 12.33$\pm$0.03 & 11.61$\pm$0.05 & 11.30$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4192A        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4187         &    \nodata     & 14.18$\pm$0.15 &    \nodata     & 10.79$\pm$0.02 & 10.09$\pm$0.02 &  9.77$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4189         &    \nodata     & 12.51$\pm$0.06 & 11.74$\pm$0.08 &  9.95$\pm$0.03 &  9.33$\pm$0.04 &  8.91$\pm$0.04 &       0.27$\pm$0.03   &       0.40$\pm$0.03   &       3.05$\pm$0.37   &       8.93$\pm$0.62  \\     
MESSIER~098      & 11.25$\pm$0.12 & 10.95$\pm$0.08 & 10.14$\pm$0.08 &  7.82$\pm$0.02 &  7.10$\pm$0.02 &  6.89$\pm$0.02 &       0.65$\pm$0.16   &       0.36$\pm$0.09   &       7.19$\pm$1.80   &      23.20$\pm$5.79  \\     
NGC~4193         &    \nodata     & 13.18$\pm$0.07 & 12.31$\pm$0.09 & 10.31$\pm$0.02 &  9.51$\pm$0.02 &  9.32$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4186         &    \nodata     & 14.65$\pm$0.19 &    \nodata     & 11.64$\pm$0.03 & 10.96$\pm$0.05 & 10.56$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~07242        &    \nodata     & 14.60$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~07249        & 15.17$\pm$0.14 & 15.43$\pm$0.11 & 14.73$\pm$0.13 &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~3059          & 14.78$\pm$0.25 & 14.70$\pm$0.20 & 14.19$\pm$0.23 &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
VCC~0132         &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~3066          &    \nodata     & 15.58$\pm$0.13 &    \nodata     & 13.70$\pm$0.06 & 13.54$\pm$0.14 & 13.18$\pm$0.17 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4206         & 12.81$\pm$0.11 & 12.82$\pm$0.10 & 12.15$\pm$0.10 & 10.32$\pm$0.03 &  9.55$\pm$0.03 &  9.39$\pm$0.05 &       0.10$\pm$0.03   &    $<$0.25            &       0.63$\pm$0.06   &       2.37$\pm$0.26  \\     
IC~3073          &    \nodata     & 15.19$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4216         & 11.51$\pm$0.09 & 10.99$\pm$0.08 & 10.01$\pm$0.08 &  7.53$\pm$0.02 &  6.78$\pm$0.02 &  6.52$\pm$0.02 &    $<$0.12            &    $<$0.20            &       2.27$\pm$0.57   &      12.80$\pm$3.20  \\     
NGC~4222         &    \nodata     & 13.86$\pm$0.15 &    \nodata     & 11.37$\pm$0.01 & 10.64$\pm$0.02 & 10.33$\pm$0.02 &    $<$0.13            &    $<$0.14            &       0.99$\pm$0.08   &       3.19$\pm$0.26  \\     
NGC~4226         &    \nodata     & 14.36$\pm$0.18 &    \nodata     & 11.18$\pm$0.02 & 10.46$\pm$0.03 & 10.11$\pm$0.03 &       0.18$\pm$0.04   &       0.37$\pm$0.03   &       3.29$\pm$0.20   &   $<$11.00           \\     
NGC~4236         &    \nodata     & 10.05$\pm$0.17 &  9.63$\pm$0.18 &  9.91$\pm$0.03 &  9.17$\pm$0.04 &  9.01$\pm$0.05 &       0.11$\pm$0.02   &       0.57$\pm$0.09   &       3.98$\pm$0.60   &      10.00$\pm$1.50  \\     
UGC~07301        &    \nodata     & 15.49$\pm$0.19 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4231         &    \nodata     & 14.27$\pm$0.16 &    \nodata     & 12.13$\pm$0.03 & 11.33$\pm$0.04 & 11.09$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4232         &    \nodata     & 14.43$\pm$0.18 &    \nodata     & 11.57$\pm$0.03 & 10.80$\pm$0.03 & 10.78$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~07325        &    \nodata     & 15.11$\pm$0.18 &    \nodata     & 12.30$\pm$0.03 & 11.55$\pm$0.04 & 11.36$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4242         &    \nodata     & 11.37$\pm$0.16 & 10.83$\pm$0.17 &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4248         &    \nodata     & 13.12$\pm$0.08 & 12.53$\pm$0.09 & 11.45$\pm$0.02 & 10.88$\pm$0.03 & 10.59$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
MESSIER~099      & 10.45$\pm$0.09 & 10.44$\pm$0.08 &  9.87$\pm$0.08 &  7.89$\pm$0.02 &  7.25$\pm$0.03 &  6.93$\pm$0.03 &       3.72$\pm$0.04   &       4.48$\pm$0.05   &      34.80$\pm$0.06   &      92.80$\pm$0.18  \\     
MESSIER~106      &    \nodata     &  9.10$\pm$0.07 &  8.41$\pm$0.08 &  6.38$\pm$0.02 &  5.72$\pm$0.02 &  5.46$\pm$0.02 &       2.25$\pm$0.34   &       2.81$\pm$0.42   &      21.60$\pm$3.24   &      78.40$\pm$11.80 \\     
NGC~4262         & 13.00$\pm$0.09 & 12.49$\pm$0.09 & 11.55$\pm$0.09 &  9.28$\pm$0.01 &  8.60$\pm$0.01 &  8.36$\pm$0.02 &       0.13$\pm$0.02   &    $<$0.04            &       0.18$\pm$0.03   &       0.39$\pm$0.12  \\     
NGC~4274         & 11.78$\pm$0.13 & 11.34$\pm$0.13 & 10.41$\pm$0.13 &  8.02$\pm$0.02 &  7.32$\pm$0.02 &  7.03$\pm$0.02 &       0.31$\pm$0.04   &       0.43$\pm$0.04   &       4.35$\pm$0.30   &      13.30$\pm$1.86  \\     
NGC~4278         & 11.54$\pm$0.13 & 11.09$\pm$0.13 & 10.16$\pm$0.13 &  8.09$\pm$0.01 &  7.41$\pm$0.01 &  7.18$\pm$0.01 &    $<$0.19            &    $<$0.08            &       0.56$\pm$0.11   &       1.57$\pm$0.19  \\     
UGC~07387        &    \nodata     & 15.21$\pm$0.18 &    \nodata     & 11.81$\pm$0.04 & 11.16$\pm$0.05 & 10.74$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4283         & 13.47$\pm$0.13 & 13.00$\pm$0.13 & 12.07$\pm$0.13 & 10.01$\pm$0.01 &  9.34$\pm$0.02 &  9.13$\pm$0.02 &    $<$0.05            &    $<$0.04            &    $<$0.03            &    $<$0.08           \\     
NGC~4286         &    \nodata     & 14.10$\pm$0.20 &    \nodata     & 11.77$\pm$0.05 & 11.15$\pm$0.05 & 10.82$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4292         & 13.49$\pm$0.15 & 13.09$\pm$0.15 & 12.21$\pm$0.15 & 10.40$\pm$0.02 &  9.75$\pm$0.02 &  9.55$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4298         &    \nodata     & 12.04$\pm$0.08 & 11.34$\pm$0.09 &  9.43$\pm$0.01 &  8.66$\pm$0.01 &  8.47$\pm$0.01 &       0.97$\pm$0.05   &       1.11$\pm$0.05   &       6.69$\pm$0.04   &      25.70$\pm$0.09  \\     
UGC~07411        &    \nodata     & 14.64$\pm$0.13 &    \nodata     & 12.08$\pm$0.04 & 11.36$\pm$0.04 & 11.20$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~0783          &    \nodata     & 14.60$\pm$0.20 &    \nodata     & 11.82$\pm$0.05 & 11.19$\pm$0.07 & 11.06$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~07425        &    \nodata     &    \nodata     &    \nodata     & 13.63$\pm$0.08 & 13.03$\pm$0.13 & 12.83$\pm$0.14 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4303         & 10.07$\pm$0.11 & 10.18$\pm$0.09 &  9.65$\pm$0.09 &  7.73$\pm$0.02 &  7.09$\pm$0.02 &  6.84$\pm$0.03 &       3.21$\pm$0.05   &       4.90$\pm$0.06   &      37.50$\pm$0.08   &      79.70$\pm$0.10  \\     
VCC~0530         &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4310         &    \nodata     & 13.22$\pm$0.15 &    \nodata     & 10.62$\pm$0.02 & 10.01$\pm$0.03 &  9.68$\pm$0.03 &       0.11$\pm$0.03   &    $<$0.23            &       0.81$\pm$0.11   &       2.49$\pm$0.20  \\     
NGC~4301         &    \nodata     & 13.40$\pm$0.08 & 12.99$\pm$0.09 & 12.14$\pm$0.06 & 11.94$\pm$0.09 & 11.20$\pm$0.10 &    $<$0.18            &    $<$0.35            &       0.55$\pm$0.06   &       1.05$\pm$0.15  \\     
NGC~4312         &    \nodata     & 12.53$\pm$0.10 & 11.72$\pm$0.11 &  9.69$\pm$0.03 &  9.02$\pm$0.03 &  8.79$\pm$0.04 &       0.21$\pm$0.03   &       0.27$\pm$0.04   &       2.14$\pm$0.11   &       6.44$\pm$0.45  \\     
NGC~4314         & 11.72$\pm$0.16 & 11.43$\pm$0.15 & 10.58$\pm$0.15 &  8.40$\pm$0.02 &  7.72$\pm$0.02 &  7.45$\pm$0.02 &       0.17$\pm$0.05   &       0.36$\pm$0.03   &       3.79$\pm$0.27   &       7.14$\pm$0.43  \\     
NGC~4321         & 10.04$\pm$0.11 & 10.05$\pm$0.08 &  9.35$\pm$0.08 &  7.46$\pm$0.03 &  6.82$\pm$0.04 &  6.59$\pm$0.04 &       2.48$\pm$0.04   &       3.22$\pm$0.05   &      25.90$\pm$0.06   &      69.20$\pm$0.14  \\     
NGC~4323         &    \nodata     & 14.81$\pm$0.11 & 13.94$\pm$0.13 & 12.88$\pm$0.05 & 12.43$\pm$0.09 & 12.14$\pm$0.10 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4328         &    \nodata     & 14.04$\pm$0.13 &    \nodata     & 12.01$\pm$0.03 & 11.45$\pm$0.05 & 11.46$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4344         &    \nodata     & 13.34$\pm$0.12 &    \nodata     & 11.35$\pm$0.01 & 10.67$\pm$0.02 & 10.48$\pm$0.02 &    $<$0.17            &       0.14$\pm$0.05   &       0.47$\pm$0.05   &       1.89$\pm$0.17  \\     
NGC~4371         & 12.35$\pm$0.09 & 11.79$\pm$0.09 & 10.81$\pm$0.09 &  8.60$\pm$0.01 &  7.95$\pm$0.02 &  7.72$\pm$0.02 &    $<$0.03            &    $<$0.05            &    $<$0.05            &    $<$0.16           \\     
MESSIER~084      & 10.62$\pm$0.05 & 10.09$\pm$0.05 &  9.11$\pm$0.05 &  7.12$\pm$0.02 &  6.47$\pm$0.02 &  6.22$\pm$0.02 &       0.17$\pm$0.03   &    $<$0.27            &       0.50$\pm$0.06   &       0.98$\pm$0.22  \\     
IC~3305          &    \nodata     & 15.12$\pm$0.18 &    \nodata     & 13.59$\pm$0.10 & 13.11$\pm$0.15 & 12.95$\pm$0.22 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4379         & 13.05$\pm$0.06 & 12.63$\pm$0.06 & 11.72$\pm$0.06 &  9.65$\pm$0.01 &  8.96$\pm$0.02 &  8.77$\pm$0.02 &    $<$0.03            &    $<$0.04            &    $<$0.05            &    $<$0.13           \\     
IC~0787          &    \nodata     & 15.20$\pm$0.13 &    \nodata     & 11.51$\pm$0.03 & 10.92$\pm$0.04 & 10.56$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4383         & 12.41$\pm$0.10 & 12.67$\pm$0.10 & 12.12$\pm$0.10 & 10.40$\pm$0.01 &  9.77$\pm$0.02 &  9.49$\pm$0.02 &       0.32$\pm$0.05   &       1.06$\pm$0.06   &       8.40$\pm$0.04   &      12.70$\pm$0.14  \\     
IC~3311          &    \nodata     & 14.87$\pm$0.12 &    \nodata     & 13.09$\pm$0.04 & 11.81$\pm$0.05 & 12.01$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
CGCG~014-032     &    \nodata     & 14.52$\pm$0.18 &    \nodata     & 11.84$\pm$0.03 & 11.17$\pm$0.02 & 11.15$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4387         & 13.42$\pm$0.05 & 13.01$\pm$0.05 & 12.12$\pm$0.05 & 10.04$\pm$0.01 &  9.34$\pm$0.02 &  9.15$\pm$0.02 &    $<$0.03            &    $<$0.05            &    $<$0.05            &    $<$0.18           \\     
Tol~65           &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4388         & 11.91$\pm$0.09 & 11.76$\pm$0.09 & 11.02$\pm$0.09 &  8.98$\pm$0.02 &  8.25$\pm$0.03 &  8.00$\pm$0.03 &       1.06$\pm$0.03   &       3.42$\pm$0.07   &      10.10$\pm$0.03   &      17.40$\pm$0.18  \\     
NGC~4395         &    \nodata     & 10.64$\pm$0.15 & 10.18$\pm$0.17 & 10.66$\pm$0.03 & 10.25$\pm$0.05 &  9.98$\pm$0.06 &    $<$0.11            &       0.17$\pm$0.04   &       4.21$\pm$1.05   &      12.90$\pm$3.23  \\     
IC~3330          &    \nodata     & 14.90$\pm$0.18 &    \nodata     & 12.21$\pm$0.04 & 11.56$\pm$0.04 & 11.32$\pm$0.06 &    $<$0.10            &    $<$0.11            &       0.27$\pm$0.05   &       1.00$\pm$0.15  \\     
NGC~4396         & 12.94$\pm$0.13 & 13.06$\pm$0.11 & 12.58$\pm$0.12 & 11.06$\pm$0.05 & 10.45$\pm$0.07 & 10.34$\pm$0.08 &    $<$0.10            &    $<$0.22            &       1.15$\pm$0.10   &       3.90$\pm$0.27  \\     
NGC~4405         &    \nodata     & 13.03$\pm$0.13 &    \nodata     & 10.28$\pm$0.02 &  9.58$\pm$0.02 &  9.38$\pm$0.03 &       0.12$\pm$0.03   &    $<$0.16            &       1.44$\pm$0.10   &       4.56$\pm$0.27  \\     
NGC~4402         &    \nodata     & 12.55$\pm$0.05 &    \nodata     &  9.60$\pm$0.01 &  8.62$\pm$0.01 &  8.48$\pm$0.01 &       0.79$\pm$0.05   &       0.64$\pm$0.05   &       5.43$\pm$0.04   &      17.50$\pm$0.14  \\     
MESSIER~086      & 10.32$\pm$0.05 &  9.83$\pm$0.05 &  8.90$\pm$0.05 &  7.01$\pm$0.02 &  6.33$\pm$0.03 &  6.10$\pm$0.03 &       0.16$\pm$0.04   &    $<$0.06            &       0.11$\pm$0.03   &       0.33$\pm$0.07  \\     
NGC~4414         & 11.12$\pm$0.13 & 10.96$\pm$0.13 & 10.12$\pm$0.13 &  7.93$\pm$0.01 &  7.23$\pm$0.01 &  6.95$\pm$0.01 &       3.00$\pm$0.06   &       3.76$\pm$0.06   &      30.10$\pm$0.10   &      69.10$\pm$0.08  \\     
NGC~4407         &    \nodata     & 12.99$\pm$0.13 & 12.25$\pm$0.16 & 10.62$\pm$0.03 & 10.11$\pm$0.04 &  9.80$\pm$0.04 &    $<$0.19            &    $<$0.22            &       1.04$\pm$0.08   &       3.19$\pm$0.26  \\     
IC~3356          &    \nodata     & 15.19$\pm$0.15 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~3355          & 14.94$\pm$0.14 & 15.18$\pm$0.10 & 14.86$\pm$0.12 &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~3358          &    \nodata     & 14.28$\pm$0.13 &    \nodata     & 12.27$\pm$0.08 & 11.50$\pm$0.10 & 11.45$\pm$0.16 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~380-G029     &    \nodata     & 14.96$\pm$0.21 &    \nodata     & 13.35$\pm$0.08 & 12.88$\pm$0.11 & 12.69$\pm$0.21 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4419         & 12.42$\pm$0.10 & 12.08$\pm$0.10 & 11.16$\pm$0.10 &  8.78$\pm$0.01 &  8.04$\pm$0.01 &  7.74$\pm$0.01 &       0.72$\pm$0.03   &       1.69$\pm$0.05   &       7.67$\pm$0.04   &      15.60$\pm$0.15  \\     
NGC~4421         & 12.81$\pm$0.12 & 12.47$\pm$0.11 & 11.60$\pm$0.11 &  9.71$\pm$0.01 &  9.04$\pm$0.02 &  8.80$\pm$0.02 &    $<$0.04            &    $<$0.04            &    $<$0.04            &    $<$0.07           \\     
IC~3363          &    \nodata     & 15.31$\pm$0.07 &    \nodata     & 13.64$\pm$0.08 & 13.09$\pm$0.12 & 12.75$\pm$0.13 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~07553        &    \nodata     &    \nodata     &    \nodata     & 14.09$\pm$0.08 & 13.59$\pm$0.09 & 13.44$\pm$0.20 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~0792          &    \nodata     & 14.80$\pm$0.13 &    \nodata     & 12.24$\pm$0.04 & 11.59$\pm$0.05 & 11.26$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~3365          &    \nodata     & 14.36$\pm$0.15 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4425         & 13.12$\pm$0.09 & 12.73$\pm$0.08 & 11.83$\pm$0.08 &  9.88$\pm$0.01 &  9.26$\pm$0.02 &  9.01$\pm$0.03 &    $<$0.03            &    $<$0.05            &    $<$0.06            &    $<$0.17           \\     
NGC~4431         & 14.17$\pm$0.09 & 13.74$\pm$0.05 & 12.89$\pm$0.07 & 11.22$\pm$0.03 & 10.54$\pm$0.04 & 10.31$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4435         & 12.23$\pm$0.05 & 11.74$\pm$0.05 & 10.80$\pm$0.05 &  8.42$\pm$0.01 &  7.16$\pm$0.01 &  7.30$\pm$0.02 &       0.12$\pm$0.03   &    $<$0.30            &       1.85$\pm$0.28   &    $<$7.50           \\     
NGC~4436         & 14.20$\pm$0.09 & 13.91$\pm$0.05 & 12.98$\pm$0.07 & 11.52$\pm$0.03 & 10.86$\pm$0.03 & 10.75$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4438         & 11.37$\pm$0.11 & 11.02$\pm$0.07 & 10.17$\pm$0.07 &  8.25$\pm$0.02 &  7.56$\pm$0.02 &  7.26$\pm$0.02 &       0.17$\pm$0.02   &    $<$0.15            &       4.28$\pm$0.43   &      12.10$\pm$1.21  \\     
NGC~4440         &    \nodata     & 12.70$\pm$0.08 & 11.72$\pm$0.09 &  9.82$\pm$0.01 &  9.14$\pm$0.02 &  8.91$\pm$0.02 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~0794          &    \nodata     & 14.07$\pm$0.07 &    \nodata     & 11.69$\pm$0.07 & 10.70$\pm$0.06 & 10.76$\pm$0.12 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~3381          &    \nodata     & 14.42$\pm$0.12 &    \nodata     & 11.67$\pm$0.05 & 10.97$\pm$0.06 & 11.05$\pm$0.12 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4450         &    \nodata     & 10.90$\pm$0.08 & 10.08$\pm$0.08 &  7.94$\pm$0.02 &  7.22$\pm$0.02 &  7.05$\pm$0.03 &       0.11$\pm$0.02   &    $<$0.13            &       1.34$\pm$0.09   &       6.95$\pm$0.35  \\     
UGC~07604        &    \nodata     &    \nodata     &    \nodata     & 14.13$\pm$0.10 & 13.02$\pm$0.09 & 12.90$\pm$0.13 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~3393          &    \nodata     & 14.85$\pm$0.08 &    \nodata     & 12.55$\pm$0.04 & 11.85$\pm$0.05 & 11.75$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4452         & 13.27$\pm$0.07 & 12.87$\pm$0.06 & 11.98$\pm$0.07 &  9.95$\pm$0.02 &  9.21$\pm$0.02 &  9.07$\pm$0.03 &    $<$0.03            &    $<$0.04            &    $<$0.03            &    $<$0.10           \\     
NGC~4454         & 12.95$\pm$0.16 & 12.72$\pm$0.15 & 11.87$\pm$0.15 & 10.01$\pm$0.02 &  9.33$\pm$0.02 &  9.05$\pm$0.04 &    $<$0.11            &    $<$0.23            &       0.30$\pm$0.07   &       1.57$\pm$0.16  \\     
NGC~4458         & 13.27$\pm$0.04 & 12.93$\pm$0.04 & 12.07$\pm$0.04 & 10.22$\pm$0.01 &  9.57$\pm$0.02 &  9.31$\pm$0.02 &          \nodata      &    $<$0.06            &    $<$0.03            &    $<$0.14           \\     
NGC~4461         & 12.56$\pm$0.05 & 12.09$\pm$0.05 & 11.19$\pm$0.05 &  8.97$\pm$0.01 &  8.24$\pm$0.01 &  8.01$\pm$0.01 &          \nodata      &    $<$0.04            &    $<$0.02            &    $<$0.09           \\     
IC~0796          &    \nodata     & 14.07$\pm$0.13 &    \nodata     & 11.25$\pm$0.02 & 10.60$\pm$0.03 & 10.34$\pm$0.03 &    $<$0.12            &    $<$0.15            &       0.59$\pm$0.05   &       1.46$\pm$0.16  \\     
IC~3418          &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4473         & 11.60$\pm$0.04 & 11.16$\pm$0.04 & 10.20$\pm$0.04 &  8.04$\pm$0.02 &  7.40$\pm$0.02 &  7.16$\pm$0.02 &          \nodata      &          \nodata      &    $<$0.06            &    $<$0.11           \\     
NGC~4476         & 13.28$\pm$0.04 & 13.01$\pm$0.03 & 12.19$\pm$0.03 & 10.38$\pm$0.01 &  9.72$\pm$0.02 &  9.47$\pm$0.02 &    $<$0.13            &    $<$0.13            &       0.55$\pm$0.06   &       1.74$\pm$0.21  \\     
NGC~4477         & 11.98$\pm$0.05 & 11.38$\pm$0.05 & 10.42$\pm$0.05 &  8.28$\pm$0.01 &  7.60$\pm$0.01 &  7.35$\pm$0.01 &    $<$0.16            &    $<$0.19            &       0.54$\pm$0.06   &       1.18$\pm$0.19  \\     
NGC~4478         & 12.82$\pm$0.03 & 12.36$\pm$0.03 & 11.45$\pm$0.03 &  9.25$\pm$0.01 &  8.56$\pm$0.01 &  8.35$\pm$0.01 &    $<$0.04            &    $<$0.06            &    $<$0.04            &    $<$0.08           \\     
NGC~4479         & 13.73$\pm$0.07 & 13.40$\pm$0.06 & 12.44$\pm$0.06 & 10.64$\pm$0.02 & 10.02$\pm$0.03 &  9.77$\pm$0.03 &    $<$0.03            &    $<$0.06            &    $<$0.03            &    $<$0.15           \\     
NGC~4485         & 12.10$\pm$0.07 & 12.32$\pm$0.05 & 11.93$\pm$0.07 & 11.01$\pm$0.03 & 10.44$\pm$0.04 & 10.58$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4490         & 10.03$\pm$0.06 & 10.22$\pm$0.06 &  9.79$\pm$0.06 &  8.21$\pm$0.02 &  7.64$\pm$0.02 &  7.35$\pm$0.03 &       1.85$\pm$0.03   &       4.95$\pm$0.05   &      47.80$\pm$0.06   &      85.90$\pm$0.19  \\     
MESSIER~087      & 10.16$\pm$0.04 &  9.59$\pm$0.04 &  8.63$\pm$0.04 &  6.72$\pm$0.02 &  6.07$\pm$0.02 &  5.81$\pm$0.02 &       0.23$\pm$0.04   &    $<$0.24            &       0.39$\pm$0.05   &    $<$1.02           \\     
NGC~4491         &    \nodata     & 13.50$\pm$0.20 & 12.55$\pm$0.22 & 10.69$\pm$0.03 & 10.06$\pm$0.04 &  9.88$\pm$0.05 &    $<$0.12            &       0.42$\pm$0.02   &       2.77$\pm$0.17   &       3.49$\pm$0.31  \\     
CGCG~014-054     &    \nodata     & 14.80$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~3446          &    \nodata     & 15.63$\pm$0.11 &    \nodata     & 14.55$\pm$0.12 & 14.13$\pm$0.19 & 14.05$\pm$0.31 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4497         & 13.44$\pm$0.12 & 13.19$\pm$0.10 & 12.47$\pm$0.11 & 10.61$\pm$0.03 &  9.94$\pm$0.04 &  9.74$\pm$0.05 &    $<$0.03            &    $<$0.05            &    $<$0.02            &    $<$0.35           \\     
IC~3457          &    \nodata     & 14.69$\pm$0.08 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~3459          &    \nodata     & 14.83$\pm$0.08 &    \nodata     & 13.40$\pm$0.08 & 13.19$\pm$0.09 & 12.63$\pm$0.14 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4503         & 12.66$\pm$0.08 & 12.05$\pm$0.08 & 11.07$\pm$0.08 &  8.82$\pm$0.01 &  8.14$\pm$0.02 &  7.89$\pm$0.02 &    $<$0.03            &    $<$0.03            &    $<$0.04            &    $<$0.19           \\     
NGC~4506         &    \nodata     & 13.63$\pm$0.13 &    \nodata     & 11.04$\pm$0.03 & 10.52$\pm$0.04 & 10.26$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~3467          &    \nodata     & 15.28$\pm$0.13 &    \nodata     & 13.97$\pm$0.09 & 13.50$\pm$0.13 & 13.55$\pm$0.25 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~07710        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4528         & 13.39$\pm$0.09 & 12.97$\pm$0.09 & 12.06$\pm$0.09 &  9.88$\pm$0.01 &  9.14$\pm$0.01 &  8.97$\pm$0.02 &    $<$0.04            &    $<$0.06            &    $<$0.04            &    $<$0.15           \\     
NGC~4531         &    \nodata     & 12.42$\pm$0.15 &    \nodata     &  9.59$\pm$0.02 &  8.99$\pm$0.02 &  8.76$\pm$0.03 &    $<$0.14            &    $<$0.20            &       0.35$\pm$0.05   &       1.75$\pm$0.24  \\     
NGC~4536         & 11.14$\pm$0.09 & 11.16$\pm$0.08 & 10.55$\pm$0.08 &  8.50$\pm$0.02 &  7.88$\pm$0.03 &  7.52$\pm$0.03 &       1.60$\pm$0.04   &       3.90$\pm$0.07   &      28.70$\pm$0.04   &      44.60$\pm$0.21  \\     
UGC~07748        &    \nodata     & 15.30$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4546         & 11.89$\pm$0.13 & 11.30$\pm$0.13 & 10.32$\pm$0.13 &  8.31$\pm$0.01 &  7.64$\pm$0.01 &  7.39$\pm$0.02 &    $<$0.03            &       0.14$\pm$0.07   &       0.26$\pm$0.04   &       0.89$\pm$0.22  \\     
NGC~4550         & 12.97$\pm$0.05 & 12.56$\pm$0.05 & 11.68$\pm$0.05 &  9.55$\pm$0.01 &  8.87$\pm$0.01 &  8.69$\pm$0.02 &    $<$0.03            &    $<$0.07            &       0.14$\pm$0.03   &       0.25$\pm$0.09  \\     
NGC~4551         & 13.49$\pm$0.05 & 12.97$\pm$0.05 & 12.02$\pm$0.05 &  9.78$\pm$0.01 &  9.11$\pm$0.01 &  8.87$\pm$0.02 &    $<$0.03            &    $<$0.07            &    $<$0.04            &    $<$0.15           \\     
MESSIER~089      & 11.29$\pm$0.05 & 10.73$\pm$0.05 &  9.75$\pm$0.05 &  7.62$\pm$0.02 &  6.94$\pm$0.02 &  6.73$\pm$0.02 &       0.13$\pm$0.06   &    $<$0.05            &       0.16$\pm$0.05   &       0.53$\pm$0.06  \\     
NGC~4559         &    \nodata     & 10.46$\pm$0.11 & 10.01$\pm$0.12 &  8.41$\pm$0.03 &  7.83$\pm$0.05 &  7.58$\pm$0.05 &       0.49$\pm$0.12   &       0.73$\pm$0.18   &       9.69$\pm$2.42   &      27.10$\pm$6.76  \\     
PGC~42042        &    \nodata     &    \nodata     &    \nodata     & 11.45$\pm$0.04 & 10.82$\pm$0.05 & 10.53$\pm$0.06 &    $<$0.12            &       0.35$\pm$0.03   &       1.80$\pm$0.11   &       3.01$\pm$0.30  \\     
NGC~4564         & 12.51$\pm$0.05 & 12.05$\pm$0.05 & 11.12$\pm$0.05 &  8.87$\pm$0.01 &  8.09$\pm$0.01 &  7.94$\pm$0.02 &    $<$0.04            &    $<$0.05            &    $<$0.06            &    $<$0.19           \\     
NGC~4567         & 12.25$\pm$0.11 & 12.06$\pm$0.07 & 11.31$\pm$0.09 &  9.19$\pm$0.02 &  8.57$\pm$0.03 &  8.30$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~3583          &    \nodata     & 13.31$\pm$0.15 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.10            &    $<$0.13            &       0.49$\pm$0.06   &    $<$3.87           \\     
IC~3587          &    \nodata     &    \nodata     &    \nodata     & 12.57$\pm$0.04 & 11.68$\pm$0.04 & 11.25$\pm$0.04 &    $<$0.08            &    $<$0.15            &       0.48$\pm$0.05   &       1.44$\pm$0.16  \\     
NGC~4569         & 10.56$\pm$0.09 & 10.26$\pm$0.08 &  9.54$\pm$0.08 &  7.50$\pm$0.02 &  6.79$\pm$0.02 &  6.58$\pm$0.03 &       0.75$\pm$0.19   &       1.28$\pm$0.32   &       9.19$\pm$2.30   &      27.30$\pm$6.83  \\     
NGC~4559A        &    \nodata     & 15.10$\pm$0.18 &    \nodata     & 12.20$\pm$0.03 & 11.51$\pm$0.04 & 11.15$\pm$0.04 &    $<$0.17            &    $<$0.22            &       0.69$\pm$0.14   &       1.58$\pm$0.29  \\     
IC~3598          &    \nodata     & 14.74$\pm$0.18 &    \nodata     & 11.68$\pm$0.02 & 10.97$\pm$0.03 & 10.64$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
MESSIER~058      & 10.80$\pm$0.08 & 10.48$\pm$0.08 &  9.66$\pm$0.08 &  7.37$\pm$0.02 &  6.71$\pm$0.03 &  6.49$\pm$0.03 &       1.11$\pm$0.05   &       0.76$\pm$0.06   &       5.85$\pm$0.06   &      20.90$\pm$0.27  \\     
NGC~4584         &    \nodata     & 13.77$\pm$0.15 &    \nodata     & 11.15$\pm$0.03 & 10.56$\pm$0.04 & 10.46$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4594         &  9.51$\pm$0.08 &  8.98$\pm$0.06 &  8.00$\pm$0.06 &  5.89$\pm$0.01 &  5.21$\pm$0.01 &  4.96$\pm$0.02 &       0.74$\pm$0.18   &       0.50$\pm$0.12   &       4.26$\pm$1.06   &      22.90$\pm$5.71  \\     
NGC~4612         &    \nodata     & 11.90$\pm$0.20 &    \nodata     &  9.42$\pm$0.01 &  8.82$\pm$0.02 &  8.56$\pm$0.03 &    $<$0.03            &    $<$0.04            &    $<$0.04            &    $<$0.09           \\     
NGC~4618         & 11.03$\pm$0.04 & 11.22$\pm$0.04 & 10.78$\pm$0.04 &  9.51$\pm$0.03 &  8.79$\pm$0.04 &  8.66$\pm$0.06 &       0.40$\pm$0.03   &       0.45$\pm$0.04   &       4.92$\pm$0.04   &      13.10$\pm$0.17  \\     
NGC~4625         & 12.74$\pm$0.06 & 12.92$\pm$0.04 & 12.35$\pm$0.04 & 10.65$\pm$0.03 &  9.93$\pm$0.04 &  9.74$\pm$0.05 &       0.12$\pm$0.03   &       0.19$\pm$0.02   &       1.20$\pm$0.13   &       3.58$\pm$0.25  \\     
NGC~4627         & 13.16$\pm$0.15 & 13.06$\pm$0.13 & 12.43$\pm$0.13 &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4631         &    \nodata     &  9.75$\pm$0.16 &  9.19$\pm$0.16 &  7.53$\pm$0.02 &  6.83$\pm$0.03 &  6.47$\pm$0.02 &       5.48$\pm$0.82   &       9.65$\pm$1.45   &      82.90$\pm$12.40  &     209.00$\pm$31.30 \\     
NGC~4623         &    \nodata     & 13.24$\pm$0.15 &    \nodata     & 10.31$\pm$0.02 &  9.64$\pm$0.02 &  9.47$\pm$0.04 &    $<$0.05            &    $<$0.05            &    $<$0.02            &    $<$0.12           \\     
NGC~4656         &    \nodata     & 10.96$\pm$0.09 & 10.52$\pm$0.10 &    \nodata     &    \nodata     &    \nodata     &       0.10$\pm$0.01   &       0.30$\pm$0.04   &       5.90$\pm$0.89   &      11.50$\pm$1.72  \\     
NGC~4665         &    \nodata     & 11.50$\pm$0.11 & 10.50$\pm$0.20 &  8.34$\pm$0.01 &  7.68$\pm$0.02 &  7.43$\pm$0.03 &    $<$0.02            &    $<$0.05            &    $<$0.03            &    $<$0.05           \\     
NGC~4691         & 11.59$\pm$0.14 & 11.66$\pm$0.13 & 11.08$\pm$0.13 &  9.39$\pm$0.01 &  8.75$\pm$0.02 &  8.54$\pm$0.03 &       0.83$\pm$0.04   &       3.09$\pm$0.10   &      14.40$\pm$0.05   &      21.60$\pm$0.12  \\     
DDO~149          &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~07982        &    \nodata     & 14.03$\pm$0.15 &    \nodata     & 11.28$\pm$0.02 & 10.57$\pm$0.02 & 10.17$\pm$0.05 &    $<$0.12            &    $<$0.28            &       0.25$\pm$0.04   &       1.08$\pm$0.16  \\     
UGC~07991        &    \nodata     & 14.79$\pm$0.18 &    \nodata     & 12.61$\pm$0.03 & 11.64$\pm$0.05 & 11.61$\pm$0.09 &    $<$0.10            &    $<$0.19            &       0.24$\pm$0.04   &    $<$0.58           \\     
NGC~4736         &  9.15$\pm$0.13 &  8.99$\pm$0.13 &  8.24$\pm$0.13 &  6.03$\pm$0.01 &  5.35$\pm$0.02 &  5.11$\pm$0.02 &       4.77$\pm$0.72   &       6.83$\pm$1.02   &      62.40$\pm$9.36   &     135.00$\pm$20.30 \\     
NGC~4753         & 11.26$\pm$0.10 & 10.85$\pm$0.10 &  9.95$\pm$0.10 &  7.65$\pm$0.02 &  6.97$\pm$0.02 &  6.72$\pm$0.03 &       0.31$\pm$0.04   &       0.29$\pm$0.06   &       2.44$\pm$0.15   &       9.01$\pm$0.63  \\     
UGC~08013        &    \nodata     & 15.20$\pm$0.20 &    \nodata     & 12.92$\pm$0.05 & 12.18$\pm$0.07 & 12.16$\pm$0.10 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4771         &    \nodata     & 12.92$\pm$0.15 &    \nodata     &  9.96$\pm$0.01 &  9.28$\pm$0.01 &  9.01$\pm$0.02 &       0.13$\pm$0.03   &    $<$0.15            &       0.89$\pm$0.06   &       3.88$\pm$0.23  \\     
NGC~4772         & 12.29$\pm$0.15 & 11.96$\pm$0.15 & 11.04$\pm$0.15 &  9.16$\pm$0.02 &  8.53$\pm$0.02 &  8.36$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
DDO~154          & 13.67$\pm$0.19 & 13.94$\pm$0.18 & 13.61$\pm$0.19 & 14.79$\pm$0.14 & 14.33$\pm$0.22 & 15.35$\pm$1.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4787         &    \nodata     & 15.44$\pm$0.18 &    \nodata     & 12.19$\pm$0.04 & 11.70$\pm$0.05 & 11.40$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4789         &    \nodata     & 13.12$\pm$0.15 & 12.10$\pm$0.15 & 10.00$\pm$0.02 &  9.52$\pm$0.03 &  9.24$\pm$0.03 &    $<$0.04            &    $<$0.03            &    $<$0.04            &       0.27$\pm$0.05  \\     
NGC~4809         &    \nodata     & 14.20$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4797         & 14.71$\pm$0.20 & 14.20$\pm$0.20 & 13.17$\pm$0.20 & 10.92$\pm$0.02 & 10.22$\pm$0.03 &  9.89$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4799         &    \nodata     & 14.32$\pm$0.18 &    \nodata     & 10.83$\pm$0.02 & 10.16$\pm$0.02 &  9.89$\pm$0.03 &       0.13$\pm$0.03   &    $<$0.38            &       1.15$\pm$0.09   &       2.76$\pm$0.22  \\     
NGC~4807         &    \nodata     & 14.50$\pm$0.20 & 13.50$\pm$0.20 & 12.65$\pm$0.05 & 12.57$\pm$0.14 & 11.83$\pm$0.10 &    $<$0.04            &       0.04$\pm$0.03   &    $<$0.04            &       0.38$\pm$0.10  \\     
NGC~4816         & 14.25$\pm$0.21 & 13.80$\pm$0.20 & 12.84$\pm$0.20 & 10.69$\pm$0.02 & 10.01$\pm$0.04 &  9.71$\pm$0.04 &    $<$0.03            &    $<$0.04            &    $<$0.03            &    $<$0.12           \\     
NGC~4819         & 14.49$\pm$0.40 & 14.10$\pm$0.40 & 13.17$\pm$0.40 & 11.05$\pm$0.02 & 10.29$\pm$0.03 & 10.12$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4827         &    \nodata     & 13.90$\pm$0.20 & 12.91$\pm$0.23 & 10.98$\pm$0.02 & 10.31$\pm$0.02 & 10.04$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
MESSIER~064      &    \nodata     &  9.36$\pm$0.10 &  8.52$\pm$0.10 &  6.27$\pm$0.02 &  5.58$\pm$0.02 &  5.33$\pm$0.02 &       1.71$\pm$0.17   &       2.00$\pm$0.20   &      33.90$\pm$3.39   &      77.40$\pm$7.74  \\     
NGC~4839         & 13.56$\pm$0.10 & 13.02$\pm$0.10 & 12.06$\pm$0.10 & 10.09$\pm$0.03 &  9.33$\pm$0.03 &  9.20$\pm$0.04 &    $<$0.06            &    $<$0.03            &    $<$0.02            &    $<$0.09           \\     
IC~3949          & 15.31$\pm$0.31 & 15.10$\pm$0.30 & 14.26$\pm$0.30 & 11.98$\pm$0.03 & 11.35$\pm$0.04 & 11.01$\pm$0.04 &    $<$0.10            &    $<$0.06            &       0.28$\pm$0.04   &       1.01$\pm$0.18  \\     
NGC~4861         &    \nodata     & 12.90$\pm$0.30 & 12.32$\pm$0.31 & 12.44$\pm$0.05 & 12.16$\pm$0.09 & 11.77$\pm$0.11 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~0842          & 14.85$\pm$0.16 & 14.72$\pm$0.15 & 13.93$\pm$0.15 & 11.78$\pm$0.04 & 11.19$\pm$0.06 & 10.76$\pm$0.05 &    $<$0.08            &    $<$0.12            &       0.23$\pm$0.04   &       0.84$\pm$0.14  \\     
UGC~08127        &    \nodata     & 14.73$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~4922         &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &       0.23$\pm$0.04   &       1.49$\pm$0.04   &       6.20$\pm$0.05   &       7.30$\pm$0.11  \\     
IC~0843          &    \nodata     & 14.62$\pm$0.15 &    \nodata     & 11.27$\pm$0.02 & 10.55$\pm$0.02 & 10.23$\pm$0.02 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~4088          & 15.01$\pm$0.21 & 14.70$\pm$0.20 & 13.82$\pm$0.20 & 11.70$\pm$0.02 & 10.99$\pm$0.03 & 10.72$\pm$0.04 &    $<$0.07            &    $<$0.20            &       0.44$\pm$0.05   &       1.21$\pm$0.15  \\     
NGC~4952         &    \nodata     & 13.39$\pm$0.15 &    \nodata     & 10.70$\pm$0.02 &  9.99$\pm$0.02 &  9.76$\pm$0.02 &    $<$0.04            &    $<$0.04            &    $<$0.05            &    $<$0.05           \\     
UGC~08195        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
DDO~165          & 12.64$\pm$0.22 & 12.80$\pm$0.20 & 12.46$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~5004         &    \nodata     & 13.89$\pm$0.16 &    \nodata     & 10.88$\pm$0.02 & 10.20$\pm$0.03 &  9.87$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~5004C        &    \nodata     & 14.60$\pm$0.20 &    \nodata     & 11.61$\pm$0.04 & 10.88$\pm$0.04 & 10.72$\pm$0.07 &    $<$0.18            &       0.22$\pm$0.03   &       2.04$\pm$0.27   &       4.05$\pm$0.28  \\     
UGC~08313        &    \nodata     & 14.73$\pm$0.18 &    \nodata     & 12.86$\pm$0.06 & 12.78$\pm$0.16 & 11.92$\pm$0.10 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGCA~342         &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~5055         &    \nodata     &  9.31$\pm$0.10 &  8.59$\pm$0.10 &  6.57$\pm$0.02 &  5.83$\pm$0.02 &  5.61$\pm$0.02 &       5.56$\pm$0.83   &       7.00$\pm$1.05   &      40.00$\pm$6.00   &     158.00$\pm$23.70 \\     
UGC~08340        &    \nodata     & 14.17$\pm$0.18 &    \nodata     & 11.73$\pm$0.03 & 11.12$\pm$0.04 & 11.00$\pm$0.08 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~4218          &    \nodata     & 14.60$\pm$0.20 &    \nodata     & 11.74$\pm$0.04 & 10.95$\pm$0.03 & 10.58$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~08365        & 14.04$\pm$0.22 & 14.29$\pm$0.19 & 13.83$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~4229          &    \nodata     & 14.16$\pm$0.18 &    \nodata     & 11.82$\pm$0.03 & 11.22$\pm$0.04 & 10.83$\pm$0.05 &    $<$0.25            &    $<$0.33            &       1.16$\pm$0.13   &       2.20$\pm$0.24  \\     
Centaurus A     &    \nodata     &  7.84$\pm$0.06 &  6.84$\pm$0.08 &  4.98$\pm$0.02 &    \nodata     &    \nodata     &      23.00$\pm$3.45   &      30.70$\pm$4.61   &     218.00$\pm$32.60  &     501.00$\pm$75.20 \\     
NGC~5169         &    \nodata     & 14.30$\pm$0.20 &    \nodata     & 11.99$\pm$0.05 & 11.34$\pm$0.06 & 11.08$\pm$0.08 &    $<$0.08            &    $<$0.10            &       0.40$\pm$0.06   &       1.19$\pm$0.20  \\     
NGC~5173         &    \nodata     & 13.10$\pm$0.20 &    \nodata     & 10.88$\pm$0.02 & 10.26$\pm$0.02 & 10.05$\pm$0.03 &       0.09$\pm$0.03   &    $<$0.07            &       0.28$\pm$0.05   &    $<$0.82           \\     
IC~4263          &    \nodata     & 15.10$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
MESSIER~051a     &    \nodata     &  8.96$\pm$0.06 &  8.36$\pm$0.06 &  6.40$\pm$0.02 &  5.65$\pm$0.02 &  5.50$\pm$0.03 &      11.00$\pm$0.00   &      15.00$\pm$0.00   &      98.80$\pm$0.00   &     280.00$\pm$0.00  \\     
MESSIER~051b     & 10.76$\pm$0.07 & 10.45$\pm$0.07 &  9.55$\pm$0.07 &  7.21$\pm$0.02 &  6.46$\pm$0.02 &  6.25$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &    $<$0.51           \\     
NGC~5231         &    \nodata     & 14.25$\pm$0.18 &    \nodata     & 10.99$\pm$0.03 & 10.31$\pm$0.03 & 10.14$\pm$0.05 &    $<$0.22            &    $<$0.31            &       0.63$\pm$0.06   &       1.27$\pm$0.14  \\     
ESO~444-G077     &    \nodata     & 15.20$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
MESSIER~083      &  8.23$\pm$0.04 &  8.20$\pm$0.03 &  7.54$\pm$0.04 &  5.54$\pm$0.02 &  4.87$\pm$0.02 &  4.62$\pm$0.03 &      26.30$\pm$3.94   &      47.70$\pm$7.16   &     266.00$\pm$39.90  &     639.00$\pm$95.80 \\     
ESO~444-G087     &    \nodata     & 14.10$\pm$0.21 &    \nodata     & 11.13$\pm$0.02 & 10.46$\pm$0.02 & 10.31$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~5253         & 10.63$\pm$0.12 & 10.87$\pm$0.12 & 10.44$\pm$0.12 &  9.06$\pm$0.02 &  8.48$\pm$0.03 &  8.25$\pm$0.04 &       2.61$\pm$0.13   &      12.00$\pm$0.13   &      30.50$\pm$1.22   &      29.40$\pm$1.76  \\     
UGC~08650        &    \nodata     & 14.65$\pm$0.18 &    \nodata     & 11.34$\pm$0.03 & 10.63$\pm$0.03 & 10.42$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~445-G007     &    \nodata     & 16.57$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~5329         & 13.88$\pm$0.16 & 13.37$\pm$0.15 & 12.43$\pm$0.15 & 10.56$\pm$0.02 &  9.91$\pm$0.02 &  9.68$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~08787        &    \nodata     & 14.60$\pm$0.20 &    \nodata     & 12.08$\pm$0.04 & 11.41$\pm$0.04 & 11.08$\pm$0.06 &    $<$0.12            &    $<$0.16            &       0.61$\pm$0.07   &       1.55$\pm$0.17  \\     
IC~0952          &    \nodata     & 14.77$\pm$0.18 &    \nodata     & 11.92$\pm$0.04 & 11.25$\pm$0.04 & 11.06$\pm$0.07 &    $<$0.10            &    $<$0.25            &       0.31$\pm$0.05   &       1.24$\pm$0.15  \\     
UGC~08816        &    \nodata     & 14.98$\pm$0.18 &    \nodata     & 14.07$\pm$0.13 & 13.50$\pm$0.15 & 12.82$\pm$0.17 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~5398         &    \nodata     & 12.78$\pm$0.17 &    \nodata     & 11.10$\pm$0.04 & 10.87$\pm$0.07 & 10.34$\pm$0.07 &    $<$0.11            &       0.27$\pm$0.01   &       1.56$\pm$0.08   &       2.70$\pm$0.27  \\     
MESSIER~101      &    \nodata     &  8.31$\pm$0.09 &  7.86$\pm$0.10 &  6.52$\pm$0.03 &  5.80$\pm$0.04 &  5.51$\pm$0.05 &       6.20$\pm$0.93   &      11.80$\pm$1.77   &      88.00$\pm$13.20  &     253.00$\pm$37.90 \\     
ESO~446-G002     &    \nodata     & 14.69$\pm$0.21 &    \nodata     & 10.89$\pm$0.03 & 10.06$\pm$0.03 &  9.71$\pm$0.04 &       0.19$\pm$0.03   &       0.16$\pm$0.04   &       1.69$\pm$0.08   &       4.96$\pm$0.30  \\     
UGC~08986        &    \nodata     & 14.10$\pm$0.30 &    \nodata     & 12.23$\pm$0.09 & 11.92$\pm$0.13 & 11.35$\pm$0.15 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~5474         &    \nodata     & 11.28$\pm$0.15 & 10.79$\pm$0.16 & 10.23$\pm$0.02 &  9.56$\pm$0.03 &  9.48$\pm$0.05 &    $<$0.09            &       0.08$\pm$0.02   &       1.33$\pm$0.07   &       4.80$\pm$0.24  \\     
NGC~5477         & 13.94$\pm$0.15 & 14.36$\pm$0.14 & 14.01$\pm$0.15 &    \nodata     &    \nodata     &    \nodata     &    $<$0.05            &    $<$0.09            &       0.29$\pm$0.03   &       0.50$\pm$0.13  \\     
UGC~09120        &    \nodata     & 14.29$\pm$0.18 &    \nodata     & 12.48$\pm$0.06 & 11.70$\pm$0.07 & 11.77$\pm$0.13 &    $<$0.08            &    $<$0.15            &       0.52$\pm$0.07   &       1.33$\pm$0.15  \\     
UGC~09140        &    \nodata     &    \nodata     &    \nodata     & 13.51$\pm$0.06 & 12.94$\pm$0.08 & 12.48$\pm$0.10 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~5560         & 13.38$\pm$0.20 & 13.20$\pm$0.20 & 12.37$\pm$0.20 & 10.99$\pm$0.03 & 10.21$\pm$0.03 &  9.98$\pm$0.04 &       0.23$\pm$0.04   &    $<$0.31            &       1.85$\pm$0.20   &    $<$6.18           \\     
NGC~5566         & 11.91$\pm$0.13 & 11.46$\pm$0.13 & 10.55$\pm$0.13 &  8.35$\pm$0.02 &  7.64$\pm$0.02 &  7.39$\pm$0.03 &    $<$0.25            &    $<$0.28            &       1.07$\pm$0.12   &       5.61$\pm$0.67  \\     
NGC~5569         &    \nodata     & 13.90$\pm$0.30 &    \nodata     & 13.07$\pm$0.07 & 13.01$\pm$0.08 & 12.32$\pm$0.15 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~5574         & 13.54$\pm$0.13 & 13.23$\pm$0.13 & 12.39$\pm$0.13 & 10.45$\pm$0.02 &  9.78$\pm$0.02 &  9.54$\pm$0.03 &    $<$0.04            &    $<$0.04            &    $<$0.04            &    $<$0.50           \\     
NGC~5576         & 12.25$\pm$0.13 & 11.85$\pm$0.13 & 10.96$\pm$0.13 &  8.74$\pm$0.01 &  7.97$\pm$0.01 &  7.83$\pm$0.02 &       0.07$\pm$0.04   &       0.08$\pm$0.04   &       0.09$\pm$0.03   &       0.21$\pm$0.28  \\     
NGC~5577         &    \nodata     & 13.05$\pm$0.19 &    \nodata     & 10.55$\pm$0.03 &  9.98$\pm$0.04 &  9.75$\pm$0.06 &    $<$0.18            &    $<$0.26            &       0.58$\pm$0.05   &       1.94$\pm$0.21  \\     
UGC~09215        &    \nodata     & 13.16$\pm$0.18 &    \nodata     & 11.54$\pm$0.06 & 10.80$\pm$0.05 & 10.54$\pm$0.09 &    $<$0.14            &    $<$0.17            &       1.15$\pm$0.08   &       2.57$\pm$0.23  \\     
NGC~5619         &    \nodata     & 13.40$\pm$0.20 &    \nodata     & 10.18$\pm$0.02 &  9.47$\pm$0.02 &  9.36$\pm$0.04 &    $<$0.09            &    $<$0.17            &       0.46$\pm$0.04   &    $<$2.83           \\     
UGC~09277        &    \nodata     & 14.99$\pm$0.18 &    \nodata     & 11.47$\pm$0.03 & 10.73$\pm$0.03 & 10.45$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~09285        &    \nodata     & 15.07$\pm$0.18 &    \nodata     & 13.69$\pm$0.07 & 13.18$\pm$0.08 & 13.40$\pm$0.22 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~5646         &    \nodata     & 14.99$\pm$0.19 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.12            &    $<$0.09            &       0.34$\pm$0.04   &       1.02$\pm$0.13  \\     
NGC~5636         &    \nodata     & 13.70$\pm$0.20 &    \nodata     & 11.98$\pm$0.04 & 11.32$\pm$0.04 & 11.29$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~5638         & 12.57$\pm$0.14 & 12.14$\pm$0.14 & 11.20$\pm$0.14 &  9.16$\pm$0.01 &  8.50$\pm$0.01 &  8.25$\pm$0.02 &    $<$0.03            &    $<$0.04            &    $<$0.03            &       0.45$\pm$0.12  \\     
UGC~09305        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~09310        &    \nodata     & 14.50$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~1022          &    \nodata     & 15.05$\pm$0.18 &    \nodata     & 12.78$\pm$0.07 & 12.13$\pm$0.08 & 11.70$\pm$0.11 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~5656         &    \nodata     & 12.73$\pm$0.18 &    \nodata     & 10.33$\pm$0.01 &  9.64$\pm$0.02 &  9.35$\pm$0.02 &       0.27$\pm$0.03   &       0.24$\pm$0.03   &       2.61$\pm$0.13   &       8.28$\pm$0.33  \\     
UGC~09338        &    \nodata     & 15.05$\pm$0.18 &    \nodata     & 12.72$\pm$0.05 & 12.12$\pm$0.06 & 11.76$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~1024          &    \nodata     & 13.87$\pm$0.15 &    \nodata     & 11.07$\pm$0.03 & 10.41$\pm$0.02 & 10.07$\pm$0.03 &       0.27$\pm$0.03   &       0.41$\pm$0.03   &       4.16$\pm$0.21   &       7.20$\pm$0.36  \\     
UGC~09380        &    \nodata     & 14.20$\pm$0.30 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~09382        &    \nodata     & 15.33$\pm$0.20 &    \nodata     & 11.87$\pm$0.04 & 11.17$\pm$0.04 & 11.17$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~09432        &    \nodata     & 14.60$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~5701         & 12.03$\pm$0.14 & 11.76$\pm$0.14 & 10.88$\pm$0.14 &  9.06$\pm$0.02 &  8.36$\pm$0.02 &  8.14$\pm$0.03 &    $<$0.08            &    $<$0.14            &       0.27$\pm$0.04   &       1.36$\pm$0.15  \\     
NGC~5705         &    \nodata     & 13.30$\pm$0.30 &    \nodata     & 12.28$\pm$0.05 & 11.65$\pm$0.07 & 11.31$\pm$0.10 &    $<$0.11            &    $<$0.17            &       0.52$\pm$0.04   &       1.46$\pm$0.15  \\     
NGC~5713         & 11.88$\pm$0.16 & 11.84$\pm$0.15 & 11.20$\pm$0.15 &  9.22$\pm$0.02 &  8.61$\pm$0.03 &  8.33$\pm$0.04 &       1.40$\pm$0.03   &       2.87$\pm$0.04   &      20.70$\pm$0.06   &      36.30$\pm$0.10  \\     
NGC~5727         &    \nodata     & 14.20$\pm$0.30 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.08            &    $<$0.09            &       0.31$\pm$0.03   &       0.78$\pm$0.11  \\     
NGC~5719         &    \nodata     & 13.10$\pm$0.20 &    \nodata     &  9.30$\pm$0.01 &  8.54$\pm$0.01 &  8.23$\pm$0.02 &       0.52$\pm$0.03   &       1.15$\pm$0.05   &       8.05$\pm$0.04   &      17.30$\pm$0.10  \\     
UGC~09463        &    \nodata     & 15.30$\pm$0.19 &    \nodata     & 11.90$\pm$0.03 & 11.07$\pm$0.03 & 10.82$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~09479        &    \nodata     & 14.77$\pm$0.18 &    \nodata     & 12.28$\pm$0.05 & 11.45$\pm$0.05 & 11.27$\pm$0.08 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~09491        &    \nodata     & 14.50$\pm$0.20 &    \nodata     & 11.57$\pm$0.06 & 11.33$\pm$0.10 & 10.77$\pm$0.10 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~1063          &    \nodata     & 14.20$\pm$0.20 &    \nodata     & 11.91$\pm$0.04 & 11.12$\pm$0.05 & 10.83$\pm$0.06 &    $<$0.11            &    $<$0.17            &       0.61$\pm$0.05   &       1.58$\pm$0.16  \\     
NGC~5770         & 13.49$\pm$0.13 & 13.15$\pm$0.13 & 12.26$\pm$0.13 & 10.14$\pm$0.02 &  9.46$\pm$0.02 &  9.19$\pm$0.03 &    $<$0.03            &    $<$0.05            &    $<$0.03            &    $<$0.14           \\     
IC~1071          &    \nodata     & 14.22$\pm$0.15 &    \nodata     & 10.72$\pm$0.02 & 10.01$\pm$0.02 &  9.70$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~09584        &    \nodata     & 15.10$\pm$0.18 &    \nodata     & 12.69$\pm$0.05 & 11.95$\pm$0.05 & 11.71$\pm$0.09 &    $<$0.11            &    $<$0.14            &       0.20$\pm$0.04   &       0.63$\pm$0.16  \\     
NGC~5832         &    \nodata     & 12.90$\pm$0.30 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.07            &    $<$0.06            &       0.34$\pm$0.03   &       1.53$\pm$0.14  \\     
NGC~5806         &    \nodata     & 12.40$\pm$0.20 & 11.70$\pm$0.22 &  9.42$\pm$0.01 &  8.76$\pm$0.02 &  8.45$\pm$0.02 &       0.20$\pm$0.03   &    $<$0.46            &       2.69$\pm$0.19   &       7.88$\pm$0.47  \\     
NGC~5813         & 12.00$\pm$0.13 & 11.45$\pm$0.13 & 10.46$\pm$0.13 &  8.34$\pm$0.02 &  7.63$\pm$0.02 &  7.41$\pm$0.03 &    $<$0.03            &    $<$0.03            &    $<$0.02            &    $<$0.10           \\     
UGC~09661        &    \nodata     & 14.61$\pm$0.18 &    \nodata     & 12.31$\pm$0.04 & 11.76$\pm$0.05 & 11.86$\pm$0.15 &    $<$0.11            &    $<$0.15            &       0.24$\pm$0.04   &       0.86$\pm$0.15  \\     
NGC~5866         & 11.12$\pm$0.07 & 10.74$\pm$0.07 &  9.89$\pm$0.07 &  7.83$\pm$0.02 &  7.13$\pm$0.02 &  6.87$\pm$0.02 &       0.35$\pm$0.02   &       0.36$\pm$0.02   &       4.91$\pm$0.03   &      16.80$\pm$0.08  \\     
NGC~5826         &    \nodata     & 14.89$\pm$0.19 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~1102          &    \nodata     & 14.83$\pm$0.19 &    \nodata     & 11.89$\pm$0.03 & 11.35$\pm$0.03 & 11.09$\pm$0.06 &    $<$0.09            &    $<$0.10            &       0.26$\pm$0.04   &    $<$0.55           \\     
NGC~5894         &    \nodata     & 13.40$\pm$0.20 &    \nodata     & 10.11$\pm$0.01 &  9.34$\pm$0.01 &  9.05$\pm$0.01 &       0.13$\pm$0.02   &       0.14$\pm$0.02   &       1.11$\pm$0.06   &       4.96$\pm$0.20  \\     
IRAS~15250+3609  &    \nodata     &    \nodata     &    \nodata     & 13.95$\pm$0.05 & 13.12$\pm$0.06 & 12.78$\pm$0.08 &       0.12$\pm$0.03   &       1.28$\pm$0.03   &       7.20$\pm$0.04   &       5.78$\pm$0.11  \\     
UGC~09912        &    \nodata     & 14.00$\pm$0.30 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.07            &    $<$0.07            &       0.22$\pm$0.04   &    $<$0.88           \\     
NGC~5962         & 12.04$\pm$0.13 & 11.98$\pm$0.13 & 11.34$\pm$0.13 &  9.50$\pm$0.01 &  8.81$\pm$0.01 &  8.53$\pm$0.02 &       0.72$\pm$0.02   &       1.05$\pm$0.03   &       8.99$\pm$0.03   &      20.80$\pm$0.23  \\     
UGC~09925        &    \nodata     & 14.70$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~5972         &    \nodata     & 14.60$\pm$0.18 &    \nodata     & 11.71$\pm$0.03 & 11.07$\pm$0.03 & 10.69$\pm$0.04 &    $<$0.12            &       0.11$\pm$0.03   &       0.25$\pm$0.07   &    $<$0.76           \\     
UGC~09953        &    \nodata     & 14.46$\pm$0.19 &    \nodata     & 12.53$\pm$0.05 & 11.82$\pm$0.05 & 11.73$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~10043        &    \nodata     & 14.80$\pm$0.20 &    \nodata     & 11.76$\pm$0.03 & 10.82$\pm$0.03 & 10.41$\pm$0.03 &       0.08$\pm$0.02   &       0.10$\pm$0.02   &       1.16$\pm$0.06   &       3.45$\pm$0.24  \\     
UGC~10109        &    \nodata     & 14.67$\pm$0.19 &    \nodata     & 11.82$\pm$0.03 & 11.22$\pm$0.03 & 10.96$\pm$0.04 &    $<$0.09            &    $<$0.06            &       0.25$\pm$0.03   &       0.86$\pm$0.12  \\     
UGC~10153        &    \nodata     & 14.60$\pm$0.20 &    \nodata     & 12.10$\pm$0.04 & 11.35$\pm$0.05 & 10.97$\pm$0.06 &    $<$0.07            &    $<$0.06            &       0.27$\pm$0.04   &       1.12$\pm$0.26  \\     
NGC~6036         &    \nodata     & 14.40$\pm$0.30 &    \nodata     & 10.49$\pm$0.01 &  9.74$\pm$0.01 &  9.44$\pm$0.03 &    $<$0.12            &    $<$0.12            &       0.33$\pm$0.05   &       1.55$\pm$0.31  \\     
NGC~6052         & 13.01$\pm$0.13 & 13.44$\pm$0.13 & 13.00$\pm$0.13 &    \nodata     &    \nodata     &    \nodata     &       0.26$\pm$0.03   &       0.82$\pm$0.03   &       6.46$\pm$0.04   &      10.20$\pm$0.36  \\     
UGC~10197        &    \nodata     &    \nodata     &    \nodata     & 12.50$\pm$0.05 & 12.10$\pm$0.09 & 11.68$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~10198        &    \nodata     &    \nodata     &    \nodata     & 13.01$\pm$0.07 & 12.19$\pm$0.09 & 11.82$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~10245        &    \nodata     &    \nodata     &    \nodata     & 12.65$\pm$0.05 & 11.72$\pm$0.05 & 11.42$\pm$0.06 &    $<$0.07            &    $<$0.05            &       0.17$\pm$0.03   &       0.53$\pm$0.13  \\     
CGCG~023-019     &    \nodata     & 14.30$\pm$0.20 &    \nodata     & 11.78$\pm$0.04 & 11.20$\pm$0.05 & 10.92$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~10261        &    \nodata     & 15.20$\pm$0.20 &    \nodata     & 11.82$\pm$0.04 & 11.05$\pm$0.05 & 10.89$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~6090         &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &       0.29$\pm$0.02   &       1.22$\pm$0.03   &       6.25$\pm$0.04   &       9.34$\pm$0.10  \\     
UGC~10278        &    \nodata     & 14.79$\pm$0.18 &    \nodata     & 12.12$\pm$0.03 & 11.58$\pm$0.04 & 11.70$\pm$0.08 &       0.08$\pm$0.02   &    $<$0.06            &       0.47$\pm$0.04   &       1.17$\pm$0.13  \\     
NGC~6100         &    \nodata     & 13.90$\pm$0.20 &    \nodata     & 11.64$\pm$0.03 & 10.95$\pm$0.03 & 10.84$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~4595          &    \nodata     &    \nodata     &    \nodata     & 10.05$\pm$0.02 &  9.18$\pm$0.02 &  8.84$\pm$0.02 &       0.48$\pm$0.03   &       0.68$\pm$0.02   &       6.85$\pm$0.27   &      17.90$\pm$0.89  \\     
NGC~6154         &    \nodata     & 13.60$\pm$0.20 &    \nodata     & 11.10$\pm$0.02 & 10.40$\pm$0.03 & 10.19$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~6155         &    \nodata     & 13.20$\pm$0.20 &    \nodata     & 10.76$\pm$0.02 & 10.20$\pm$0.03 &  9.97$\pm$0.04 &       0.15$\pm$0.02   &       0.22$\pm$0.01   &       1.90$\pm$0.08   &       5.45$\pm$0.22  \\     
UGC~10404        &    \nodata     & 15.00$\pm$0.30 &    \nodata     & 11.78$\pm$0.04 & 11.19$\pm$0.06 & 10.75$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~6166         &    \nodata     & 12.78$\pm$0.11 & 11.78$\pm$0.12 &    \nodata     &    \nodata     &    \nodata     &    $<$0.02            &    $<$0.02            &    $<$0.10            &    $<$0.45           \\     
UGC~10420        & 14.43$\pm$0.16 & 14.48$\pm$0.15 & 13.78$\pm$0.16 & 12.35$\pm$0.03 & 11.85$\pm$0.05 & 11.80$\pm$0.08 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~10445        &    \nodata     & 13.30$\pm$0.30 &    \nodata     & 13.24$\pm$0.05 & 12.79$\pm$0.09 & 12.77$\pm$0.12 &    $<$0.06            &    $<$0.05            &       0.45$\pm$0.04   &       1.38$\pm$0.21  \\     
IC~1221          &    \nodata     & 14.40$\pm$0.20 &    \nodata     & 11.94$\pm$0.07 & 11.29$\pm$0.09 & 10.99$\pm$0.12 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~1222          & 14.22$\pm$0.14 & 14.16$\pm$0.13 & 13.45$\pm$0.13 & 13.11$\pm$0.06 & 12.36$\pm$0.08 & 12.20$\pm$0.12 &    $<$0.10            &       0.17$\pm$0.01   &       1.05$\pm$0.06   &       2.42$\pm$0.29  \\     
UGC~10468        &    \nodata     &    \nodata     &    \nodata     & 12.19$\pm$0.03 & 11.31$\pm$0.04 & 10.86$\pm$0.04 &       0.09$\pm$0.02   &       0.11$\pm$0.01   &       1.00$\pm$0.06   &       2.75$\pm$0.17  \\     
UGC~10491        & 15.19$\pm$0.23 & 15.00$\pm$0.20 & 14.17$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    $<$0.07            &       0.08$\pm$0.01   &       0.46$\pm$0.04   &       1.51$\pm$0.12  \\     
NGC~6239         & 12.75$\pm$0.13 & 12.94$\pm$0.13 & 12.45$\pm$0.13 & 10.94$\pm$0.02 & 10.35$\pm$0.03 & 10.05$\pm$0.04 &       0.13$\pm$0.02   &       0.36$\pm$0.01   &       3.41$\pm$0.10   &       6.17$\pm$0.25  \\     
Mrk~501          & 14.09$\pm$0.14 & 14.15$\pm$0.13 & 13.29$\pm$0.13 & 10.67$\pm$0.02 &  9.87$\pm$0.02 &  9.57$\pm$0.03 &       0.08$\pm$0.02   &       0.10$\pm$0.02   &       0.17$\pm$0.04   &       0.48$\pm$0.10  \\     
UGC~10600        &    \nodata     & 15.79$\pm$0.19 &    \nodata     & 12.29$\pm$0.03 & 11.52$\pm$0.04 & 11.10$\pm$0.04 &    $<$0.12            &       0.14$\pm$0.02   &       1.40$\pm$0.08   &       3.37$\pm$0.30  \\     
NGC~6255         &    \nodata     & 13.40$\pm$0.30 &    \nodata     & 13.23$\pm$0.06 & 12.64$\pm$0.09 & 12.85$\pm$0.18 &    $<$0.08            &    $<$0.12            &       0.51$\pm$0.10   &       1.23$\pm$0.15  \\     
UGC~10651        &    \nodata     & 15.20$\pm$0.30 &    \nodata     & 12.40$\pm$0.05 & 12.00$\pm$0.08 & 11.42$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~10687        &    \nodata     & 15.19$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.05            &    $<$0.04            &       0.18$\pm$0.03   &       0.46$\pm$0.13  \\     
UGC~10713        &    \nodata     & 14.00$\pm$0.20 &    \nodata     & 11.55$\pm$0.03 & 10.85$\pm$0.03 & 10.59$\pm$0.04 &       0.09$\pm$0.02   &       0.11$\pm$0.01   &       1.18$\pm$0.05   &       3.00$\pm$0.21  \\     
NGC~6306         & 14.42$\pm$0.21 & 14.40$\pm$0.20 & 13.74$\pm$0.20 & 11.75$\pm$0.03 & 11.02$\pm$0.04 & 10.85$\pm$0.05 &       0.15$\pm$0.01   &       0.46$\pm$0.01   &       3.01$\pm$0.12   &       4.99$\pm$0.20  \\     
NGC~6307         &    \nodata     & 13.95$\pm$0.18 &    \nodata     & 10.40$\pm$0.02 &  9.72$\pm$0.02 &  9.48$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~10729        &    \nodata     & 15.35$\pm$0.18 &    \nodata     & 13.32$\pm$0.05 & 12.60$\pm$0.06 & 12.39$\pm$0.08 &    $<$0.08            &    $<$0.11            &       0.59$\pm$0.04   &       1.26$\pm$0.21  \\     
IC~1251          &    \nodata     & 14.23$\pm$0.19 &    \nodata     & 12.86$\pm$0.06 & 12.22$\pm$0.07 & 12.07$\pm$0.11 &    $<$0.04            &    $<$0.05            &       0.23$\pm$0.03   &    $<$1.20           \\     
NGC~6340         &    \nodata     & 11.87$\pm$0.14 & 11.01$\pm$0.15 &  9.25$\pm$0.01 &  8.55$\pm$0.01 &  8.39$\pm$0.02 &    $<$0.10            &    $<$0.04            &       0.20$\pm$0.03   &       1.03$\pm$0.17  \\     
IC~1254          & 15.55$\pm$0.24 & 15.00$\pm$0.20 & 13.84$\pm$0.23 & 12.24$\pm$0.04 & 11.61$\pm$0.05 & 11.67$\pm$0.10 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~1248          &    \nodata     & 14.30$\pm$0.20 &    \nodata     & 12.60$\pm$0.05 & 12.05$\pm$0.08 & 11.71$\pm$0.09 &    $<$0.05            &    $<$0.05            &       0.29$\pm$0.03   &       1.00$\pm$0.12  \\     
UGC~10770        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.06            &    $<$0.06            &       0.22$\pm$0.03   &    $<$0.57           \\     
UGC~10791        &    \nodata     & 15.00$\pm$0.30 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~6330         &    \nodata     & 14.80$\pm$0.20 &    \nodata     & 11.90$\pm$0.03 & 11.19$\pm$0.03 & 10.87$\pm$0.04 &       0.06$\pm$0.02   &       0.12$\pm$0.01   &       1.37$\pm$0.05   &       2.77$\pm$0.30  \\     
UGC~10783        &    \nodata     & 15.16$\pm$0.20 &    \nodata     & 13.02$\pm$0.04 & 12.40$\pm$0.05 & 12.33$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~10796        &    \nodata     & 14.50$\pm$0.20 &    \nodata     & 13.06$\pm$0.06 & 12.66$\pm$0.11 & 12.15$\pm$0.12 &    $<$0.05            &    $<$0.05            &       0.14$\pm$0.02   &       0.45$\pm$0.11  \\     
NGC~6359         & 14.08$\pm$0.14 & 13.56$\pm$0.13 & 12.64$\pm$0.13 & 10.44$\pm$0.01 &  9.77$\pm$0.02 &  9.51$\pm$0.02 &    $<$0.02            &    $<$0.01            &    $<$0.01            &       0.31$\pm$0.11  \\     
UGC~10795        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~6361         &    \nodata     & 13.87$\pm$0.18 &    \nodata     & 10.32$\pm$0.02 &  9.54$\pm$0.02 &  9.10$\pm$0.02 &       0.34$\pm$0.01   &       0.45$\pm$0.01   &       4.27$\pm$0.13   &      13.60$\pm$0.41  \\     
UGC~10811        &    \nodata     & 14.93$\pm$0.19 &    \nodata     & 11.74$\pm$0.03 & 11.04$\pm$0.04 & 10.72$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~6373         &    \nodata     & 14.33$\pm$0.19 &    \nodata     & 13.32$\pm$0.07 & 12.68$\pm$0.09 & 12.52$\pm$0.12 &    $<$0.04            &    $<$0.04            &       0.17$\pm$0.03   &       0.76$\pm$0.13  \\     
NGC~6364         &    \nodata     & 13.87$\pm$0.17 &    \nodata     & 10.69$\pm$0.02 &  9.98$\pm$0.02 &  9.74$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~10842        &    \nodata     & 15.10$\pm$0.20 &    \nodata     & 12.36$\pm$0.04 & 11.61$\pm$0.05 & 11.34$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~10872        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~10888        &    \nodata     & 14.27$\pm$0.18 &    \nodata     & 11.62$\pm$0.03 & 10.97$\pm$0.04 & 10.68$\pm$0.05 &    $<$0.06            &       0.05$\pm$0.01   &       0.32$\pm$0.03   &       1.08$\pm$0.14  \\     
NGC~6394         &    \nodata     & 15.27$\pm$0.18 &    \nodata     & 11.86$\pm$0.04 & 11.15$\pm$0.04 & 10.76$\pm$0.04 &       0.05$\pm$0.01   &       0.12$\pm$0.01   &       0.67$\pm$0.03   &       1.84$\pm$0.15  \\     
UGC~10895        &    \nodata     &    \nodata     &    \nodata     & 13.20$\pm$0.08 & 12.42$\pm$0.09 & 12.23$\pm$0.13 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~10935        &    \nodata     &    \nodata     &    \nodata     & 12.58$\pm$0.03 & 11.94$\pm$0.05 & 11.79$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~10971        &    \nodata     & 14.98$\pm$0.18 &    \nodata     & 11.52$\pm$0.03 & 10.71$\pm$0.03 & 10.41$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~6482         & 12.71$\pm$0.13 & 12.35$\pm$0.13 & 11.45$\pm$0.13 &  9.35$\pm$0.01 &  8.61$\pm$0.01 &  8.37$\pm$0.01 &          \nodata      &    $<$0.03            &    $<$0.09            &    $<$0.34           \\     
IC~4836          & 13.28$\pm$0.14 & 13.27$\pm$0.13 & 12.65$\pm$0.13 & 11.02$\pm$0.02 & 10.27$\pm$0.03 & 10.03$\pm$0.03 &       0.22$\pm$0.02   &       0.25$\pm$0.02   &       2.13$\pm$0.09   &       6.24$\pm$0.31  \\     
NGC~6789         &    \nodata     & 13.76$\pm$0.18 &    \nodata     & 12.87$\pm$0.04 & 12.29$\pm$0.05 & 12.24$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~6769         &    \nodata     & 12.55$\pm$0.08 & 11.75$\pm$0.09 &  9.43$\pm$0.02 &  8.74$\pm$0.03 &  8.48$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~6770         & 13.17$\pm$0.12 & 12.83$\pm$0.09 & 11.94$\pm$0.09 &  9.75$\pm$0.03 &  9.12$\pm$0.03 &  8.86$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~6771         & 14.17$\pm$0.09 & 13.57$\pm$0.08 & 12.52$\pm$0.08 &  9.98$\pm$0.02 &  9.28$\pm$0.02 &  9.00$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~4842          &    \nodata     & 13.43$\pm$0.21 &    \nodata     & 10.28$\pm$0.02 &  9.57$\pm$0.02 &  9.37$\pm$0.03 &    $<$0.03            &    $<$0.02            &    $<$0.03            &    $<$0.09           \\     
IC~4845          & 12.50$\pm$0.14 & 12.34$\pm$0.14 & 11.57$\pm$0.14 &  9.86$\pm$0.01 &  9.17$\pm$0.02 &  8.92$\pm$0.02 &       0.18$\pm$0.02   &       0.19$\pm$0.02   &       1.19$\pm$0.06   &       4.51$\pm$0.27  \\     
NGC~6782         &    \nodata     & 12.63$\pm$0.15 & 11.84$\pm$0.13 &  9.82$\pm$0.01 &  9.11$\pm$0.01 &  8.87$\pm$0.02 &       0.20$\pm$0.04   &       0.22$\pm$0.04   &       2.48$\pm$0.17   &       6.13$\pm$0.37  \\     
Superantena     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &       0.22$\pm$0.02   &       1.24$\pm$0.01   &       5.48$\pm$0.22   &       5.79$\pm$0.46  \\     
NGC~6845A        &    \nodata     &    \nodata     &    \nodata     & 11.00$\pm$0.02 & 10.27$\pm$0.03 &  9.92$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~284-G009     &    \nodata     & 14.06$\pm$0.21 &    \nodata     & 10.99$\pm$0.02 & 10.33$\pm$0.03 & 10.04$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~6902B        & 13.95$\pm$0.20 & 14.09$\pm$0.19 & 13.63$\pm$0.19 & 12.89$\pm$0.05 & 12.28$\pm$0.06 & 11.95$\pm$0.09 &    $<$0.13            &    $<$0.14            &       0.27$\pm$0.05   &       0.89$\pm$0.19  \\     
IC~4946          & 12.87$\pm$0.13 & 12.61$\pm$0.13 & 11.79$\pm$0.13 &  9.72$\pm$0.01 &  8.99$\pm$0.01 &  8.73$\pm$0.02 &       0.22$\pm$0.03   &       0.65$\pm$0.02   &       5.18$\pm$0.26   &       6.31$\pm$0.50  \\     
NGC~6902         & 11.73$\pm$0.20 & 11.64$\pm$0.18 & 10.93$\pm$0.18 &  9.40$\pm$0.03 &  8.89$\pm$0.03 &  8.61$\pm$0.04 &    $<$0.21            &    $<$0.17            &       0.83$\pm$0.06   &       3.92$\pm$0.28  \\     
ESO~285-G009     &    \nodata     & 15.37$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
PGC~65022        &    \nodata     &    \nodata     &    \nodata     & 11.51$\pm$0.02 & 10.58$\pm$0.02 & 10.16$\pm$0.02 &    $<$0.12            &       0.17$\pm$0.03   &       0.69$\pm$0.06   &       2.19$\pm$0.22  \\     
NGC~6941         &    \nodata     &    \nodata     &    \nodata     & 10.67$\pm$0.03 &  9.98$\pm$0.03 &  9.73$\pm$0.05 &    $<$0.10            &    $<$0.11            &       0.39$\pm$0.05   &       1.51$\pm$0.21  \\     
NGC~6951         &    \nodata     & 11.64$\pm$0.15 & 10.65$\pm$0.16 &  8.31$\pm$0.02 &  7.47$\pm$0.02 &  7.22$\pm$0.03 &       0.62$\pm$0.02   &       1.37$\pm$0.02   &      13.20$\pm$0.53   &      37.50$\pm$1.50  \\     
NGC~6945         &    \nodata     &    \nodata     &    \nodata     & 10.48$\pm$0.02 &  9.81$\pm$0.03 &  9.48$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
PGC~65158        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~11612        &    \nodata     & 15.52$\pm$0.18 &    \nodata     & 12.41$\pm$0.05 & 11.70$\pm$0.05 & 11.21$\pm$0.06 &    $<$0.14            &    $<$0.08            &       0.22$\pm$0.04   &    $<$1.65           \\     
PGC~65328        &    \nodata     &    \nodata     &    \nodata     & 12.23$\pm$0.06 & 11.81$\pm$0.07 & 11.19$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~341-G013     &    \nodata     & 13.95$\pm$0.21 &    \nodata     & 11.03$\pm$0.03 & 10.24$\pm$0.03 & 10.01$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~6962         & 13.38$\pm$0.23 & 13.00$\pm$0.20 & 12.14$\pm$0.20 &  9.78$\pm$0.02 &  9.06$\pm$0.03 &  8.79$\pm$0.03 &    $<$0.11            &    $<$0.14            &       0.34$\pm$0.05   &       2.25$\pm$0.38  \\     
NGC~6964         & 14.51$\pm$0.20 & 14.00$\pm$0.20 & 12.99$\pm$0.20 & 10.47$\pm$0.02 &  9.86$\pm$0.03 &  9.55$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
PGC~65420        &    \nodata     &    \nodata     &    \nodata     & 14.60$\pm$0.12 & 14.05$\pm$0.18 & 13.83$\pm$0.24 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~6958         & 12.79$\pm$0.13 & 12.33$\pm$0.13 & 11.42$\pm$0.13 &  9.34$\pm$0.01 &  8.65$\pm$0.01 &  8.40$\pm$0.02 &    $<$0.17            &       0.16$\pm$0.04   &       0.97$\pm$0.07   &       1.91$\pm$0.23  \\     
UGC~11646        &    \nodata     & 15.01$\pm$0.18 &    \nodata     & 12.28$\pm$0.05 & 11.49$\pm$0.05 & 11.19$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
PGC~66559        &    \nodata     &    \nodata     &    \nodata     & 15.89$\pm$0.13 & 15.27$\pm$0.18 & 15.11$\pm$0.26 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7080         & 13.25$\pm$0.18 & 13.13$\pm$0.17 & 12.33$\pm$0.17 & 10.54$\pm$0.03 &  9.79$\pm$0.04 &  9.40$\pm$0.04 &       0.20$\pm$0.03   &       0.38$\pm$0.02   &       3.16$\pm$0.22   &       7.49$\pm$0.60  \\     
UGC~11776        &    \nodata     & 15.49$\pm$0.18 &    \nodata     & 12.44$\pm$0.04 & 11.69$\pm$0.04 & 11.38$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
PGC~67153        &    \nodata     & 15.10$\pm$0.29 &    \nodata     & 12.23$\pm$0.03 & 11.46$\pm$0.04 & 11.21$\pm$0.05 &    $<$0.12            &    $<$0.10            &       0.46$\pm$0.06   &    $<$2.49           \\     
UGC~11789        &    \nodata     & 14.67$\pm$0.18 &    \nodata     & 12.41$\pm$0.06 & 12.28$\pm$0.13 & 11.60$\pm$0.11 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
Tol~2138-405     &    \nodata     &    \nodata     &    \nodata     & 14.72$\pm$0.13 & 14.03$\pm$0.15 & 13.60$\pm$0.17 &    $<$0.06            &    $<$0.09            &       0.18$\pm$0.04   &    $<$0.57           \\     
ESO~343-G018     &    \nodata     & 14.62$\pm$0.21 &    \nodata     & 12.37$\pm$0.04 & 11.75$\pm$0.06 & 11.48$\pm$0.08 &    $<$0.10            &    $<$0.13            &       0.29$\pm$0.04   &       0.72$\pm$0.14  \\     
UGC~11790        &    \nodata     & 14.71$\pm$0.29 &    \nodata     & 12.70$\pm$0.04 & 11.98$\pm$0.06 & 11.39$\pm$0.10 &    $<$0.08            &    $<$0.12            &       0.27$\pm$0.04   &       1.09$\pm$0.23  \\     
UGC~11794        &    \nodata     & 15.19$\pm$0.19 &    \nodata     & 11.75$\pm$0.04 & 10.99$\pm$0.03 & 10.90$\pm$0.06 &    $<$0.18            &    $<$0.09            &       0.29$\pm$0.05   &    $<$2.25           \\     
ESO~466-G001     &    \nodata     & 14.63$\pm$0.21 &    \nodata     & 11.43$\pm$0.02 & 10.61$\pm$0.02 & 10.32$\pm$0.03 &    $<$0.17            &    $<$0.14            &       0.29$\pm$0.04   &       1.34$\pm$0.23  \\     
ESO~466-G005     &    \nodata     & 15.12$\pm$0.21 &    \nodata     & 13.12$\pm$0.05 & 12.71$\pm$0.09 & 12.41$\pm$0.11 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~11816        &    \nodata     & 14.27$\pm$0.25 &    \nodata     & 12.23$\pm$0.06 & 11.54$\pm$0.08 & 11.45$\pm$0.12 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7152         &    \nodata     & 14.41$\pm$0.21 &    \nodata     & 11.88$\pm$0.04 & 11.30$\pm$0.04 & 10.85$\pm$0.05 &    $<$0.08            &    $<$0.12            &       0.35$\pm$0.04   &       1.55$\pm$0.15  \\     
ESO~466-G014     &    \nodata     & 15.29$\pm$0.21 &    \nodata     & 12.39$\pm$0.04 & 11.69$\pm$0.04 & 11.28$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~11859        &    \nodata     & 15.16$\pm$0.22 &    \nodata     & 12.55$\pm$0.04 & 11.63$\pm$0.04 & 11.43$\pm$0.06 &    $<$0.19            &    $<$0.13            &       0.72$\pm$0.06   &       1.55$\pm$0.22  \\     
ESO~404-G015     &    \nodata     & 14.50$\pm$0.21 &    \nodata     & 11.54$\pm$0.02 & 10.87$\pm$0.03 & 10.56$\pm$0.04 &    $<$0.12            &    $<$0.16            &       0.42$\pm$0.05   &       1.05$\pm$0.16  \\     
NGC~7167         &    \nodata     & 13.21$\pm$0.21 &    \nodata     & 11.01$\pm$0.05 & 10.51$\pm$0.06 &  9.94$\pm$0.06 &       0.11$\pm$0.03   &    $<$0.32            &       1.31$\pm$0.08   &       3.59$\pm$0.25  \\     
ESO~404-G023     &    \nodata     & 13.97$\pm$0.21 &    \nodata     & 11.57$\pm$0.05 & 10.95$\pm$0.06 & 10.61$\pm$0.08 &    $<$0.07            &    $<$0.22            &       0.24$\pm$0.04   &    $<$1.37           \\     
IC~5156          & 13.12$\pm$0.13 & 12.95$\pm$0.13 & 12.17$\pm$0.13 & 10.02$\pm$0.02 &  9.33$\pm$0.02 &  9.06$\pm$0.03 &       0.13$\pm$0.04   &    $<$0.19            &       1.05$\pm$0.09   &       4.45$\pm$0.36  \\     
NGC~7215         &    \nodata     & 14.90$\pm$0.15 &    \nodata     & 12.16$\pm$0.03 & 11.41$\pm$0.05 & 11.22$\pm$0.06 &    $<$0.08            &    $<$0.16            &       0.53$\pm$0.05   &       1.19$\pm$0.23  \\     
NGC~7221         &    \nodata     & 12.80$\pm$0.15 & 12.13$\pm$0.15 & 10.15$\pm$0.02 &  9.32$\pm$0.02 &  9.19$\pm$0.03 &    $<$0.15            &    $<$0.18            &       0.65$\pm$0.06   &       2.68$\pm$0.19  \\     
CGCG~377-039     &    \nodata     & 15.17$\pm$0.14 & 14.23$\pm$0.15 & 12.17$\pm$0.04 & 11.47$\pm$0.05 & 11.18$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7248         & 14.17$\pm$0.16 & 13.50$\pm$0.15 & 12.39$\pm$0.15 & 10.14$\pm$0.04 &  9.42$\pm$0.03 &  9.12$\pm$0.01 &    $<$0.03            &    $<$0.04            &       0.08$\pm$0.04   &       1.19$\pm$0.30  \\     
NGC~7250         & 13.18$\pm$0.14 & 13.22$\pm$0.13 & 12.58$\pm$0.14 & 11.20$\pm$0.03 & 10.58$\pm$0.04 & 10.25$\pm$0.05 &       0.12$\pm$0.03   &       0.38$\pm$0.01   &       3.40$\pm$0.24   &       4.57$\pm$0.59  \\     
NGC~7252         & 12.26$\pm$0.13 & 12.72$\pm$0.13 & 12.06$\pm$0.13 & 10.26$\pm$0.02 &  9.59$\pm$0.02 &  9.31$\pm$0.03 &       0.24$\pm$0.04   &       0.43$\pm$0.02   &       3.98$\pm$0.20   &       7.02$\pm$0.42  \\     
ESO~467-G058     &    \nodata     & 14.81$\pm$0.21 &    \nodata     & 11.64$\pm$0.03 & 10.81$\pm$0.03 & 10.44$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~345-G011     &    \nodata     & 14.51$\pm$0.21 &    \nodata     & 11.49$\pm$0.02 & 10.70$\pm$0.02 & 10.39$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7279         & 14.28$\pm$0.15 & 14.34$\pm$0.13 & 13.78$\pm$0.13 & 12.39$\pm$0.03 & 11.64$\pm$0.04 & 11.49$\pm$0.06 &    $<$0.11            &       0.21$\pm$0.03   &       1.08$\pm$0.13   &       2.56$\pm$0.21  \\     
PKS~2225-308     &    \nodata     &    \nodata     &    \nodata     & 11.59$\pm$0.06 & 10.86$\pm$0.06 & 10.56$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7289         &    \nodata     & 14.17$\pm$0.21 &    \nodata     & 11.13$\pm$0.02 & 10.44$\pm$0.03 & 10.21$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~468-G006     &    \nodata     & 15.05$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7317         & 15.10$\pm$0.12 & 14.57$\pm$0.11 & 13.60$\pm$0.11 & 11.59$\pm$0.03 & 11.01$\pm$0.04 & 10.60$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7320         & 13.12$\pm$0.11 & 13.23$\pm$0.10 & 12.63$\pm$0.10 & 11.25$\pm$0.04 & 10.70$\pm$0.05 & 10.52$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~12110        &    \nodata     & 15.33$\pm$0.19 &    \nodata     & 11.93$\pm$0.10 & 11.11$\pm$0.04 & 10.90$\pm$0.06 &    $<$0.08            &    $<$0.11            &       0.35$\pm$0.05   &    $<$1.83           \\     
NGC~7331         & 10.65$\pm$0.10 & 10.35$\pm$0.10 &  9.48$\pm$0.10 &  7.06$\pm$0.02 &  6.29$\pm$0.02 &  6.03$\pm$0.02 &       3.36$\pm$0.84   &       4.20$\pm$1.05   &      35.30$\pm$8.82   &     115.00$\pm$28.80 \\     
NGC~7335         & 14.76$\pm$0.14 & 14.44$\pm$0.13 & 13.35$\pm$0.13 & 10.16$\pm$0.01 &  8.66$\pm$0.01 &  9.24$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7337         &    \nodata     & 15.24$\pm$0.26 &    \nodata     & 11.40$\pm$0.03 & 10.65$\pm$0.03 & 10.39$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7343         & 14.59$\pm$0.21 & 14.40$\pm$0.20 & 13.54$\pm$0.20 & 11.46$\pm$0.02 & 10.80$\pm$0.03 & 10.47$\pm$0.04 &       0.10$\pm$0.03   &       0.19$\pm$0.01   &       1.59$\pm$0.11   &       2.98$\pm$0.30  \\     
UGC~12134        & 14.22$\pm$0.16 & 14.15$\pm$0.15 & 13.51$\pm$0.15 & 11.92$\pm$0.05 & 11.21$\pm$0.06 & 10.92$\pm$0.07 &    $<$0.11            &    $<$0.17            &       0.24$\pm$0.05   &       0.88$\pm$0.22  \\     
NGC~7348         &    \nodata     & 14.53$\pm$0.18 &    \nodata     & 13.02$\pm$0.08 & 12.18$\pm$0.09 & 11.83$\pm$0.10 &    $<$0.11            &    $<$0.14            &       0.47$\pm$0.05   &       1.00$\pm$0.21  \\     
IRAS~22491-1808  &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &       0.56$\pm$0.07   &       5.28$\pm$0.04   &       4.58$\pm$0.10  \\     
NGC~7396         &    \nodata     & 13.75$\pm$0.19 &    \nodata     &  9.76$\pm$0.01 &  9.02$\pm$0.02 &  8.70$\pm$0.02 &       0.12$\pm$0.03   &    $<$0.19            &       0.41$\pm$0.05   &       2.46$\pm$0.32  \\     
ESO~346-G006     &    \nodata     & 14.65$\pm$0.21 &    \nodata     & 12.24$\pm$0.04 & 11.77$\pm$0.05 & 11.19$\pm$0.06 &    $<$0.16            &    $<$0.09            &       0.32$\pm$0.05   &       1.25$\pm$0.16  \\     
NGC~7398         &    \nodata     & 14.54$\pm$0.19 &    \nodata     & 11.53$\pm$0.03 & 10.83$\pm$0.04 & 10.51$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~12250        &    \nodata     & 14.06$\pm$0.19 &    \nodata     & 11.44$\pm$0.04 & 10.69$\pm$0.04 & 10.37$\pm$0.05 &    $<$0.12            &    $<$0.13            &       0.29$\pm$0.05   &    $<$2.16           \\     
UGC~12253        &    \nodata     &    \nodata     &    \nodata     & 12.25$\pm$0.04 & 11.45$\pm$0.03 & 11.02$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7418         &    \nodata     & 11.65$\pm$0.17 &    \nodata     &  9.45$\pm$0.03 &  8.77$\pm$0.04 &  8.52$\pm$0.05 &       0.29$\pm$0.04   &       0.40$\pm$0.07   &       4.34$\pm$0.30   &      15.00$\pm$0.90  \\     
NGC~7418A        &    \nodata     & 13.82$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.22            &    $<$0.14            &       0.51$\pm$0.06   &       1.08$\pm$0.21  \\     
ESO~534-G032     &    \nodata     & 14.70$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~5264          &    \nodata     & 13.44$\pm$0.21 &    \nodata     & 10.33$\pm$0.01 &  9.60$\pm$0.01 &  9.36$\pm$0.01 &    $<$0.11            &    $<$0.15            &       0.53$\pm$0.06   &       1.90$\pm$0.29  \\     
NGC~7421         & 12.61$\pm$0.09 & 12.56$\pm$0.08 & 11.93$\pm$0.08 & 10.24$\pm$0.03 &  9.61$\pm$0.04 &  9.25$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7432         &    \nodata     & 14.41$\pm$0.23 &    \nodata     & 10.89$\pm$0.03 & 10.20$\pm$0.03 &  9.91$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ARP~314~NED01     &    \nodata     & 13.70$\pm$0.20 & 13.21$\pm$0.20 & 11.42$\pm$0.03 & 10.69$\pm$0.04 & 10.45$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ARP~314~NED03     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ARP~314~NED02     &    \nodata     & 13.81$\pm$0.13 & 13.43$\pm$0.13 & 12.05$\pm$0.07 & 11.26$\pm$0.07 & 10.91$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~12285        &    \nodata     & 15.25$\pm$0.19 &    \nodata     & 12.46$\pm$0.04 & 11.75$\pm$0.05 & 11.31$\pm$0.06 &    $<$0.18            &    $<$0.11            &       0.33$\pm$0.07   &    $<$2.19           \\     
ESO~406-G042     &    \nodata     & 14.43$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7469         & 12.60$\pm$0.20 & 13.00$\pm$0.20 & 12.34$\pm$0.20 & 10.11$\pm$0.03 &    \nodata     &    \nodata     &       1.60$\pm$0.05   &       5.84$\pm$0.05   &      27.70$\pm$0.04   &      34.90$\pm$0.64  \\     
NGC~7479         & 11.74$\pm$0.05 & 11.60$\pm$0.05 & 10.85$\pm$0.05 &  9.19$\pm$0.01 &  8.51$\pm$0.01 &  8.20$\pm$0.02 &       1.40$\pm$0.04   &       3.92$\pm$0.07   &      15.40$\pm$0.06   &      24.60$\pm$0.31  \\     
UGC~12346        &    \nodata     & 15.00$\pm$0.29 &    \nodata     & 12.78$\pm$0.06 & 12.20$\pm$0.09 & 11.77$\pm$0.09 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~12354        &    \nodata     & 15.07$\pm$0.18 &    \nodata     & 12.59$\pm$0.07 & 11.89$\pm$0.06 & 11.61$\pm$0.10 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~469-G012     &    \nodata     & 15.22$\pm$0.21 &    \nodata     & 12.44$\pm$0.05 & 11.94$\pm$0.08 & 11.35$\pm$0.07 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~469-G015     &    \nodata     & 14.70$\pm$0.21 &    \nodata     & 12.14$\pm$0.04 & 11.46$\pm$0.05 & 11.11$\pm$0.05 &    $<$0.10            &    $<$0.14            &       0.47$\pm$0.05   &       1.32$\pm$0.16  \\     
IC~5287          &    \nodata     & 14.74$\pm$0.22 &    \nodata     & 11.86$\pm$0.04 & 11.37$\pm$0.07 & 10.84$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~407-G007     &    \nodata     & 13.78$\pm$0.21 &    \nodata     & 10.89$\pm$0.02 & 10.11$\pm$0.02 &  9.89$\pm$0.03 &       0.14$\pm$0.03   &       0.16$\pm$0.03   &       1.30$\pm$0.08   &       4.34$\pm$0.26  \\     
NGC~7496         &    \nodata     & 11.91$\pm$0.16 &    \nodata     &  9.49$\pm$0.02 &  8.84$\pm$0.03 &  8.65$\pm$0.04 &       0.35$\pm$0.06   &       1.60$\pm$0.02   &       8.46$\pm$0.76   &      15.60$\pm$0.78  \\     
ESO~291-G005     &    \nodata     & 15.26$\pm$0.21 &    \nodata     & 12.64$\pm$0.05 & 11.91$\pm$0.06 & 11.53$\pm$0.08 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~291-G006     &    \nodata     & 15.32$\pm$0.21 &    \nodata     & 13.56$\pm$0.06 & 12.99$\pm$0.07 & 12.59$\pm$0.10 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7496A        &    \nodata     & 14.56$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.09            &    $<$0.07            &       0.22$\pm$0.05   &    $<$0.70           \\     
NGC~7511         &    \nodata     & 14.84$\pm$0.18 &    \nodata     & 11.92$\pm$0.03 & 11.22$\pm$0.03 & 10.87$\pm$0.05 &    $<$0.11            &    $<$0.20            &       0.91$\pm$0.09   &       2.18$\pm$0.33  \\     
ESO~407-G009     &    \nodata     & 14.06$\pm$0.21 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
ESO~291-G009     &    \nodata     & 14.64$\pm$0.21 &    \nodata     & 11.69$\pm$0.06 & 10.89$\pm$0.06 & 10.59$\pm$0.10 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~12434        &    \nodata     & 15.31$\pm$0.19 &    \nodata     & 12.84$\pm$0.06 & 12.20$\pm$0.08 & 11.90$\pm$0.12 &    $<$0.13            &    $<$0.12            &       0.51$\pm$0.07   &    $<$1.37           \\     
NGC~7535         & 14.22$\pm$0.16 & 14.24$\pm$0.15 & 13.66$\pm$0.15 &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7536         & 14.13$\pm$0.13 & 14.07$\pm$0.13 & 13.43$\pm$0.13 & 11.39$\pm$0.03 & 10.63$\pm$0.03 & 10.35$\pm$0.05 &       0.17$\pm$0.03   &    $<$0.15            &       1.12$\pm$0.09   &       3.22$\pm$0.29  \\     
NGC~7559B        &    \nodata     &    \nodata     &    \nodata     & 10.88$\pm$0.02 & 10.17$\pm$0.02 &  9.95$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7563         & 14.48$\pm$0.13 & 13.87$\pm$0.13 & 12.81$\pm$0.13 & 10.44$\pm$0.01 &  9.71$\pm$0.02 &  9.45$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7552         & 11.34$\pm$0.13 & 11.25$\pm$0.13 & 10.57$\pm$0.13 &  8.49$\pm$0.02 &  7.84$\pm$0.02 &  7.54$\pm$0.02 &       2.95$\pm$0.21   &      12.20$\pm$0.21   &      72.00$\pm$4.32   &     102.00$\pm$6.09  \\     
NGC~7570         & 13.95$\pm$0.13 & 13.89$\pm$0.13 & 13.18$\pm$0.13 & 10.86$\pm$0.03 & 10.33$\pm$0.03 & 10.13$\pm$0.05 &    $<$0.12            &       0.27$\pm$0.02   &       1.32$\pm$0.09   &       2.95$\pm$0.30  \\     
UGC~12479        &    \nodata     & 15.14$\pm$0.18 &    \nodata     & 12.16$\pm$0.04 & 11.51$\pm$0.04 & 11.31$\pm$0.06 &    $<$0.10            &    $<$0.37            &       0.49$\pm$0.05   &       1.09$\pm$0.15  \\     
ESO~407-G014     &    \nodata     & 13.46$\pm$0.21 &    \nodata     & 11.66$\pm$0.03 & 11.00$\pm$0.03 & 10.81$\pm$0.04 &    $<$0.10            &       0.13$\pm$0.03   &       0.99$\pm$0.08   &       2.77$\pm$0.28  \\     
NGC~7589         &    \nodata     & 15.01$\pm$0.20 &    \nodata     & 11.96$\pm$0.05 & 11.20$\pm$0.04 & 11.08$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7582         & 11.62$\pm$0.07 & 11.37$\pm$0.07 & 10.62$\pm$0.07 &  8.35$\pm$0.02 &  7.68$\pm$0.02 &  7.32$\pm$0.02 &       1.62$\pm$0.10   &       6.44$\pm$0.08   &      49.10$\pm$2.95   &      72.90$\pm$5.10  \\     
PGC~71025        &    \nodata     &    \nodata     &    \nodata     & 12.02$\pm$0.04 & 11.21$\pm$0.04 & 10.83$\pm$0.05 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IC~5304          &    \nodata     &    \nodata     &    \nodata     & 11.04$\pm$0.02 & 10.34$\pm$0.02 & 10.07$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7645         &    \nodata     & 13.77$\pm$0.21 &    \nodata     & 11.24$\pm$0.03 & 10.54$\pm$0.04 & 10.25$\pm$0.04 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~12578        &    \nodata     & 14.54$\pm$0.26 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.08            &    $<$0.23            &       0.32$\pm$0.05   &    $<$0.40           \\     
UGC~12589        &    \nodata     & 15.18$\pm$0.20 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    $<$0.15            &    $<$0.18            &       1.19$\pm$0.08   &       1.71$\pm$0.17  \\     
CGCG~406-109     &    \nodata     & 15.55$\pm$0.18 &    \nodata     & 13.56$\pm$0.07 & 12.93$\pm$0.10 & 12.60$\pm$0.11 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7673         & 12.84$\pm$0.13 & 13.17$\pm$0.13 & 12.76$\pm$0.13 & 11.51$\pm$0.03 & 10.90$\pm$0.04 & 10.73$\pm$0.03 &       0.14$\pm$0.05   &       0.52$\pm$0.04   &       4.98$\pm$0.05   &       6.66$\pm$0.32  \\     
NGC~7674         & 13.84$\pm$0.11 & 13.92$\pm$0.10 & 13.23$\pm$0.10 & 10.92$\pm$0.03 & 10.22$\pm$0.05 &  9.79$\pm$0.05 &       0.68$\pm$0.04   &       1.88$\pm$0.04   &       5.28$\pm$0.05   &       7.91$\pm$0.17  \\     
NGC~7677         & 13.93$\pm$0.13 & 13.93$\pm$0.13 & 13.19$\pm$0.13 & 11.32$\pm$0.03 & 10.62$\pm$0.03 & 10.26$\pm$0.03 &       0.23$\pm$0.03   &       0.71$\pm$0.02   &       3.96$\pm$0.20   &       5.92$\pm$0.35  \\     
IC~5325          & 11.80$\pm$0.13 & 11.83$\pm$0.13 & 11.27$\pm$0.13 &  9.22$\pm$0.02 &  8.60$\pm$0.02 &  8.36$\pm$0.03 &       0.39$\pm$0.09   &       0.47$\pm$0.03   &       4.53$\pm$0.32   &      14.50$\pm$1.01  \\     
UGC~12635        &    \nodata     & 14.90$\pm$0.29 &    \nodata     & 13.82$\pm$0.06 & 14.28$\pm$0.12 & 13.68$\pm$0.19 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7684         &    \nodata     & 14.57$\pm$0.15 &    \nodata     & 10.72$\pm$0.02 & 10.04$\pm$0.02 &  9.82$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
UGC~12685        &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
IRAS~23365+3604  &    \nodata     &    \nodata     &    \nodata     & 13.23$\pm$0.07 & 12.54$\pm$0.10 & 12.13$\pm$0.10 &    $<$0.10            &       0.81$\pm$0.01   &       7.09$\pm$0.71   &       8.36$\pm$0.50  \\     
ARP~295A         & 14.88$\pm$0.21 & 14.50$\pm$0.20 & 13.57$\pm$0.21 & 11.23$\pm$0.02 & 10.39$\pm$0.02 & 10.02$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7735         &    \nodata     & 14.56$\pm$0.16 &    \nodata     & 10.85$\pm$0.02 & 10.20$\pm$0.03 &  9.85$\pm$0.03 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7741         & 11.70$\pm$0.04 & 11.84$\pm$0.04 & 11.31$\pm$0.04 & 10.34$\pm$0.03 &  9.98$\pm$0.04 &  9.63$\pm$0.04 &    $<$0.17            &       0.23$\pm$0.05   &       2.27$\pm$0.34   &       6.98$\pm$0.56  \\     
NGC~7769         &    \nodata     & 12.77$\pm$0.15 &    \nodata     &  9.90$\pm$0.01 &  9.21$\pm$0.01 &  8.93$\pm$0.02 &       0.33$\pm$0.03   &       0.58$\pm$0.03   &       4.34$\pm$0.30   &   $<$29.60           \\     
NGC~7771         & 13.42$\pm$0.10 & 13.08$\pm$0.05 & 12.25$\pm$0.07 &  9.47$\pm$0.01 &  8.72$\pm$0.01 &  8.35$\pm$0.02 &       0.87$\pm$0.04   &       2.18$\pm$0.05   &      20.50$\pm$0.12   &      37.40$\pm$0.86  \\     
CGCG~432-040     &    \nodata     & 15.30$\pm$0.18 &    \nodata     &    \nodata     &    \nodata     &    \nodata     &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7793         &    \nodata     &  9.63$\pm$0.05 &    \nodata     &  7.56$\pm$0.03 &  7.02$\pm$0.04 &  6.86$\pm$0.06 &       1.54$\pm$0.23   &       2.09$\pm$0.31   &      19.60$\pm$2.94   &      56.30$\pm$8.45  \\     
ESO~349-G014     &    \nodata     & 15.69$\pm$0.21 &    \nodata     & 12.40$\pm$0.04 & 11.56$\pm$0.04 & 11.27$\pm$0.06 &          \nodata      &          \nodata      &          \nodata      &          \nodata     \\     
NGC~7798         & 12.83$\pm$0.13 & 12.97$\pm$0.13 & 12.37$\pm$0.13 & 10.35$\pm$0.02 &  9.65$\pm$0.02 &  9.37$\pm$0.03 &       0.36$\pm$0.04   &       0.62$\pm$0.04   &       4.87$\pm$0.34   &       9.49$\pm$0.67  \\     
\enddata
\tablecomments{Corollary data for the GALEX Atlas sample. Col$.$ (1): Galaxy name. Col$.$ (2): Johnson-$U$ integrated magnitude (in the Vega scale) published as part of the RC3 catalog. Col$.$ (3): The same for the Johnson-$B$ band. Col$.$ (4): The same for the Johnson-$V$ band. Col$.$ (5): 2MASS $J$-band total magnitude. Col$.$ (6): The same for the $H$ band. Col$.$ (7): The same for the $K$ band. Col$.$ (8): Published 12\,$\mu$m IRAS fluxes (in Janskys) and upper limits. Col$.$ (9): The same for the 25\,$\mu$m fluxes. Col$.$ (10): The same for the 60\,$\mu$m fluxes. Col$.$ (11): The same for the 100\,$\mu$m fluxes.}
\end{deluxetable}

